Bridging Graph-Theoretical and Topological Approaches: Connectivity and Jordan Curves in the Digital Plane

This article explores the connections between graph-theoretical and topological approaches in the study of the Jordan curve theorem for grids. Building on the foundational work of Rosenfeld, who developed adjacency-based concepts on $\mathbb{Z}^2$, and the subsequent introduction of the topological digital plane $\mathbb{K}^2$ with the Khalimsky topology by Khalimsky, Kopperman, and Meyer, we investigate the interplay between these perspectives. Inspired by the work of Khalimsky, Kopperman, and Meyer, we define an operator $\Gamma^*$ transforming subsets of $\mathbb{Z}^2$ into subsets of $\mathbb{K}^2$. This operator is essential for demonstrating how 8-paths, 4-connectivity, and other discrete structures in $\mathbb{Z}^2$ correspond to topological properties in $\mathbb{K}^2$. Moreover, we address whether the topological Jordan curve theorem for $\mathbb{K}^2$ can be derived from the graph-theoretical version on $\mathbb{Z}^2$. Our results illustrate the deep and intricate relationship between these two methodologies, shedding light on their complementary roles in digital topology.

==> (inline-0) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2218940207789737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.01,67.09) -- (170.01,67.09) -- (170.01,188.09) -- (48.01,188.09) -- cycle ; \draw   (48.01,67.09) -- (48.01,188.09)(78.01,67.09) -- (78.01,188.09)(108.01,67.09) -- (108.01,188.09)(138.01,67.09) -- (138.01,188.09)(168.01,67.09) -- (168.01,188.09) ; \draw   (48.01,67.09) -- (170.01,67.09)(48.01,97.09) -- (170.01,97.09)(48.01,127.09) -- (170.01,127.09)(48.01,157.09) -- (170.01,157.09)(48.01,187.09) -- (170.01,187.09) ; \draw    ;
%Shape: Circle [id:dp256639294992393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,128.01) .. controls (100,123.59) and (103.58,120.01) .. (108.01,120.01) .. controls (112.43,120.01) and (116.01,123.59) .. (116.01,128.01) .. controls (116.01,132.43) and (112.43,136.02) .. (108.01,136.02) .. controls (103.58,136.02) and (100,132.43) .. (100,128.01) -- cycle ;
%Shape: Circle [id:dp8143037545237695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,98.01) .. controls (70,93.59) and (73.58,90.01) .. (78.01,90.01) .. controls (82.43,90.01) and (86.01,93.59) .. (86.01,98.01) .. controls (86.01,102.43) and (82.43,106.02) .. (78.01,106.02) .. controls (73.58,106.02) and (70,102.43) .. (70,98.01) -- cycle ;
%Shape: Circle [id:dp5003815045739939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,98.01) .. controls (130,93.59) and (133.58,90.01) .. (138.01,90.01) .. controls (142.43,90.01) and (146.01,93.59) .. (146.01,98.01) .. controls (146.01,102.43) and (142.43,106.02) .. (138.01,106.02) .. controls (133.58,106.02) and (130,102.43) .. (130,98.01) -- cycle ;
%Shape: Circle [id:dp6075752073166494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,158.01) .. controls (70,153.59) and (73.58,150.01) .. (78.01,150.01) .. controls (82.43,150.01) and (86.01,153.59) .. (86.01,158.01) .. controls (86.01,162.43) and (82.43,166.02) .. (78.01,166.02) .. controls (73.58,166.02) and (70,162.43) .. (70,158.01) -- cycle ;
%Shape: Circle [id:dp6571801688769445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,158.01) .. controls (130,153.59) and (133.58,150.01) .. (138.01,150.01) .. controls (142.43,150.01) and (146.01,153.59) .. (146.01,158.01) .. controls (146.01,162.43) and (142.43,166.02) .. (138.01,166.02) .. controls (133.58,166.02) and (130,162.43) .. (130,158.01) -- cycle ;
%Shape: Circle [id:dp25935512523840454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,128.01) .. controls (130,123.59) and (133.58,120.01) .. (138.01,120.01) .. controls (142.43,120.01) and (146.01,123.59) .. (146.01,128.01) .. controls (146.01,132.43) and (142.43,136.02) .. (138.01,136.02) .. controls (133.58,136.02) and (130,132.43) .. (130,128.01) -- cycle ;
%Shape: Circle [id:dp2872053159809651] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,98.01) .. controls (100,93.59) and (103.58,90.01) .. (108.01,90.01) .. controls (112.43,90.01) and (116.01,93.59) .. (116.01,98.01) .. controls (116.01,102.43) and (112.43,106.02) .. (108.01,106.02) .. controls (103.58,106.02) and (100,102.43) .. (100,98.01) -- cycle ;
%Shape: Circle [id:dp3918321969496612] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,128.01) .. controls (70,123.59) and (73.58,120.01) .. (78.01,120.01) .. controls (82.43,120.01) and (86.01,123.59) .. (86.01,128.01) .. controls (86.01,132.43) and (82.43,136.02) .. (78.01,136.02) .. controls (73.58,136.02) and (70,132.43) .. (70,128.01) -- cycle ;
%Shape: Circle [id:dp5631773999670144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,158.01) .. controls (100,153.59) and (103.58,150.01) .. (108.01,150.01) .. controls (112.43,150.01) and (116.01,153.59) .. (116.01,158.01) .. controls (116.01,162.43) and (112.43,166.02) .. (108.01,166.02) .. controls (103.58,166.02) and (100,162.43) .. (100,158.01) -- cycle ;
%Shape: Circle [id:dp9176129467541447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.01,157.09) .. controls (160.01,152.67) and (163.59,149.08) .. (168.01,149.08) .. controls (172.43,149.08) and (176.02,152.67) .. (176.02,157.09) .. controls (176.02,161.51) and (172.43,165.1) .. (168.01,165.1) .. controls (163.59,165.1) and (160.01,161.51) .. (160.01,157.09) -- cycle ;
%Shape: Circle [id:dp8596754632179482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.01,127.09) .. controls (160.01,122.67) and (163.59,119.08) .. (168.01,119.08) .. controls (172.43,119.08) and (176.02,122.67) .. (176.02,127.09) .. controls (176.02,131.51) and (172.43,135.1) .. (168.01,135.1) .. controls (163.59,135.1) and (160.01,131.51) .. (160.01,127.09) -- cycle ;
%Shape: Circle [id:dp08021207693807875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.01,97.09) .. controls (160.01,92.67) and (163.59,89.08) .. (168.01,89.08) .. controls (172.43,89.08) and (176.02,92.67) .. (176.02,97.09) .. controls (176.02,101.51) and (172.43,105.1) .. (168.01,105.1) .. controls (163.59,105.1) and (160.01,101.51) .. (160.01,97.09) -- cycle ;
%Shape: Circle [id:dp5917749239955956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.55,187.09) .. controls (129.55,182.42) and (133.34,178.63) .. (138.01,178.63) .. controls (142.69,178.63) and (146.48,182.42) .. (146.48,187.09) .. controls (146.48,191.76) and (142.69,195.55) .. (138.01,195.55) .. controls (133.34,195.55) and (129.55,191.76) .. (129.55,187.09) -- cycle ;
%Shape: Circle [id:dp7405366259914217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.01,187.09) .. controls (160.01,182.67) and (163.59,179.08) .. (168.01,179.08) .. controls (172.43,179.08) and (176.02,182.67) .. (176.02,187.09) .. controls (176.02,191.51) and (172.43,195.1) .. (168.01,195.1) .. controls (163.59,195.1) and (160.01,191.51) .. (160.01,187.09) -- cycle ;
%Shape: Circle [id:dp3927264635187626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.01,187.09) .. controls (100.01,182.67) and (103.59,179.08) .. (108.01,179.08) .. controls (112.43,179.08) and (116.02,182.67) .. (116.02,187.09) .. controls (116.02,191.51) and (112.43,195.1) .. (108.01,195.1) .. controls (103.59,195.1) and (100.01,191.51) .. (100.01,187.09) -- cycle ;
%Shape: Circle [id:dp5377113770724504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.01,187.09) .. controls (70.01,182.67) and (73.59,179.08) .. (78.01,179.08) .. controls (82.43,179.08) and (86.02,182.67) .. (86.02,187.09) .. controls (86.02,191.51) and (82.43,195.1) .. (78.01,195.1) .. controls (73.59,195.1) and (70.01,191.51) .. (70.01,187.09) -- cycle ;
%Shape: Circle [id:dp8118738153659761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.01,187.09) .. controls (40.01,182.67) and (43.59,179.08) .. (48.01,179.08) .. controls (52.43,179.08) and (56.02,182.67) .. (56.02,187.09) .. controls (56.02,191.51) and (52.43,195.1) .. (48.01,195.1) .. controls (43.59,195.1) and (40.01,191.51) .. (40.01,187.09) -- cycle ;
%Shape: Circle [id:dp5038526731299022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.01,157.09) .. controls (40.01,152.67) and (43.59,149.08) .. (48.01,149.08) .. controls (52.43,149.08) and (56.02,152.67) .. (56.02,157.09) .. controls (56.02,161.51) and (52.43,165.1) .. (48.01,165.1) .. controls (43.59,165.1) and (40.01,161.51) .. (40.01,157.09) -- cycle ;
%Shape: Circle [id:dp19077979149003665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.01,127.09) .. controls (40.01,122.67) and (43.59,119.08) .. (48.01,119.08) .. controls (52.43,119.08) and (56.02,122.67) .. (56.02,127.09) .. controls (56.02,131.51) and (52.43,135.1) .. (48.01,135.1) .. controls (43.59,135.1) and (40.01,131.51) .. (40.01,127.09) -- cycle ;
%Shape: Circle [id:dp49213202123306465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.01,97.09) .. controls (40.01,92.67) and (43.59,89.08) .. (48.01,89.08) .. controls (52.43,89.08) and (56.02,92.67) .. (56.02,97.09) .. controls (56.02,101.51) and (52.43,105.1) .. (48.01,105.1) .. controls (43.59,105.1) and (40.01,101.51) .. (40.01,97.09) -- cycle ;
%Shape: Circle [id:dp6207466814825091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.01,67.09) .. controls (40.01,62.67) and (43.59,59.08) .. (48.01,59.08) .. controls (52.43,59.08) and (56.02,62.67) .. (56.02,67.09) .. controls (56.02,71.51) and (52.43,75.1) .. (48.01,75.1) .. controls (43.59,75.1) and (40.01,71.51) .. (40.01,67.09) -- cycle ;
%Shape: Circle [id:dp08103982725366521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.01,67.09) .. controls (70.01,62.67) and (73.59,59.08) .. (78.01,59.08) .. controls (82.43,59.08) and (86.02,62.67) .. (86.02,67.09) .. controls (86.02,71.51) and (82.43,75.1) .. (78.01,75.1) .. controls (73.59,75.1) and (70.01,71.51) .. (70.01,67.09) -- cycle ;
%Shape: Circle [id:dp48995654790296883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.01,67.09) .. controls (100.01,62.67) and (103.59,59.08) .. (108.01,59.08) .. controls (112.43,59.08) and (116.02,62.67) .. (116.02,67.09) .. controls (116.02,71.51) and (112.43,75.1) .. (108.01,75.1) .. controls (103.59,75.1) and (100.01,71.51) .. (100.01,67.09) -- cycle ;
%Shape: Circle [id:dp17576779329234027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.01,67.09) .. controls (130.01,62.67) and (133.59,59.08) .. (138.01,59.08) .. controls (142.43,59.08) and (146.02,62.67) .. (146.02,67.09) .. controls (146.02,71.51) and (142.43,75.1) .. (138.01,75.1) .. controls (133.59,75.1) and (130.01,71.51) .. (130.01,67.09) -- cycle ;
%Shape: Circle [id:dp4402808145701016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.01,67.09) .. controls (160.01,62.67) and (163.59,59.08) .. (168.01,59.08) .. controls (172.43,59.08) and (176.02,62.67) .. (176.02,67.09) .. controls (176.02,71.51) and (172.43,75.1) .. (168.01,75.1) .. controls (163.59,75.1) and (160.01,71.51) .. (160.01,67.09) -- cycle ;
%Shape: Grid [id:dp8631506539385154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.01,68.09) -- (349.01,68.09) -- (349.01,189.09) -- (227.01,189.09) -- cycle ; \draw   (227.01,68.09) -- (227.01,189.09)(257.01,68.09) -- (257.01,189.09)(287.01,68.09) -- (287.01,189.09)(317.01,68.09) -- (317.01,189.09)(347.01,68.09) -- (347.01,189.09) ; \draw   (227.01,68.09) -- (349.01,68.09)(227.01,98.09) -- (349.01,98.09)(227.01,128.09) -- (349.01,128.09)(227.01,158.09) -- (349.01,158.09)(227.01,188.09) -- (349.01,188.09) ; \draw    ;
%Shape: Circle [id:dp7127508576875909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279,129.01) .. controls (279,124.59) and (282.58,121.01) .. (287.01,121.01) .. controls (291.43,121.01) and (295.01,124.59) .. (295.01,129.01) .. controls (295.01,133.43) and (291.43,137.02) .. (287.01,137.02) .. controls (282.58,137.02) and (279,133.43) .. (279,129.01) -- cycle ;
%Shape: Circle [id:dp7128705815398262] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (249.01,98.09) .. controls (249.01,93.67) and (252.59,90.08) .. (257.01,90.08) .. controls (261.43,90.08) and (265.02,93.67) .. (265.02,98.09) .. controls (265.02,102.51) and (261.43,106.1) .. (257.01,106.1) .. controls (252.59,106.1) and (249.01,102.51) .. (249.01,98.09) -- cycle ;
%Shape: Circle [id:dp40182642957074877] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (309.01,98.09) .. controls (309.01,93.67) and (312.59,90.08) .. (317.01,90.08) .. controls (321.43,90.08) and (325.02,93.67) .. (325.02,98.09) .. controls (325.02,102.51) and (321.43,106.1) .. (317.01,106.1) .. controls (312.59,106.1) and (309.01,102.51) .. (309.01,98.09) -- cycle ;
%Shape: Circle [id:dp7981118098574669] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (249,159.01) .. controls (249,154.59) and (252.58,151.01) .. (257.01,151.01) .. controls (261.43,151.01) and (265.01,154.59) .. (265.01,159.01) .. controls (265.01,163.43) and (261.43,167.02) .. (257.01,167.02) .. controls (252.58,167.02) and (249,163.43) .. (249,159.01) -- cycle ;
%Shape: Circle [id:dp19151992887816993] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (309,159.01) .. controls (309,154.59) and (312.58,151.01) .. (317.01,151.01) .. controls (321.43,151.01) and (325.01,154.59) .. (325.01,159.01) .. controls (325.01,163.43) and (321.43,167.02) .. (317.01,167.02) .. controls (312.58,167.02) and (309,163.43) .. (309,159.01) -- cycle ;
%Shape: Circle [id:dp958105448663259] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (309,129.01) .. controls (309,124.59) and (312.58,121.01) .. (317.01,121.01) .. controls (321.43,121.01) and (325.01,124.59) .. (325.01,129.01) .. controls (325.01,133.43) and (321.43,137.02) .. (317.01,137.02) .. controls (312.58,137.02) and (309,133.43) .. (309,129.01) -- cycle ;
%Shape: Circle [id:dp891710296284767] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (279,99.01) .. controls (279,94.59) and (282.58,91.01) .. (287.01,91.01) .. controls (291.43,91.01) and (295.01,94.59) .. (295.01,99.01) .. controls (295.01,103.43) and (291.43,107.02) .. (287.01,107.02) .. controls (282.58,107.02) and (279,103.43) .. (279,99.01) -- cycle ;
%Shape: Circle [id:dp200033323002889] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (249,129.01) .. controls (249,124.59) and (252.58,121.01) .. (257.01,121.01) .. controls (261.43,121.01) and (265.01,124.59) .. (265.01,129.01) .. controls (265.01,133.43) and (261.43,137.02) .. (257.01,137.02) .. controls (252.58,137.02) and (249,133.43) .. (249,129.01) -- cycle ;
%Shape: Circle [id:dp968117848338323] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (279,159.01) .. controls (279,154.59) and (282.58,151.01) .. (287.01,151.01) .. controls (291.43,151.01) and (295.01,154.59) .. (295.01,159.01) .. controls (295.01,163.43) and (291.43,167.02) .. (287.01,167.02) .. controls (282.58,167.02) and (279,163.43) .. (279,159.01) -- cycle ;
%Shape: Circle [id:dp2863658134244198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.01,158.09) .. controls (339.01,153.67) and (342.59,150.08) .. (347.01,150.08) .. controls (351.43,150.08) and (355.02,153.67) .. (355.02,158.09) .. controls (355.02,162.51) and (351.43,166.1) .. (347.01,166.1) .. controls (342.59,166.1) and (339.01,162.51) .. (339.01,158.09) -- cycle ;
%Shape: Circle [id:dp17515260833764845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.01,128.09) .. controls (339.01,123.67) and (342.59,120.08) .. (347.01,120.08) .. controls (351.43,120.08) and (355.02,123.67) .. (355.02,128.09) .. controls (355.02,132.51) and (351.43,136.1) .. (347.01,136.1) .. controls (342.59,136.1) and (339.01,132.51) .. (339.01,128.09) -- cycle ;
%Shape: Circle [id:dp9651498284905944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.01,98.09) .. controls (339.01,93.67) and (342.59,90.08) .. (347.01,90.08) .. controls (351.43,90.08) and (355.02,93.67) .. (355.02,98.09) .. controls (355.02,102.51) and (351.43,106.1) .. (347.01,106.1) .. controls (342.59,106.1) and (339.01,102.51) .. (339.01,98.09) -- cycle ;
%Shape: Circle [id:dp10717257888795717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.55,188.09) .. controls (308.55,183.42) and (312.34,179.63) .. (317.01,179.63) .. controls (321.69,179.63) and (325.48,183.42) .. (325.48,188.09) .. controls (325.48,192.76) and (321.69,196.55) .. (317.01,196.55) .. controls (312.34,196.55) and (308.55,192.76) .. (308.55,188.09) -- cycle ;
%Shape: Circle [id:dp08282005474098786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.01,188.09) .. controls (339.01,183.67) and (342.59,180.08) .. (347.01,180.08) .. controls (351.43,180.08) and (355.02,183.67) .. (355.02,188.09) .. controls (355.02,192.51) and (351.43,196.1) .. (347.01,196.1) .. controls (342.59,196.1) and (339.01,192.51) .. (339.01,188.09) -- cycle ;
%Shape: Circle [id:dp2064147268165979] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.01,188.09) .. controls (279.01,183.67) and (282.59,180.08) .. (287.01,180.08) .. controls (291.43,180.08) and (295.02,183.67) .. (295.02,188.09) .. controls (295.02,192.51) and (291.43,196.1) .. (287.01,196.1) .. controls (282.59,196.1) and (279.01,192.51) .. (279.01,188.09) -- cycle ;
%Shape: Circle [id:dp18381798961953688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.01,188.09) .. controls (249.01,183.67) and (252.59,180.08) .. (257.01,180.08) .. controls (261.43,180.08) and (265.02,183.67) .. (265.02,188.09) .. controls (265.02,192.51) and (261.43,196.1) .. (257.01,196.1) .. controls (252.59,196.1) and (249.01,192.51) .. (249.01,188.09) -- cycle ;
%Shape: Circle [id:dp17165555812375932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,188.09) .. controls (219.01,183.67) and (222.59,180.08) .. (227.01,180.08) .. controls (231.43,180.08) and (235.02,183.67) .. (235.02,188.09) .. controls (235.02,192.51) and (231.43,196.1) .. (227.01,196.1) .. controls (222.59,196.1) and (219.01,192.51) .. (219.01,188.09) -- cycle ;
%Shape: Circle [id:dp7429378902561685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,158.09) .. controls (219.01,153.67) and (222.59,150.08) .. (227.01,150.08) .. controls (231.43,150.08) and (235.02,153.67) .. (235.02,158.09) .. controls (235.02,162.51) and (231.43,166.1) .. (227.01,166.1) .. controls (222.59,166.1) and (219.01,162.51) .. (219.01,158.09) -- cycle ;
%Shape: Circle [id:dp6304559952794313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,128.09) .. controls (219.01,123.67) and (222.59,120.08) .. (227.01,120.08) .. controls (231.43,120.08) and (235.02,123.67) .. (235.02,128.09) .. controls (235.02,132.51) and (231.43,136.1) .. (227.01,136.1) .. controls (222.59,136.1) and (219.01,132.51) .. (219.01,128.09) -- cycle ;
%Shape: Circle [id:dp919777745443294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,98.09) .. controls (219.01,93.67) and (222.59,90.08) .. (227.01,90.08) .. controls (231.43,90.08) and (235.02,93.67) .. (235.02,98.09) .. controls (235.02,102.51) and (231.43,106.1) .. (227.01,106.1) .. controls (222.59,106.1) and (219.01,102.51) .. (219.01,98.09) -- cycle ;
%Shape: Circle [id:dp9010135739734715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,68.09) .. controls (219.01,63.67) and (222.59,60.08) .. (227.01,60.08) .. controls (231.43,60.08) and (235.02,63.67) .. (235.02,68.09) .. controls (235.02,72.51) and (231.43,76.1) .. (227.01,76.1) .. controls (222.59,76.1) and (219.01,72.51) .. (219.01,68.09) -- cycle ;
%Shape: Circle [id:dp462757124200907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.01,68.09) .. controls (249.01,63.67) and (252.59,60.08) .. (257.01,60.08) .. controls (261.43,60.08) and (265.02,63.67) .. (265.02,68.09) .. controls (265.02,72.51) and (261.43,76.1) .. (257.01,76.1) .. controls (252.59,76.1) and (249.01,72.51) .. (249.01,68.09) -- cycle ;
%Shape: Circle [id:dp2824364512552249] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.01,68.09) .. controls (279.01,63.67) and (282.59,60.08) .. (287.01,60.08) .. controls (291.43,60.08) and (295.02,63.67) .. (295.02,68.09) .. controls (295.02,72.51) and (291.43,76.1) .. (287.01,76.1) .. controls (282.59,76.1) and (279.01,72.51) .. (279.01,68.09) -- cycle ;
%Shape: Circle [id:dp7413713354328408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.01,68.09) .. controls (309.01,63.67) and (312.59,60.08) .. (317.01,60.08) .. controls (321.43,60.08) and (325.02,63.67) .. (325.02,68.09) .. controls (325.02,72.51) and (321.43,76.1) .. (317.01,76.1) .. controls (312.59,76.1) and (309.01,72.51) .. (309.01,68.09) -- cycle ;
%Shape: Circle [id:dp316191511910503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.01,68.09) .. controls (339.01,63.67) and (342.59,60.08) .. (347.01,60.08) .. controls (351.43,60.08) and (355.02,63.67) .. (355.02,68.09) .. controls (355.02,72.51) and (351.43,76.1) .. (347.01,76.1) .. controls (342.59,76.1) and (339.01,72.51) .. (339.01,68.09) -- cycle ;

% Text Node
\draw (118.01,131.41) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (297.01,132.41) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (80.01,198.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4-adjacency}};
% Text Node
\draw (259.01,199.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 8-adjacency}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Shape: Polygon [id:ds6400471552917066] 
\draw  [fill={rgb, 255:red, 227; green, 240; blue, 247 }  ,fill opacity=0.17 ] (369.55,83.6) -- (457.55,156.6) -- (375.55,229.1) -- (334.98,194.89) -- (334.48,194.47) -- (289.55,156.6) -- cycle ;
%Shape: Rectangle [id:dp4999385599834276] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367.17,187.38) -- (375.12,187.38) -- (375.12,192.35) -- (367.17,192.35) -- cycle ;
%Shape: Rectangle [id:dp9961762591935761] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (408.6,187.88) -- (416.55,187.88) -- (416.55,192.85) -- (408.6,192.85) -- cycle ;
%Shape: Ellipse [id:dp47473156147828455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (389.27,205.58) .. controls (389.27,203.87) and (390.95,202.48) .. (393.01,202.48) .. controls (395.08,202.48) and (396.76,203.87) .. (396.76,205.58) .. controls (396.76,207.3) and (395.08,208.69) .. (393.01,208.69) .. controls (390.95,208.69) and (389.27,207.3) .. (389.27,205.58) -- cycle ;
%Shape: Rectangle [id:dp08068651806926952] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.14,219.23) -- (378.09,219.23) -- (378.09,224.2) -- (370.14,224.2) -- cycle ;
%Shape: Rectangle [id:dp7089791113108954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.07,218.41) -- (420.02,218.41) -- (420.02,223.38) -- (412.07,223.38) -- cycle ;
%Shape: Rectangle [id:dp35050129535804064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446,186.38) -- (453.95,186.38) -- (453.95,191.35) -- (446,191.35) -- cycle ;
%Shape: Ellipse [id:dp4767831074056452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (431.2,204.34) .. controls (431.2,202.63) and (432.88,201.24) .. (434.94,201.24) .. controls (437.01,201.24) and (438.69,202.63) .. (438.69,204.34) .. controls (438.69,206.06) and (437.01,207.45) .. (434.94,207.45) .. controls (432.88,207.45) and (431.2,206.06) .. (431.2,204.34) -- cycle ;
%Shape: Rectangle [id:dp5975773014629653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.26,220) -- (455.22,220) -- (455.22,224.96) -- (447.26,224.96) -- cycle ;
%Shape: Ellipse [id:dp026700960532315188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (466.69,204.84) .. controls (466.69,203.13) and (468.37,201.74) .. (470.44,201.74) .. controls (472.5,201.74) and (474.18,203.13) .. (474.18,204.84) .. controls (474.18,206.56) and (472.5,207.95) .. (470.44,207.95) .. controls (468.37,207.95) and (466.69,206.56) .. (466.69,204.84) -- cycle ;
%Shape: Ellipse [id:dp9981135584732599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (390.9,238.4) .. controls (390.9,236.69) and (392.58,235.3) .. (394.65,235.3) .. controls (396.71,235.3) and (398.39,236.69) .. (398.39,238.4) .. controls (398.39,240.12) and (396.71,241.51) .. (394.65,241.51) .. controls (392.58,241.51) and (390.9,240.12) .. (390.9,238.4) -- cycle ;
%Shape: Ellipse [id:dp7155642689447936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (431.7,238.49) .. controls (431.7,236.78) and (433.38,235.39) .. (435.44,235.39) .. controls (437.51,235.39) and (439.19,236.78) .. (439.19,238.49) .. controls (439.19,240.2) and (437.51,241.59) .. (435.44,241.59) .. controls (433.38,241.59) and (431.7,240.2) .. (431.7,238.49) -- cycle ;
%Shape: Ellipse [id:dp9842239972027296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (465.7,237.98) .. controls (465.7,236.26) and (467.37,234.87) .. (469.44,234.87) .. controls (471.51,234.87) and (473.18,236.26) .. (473.18,237.98) .. controls (473.18,239.69) and (471.51,241.08) .. (469.44,241.08) .. controls (467.37,241.08) and (465.7,239.69) .. (465.7,237.98) -- cycle ;
%Shape: Star [id:dp8196484060266427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.61,201.37) -- (375.06,204.56) -- (378.29,205.07) -- (375.95,207.55) -- (376.5,211.06) -- (373.61,209.41) -- (370.73,211.06) -- (371.28,207.55) -- (368.94,205.07) -- (372.17,204.56) -- cycle ;
%Shape: Star [id:dp3068068496223839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.85,184.26) -- (391.29,187.46) -- (394.52,187.97) -- (392.18,190.45) -- (392.73,193.96) -- (389.85,192.3) -- (386.96,193.96) -- (387.51,190.45) -- (385.17,187.97) -- (388.4,187.46) -- cycle ;
%Shape: Star [id:dp7610356051262355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.77,183.35) -- (434.22,186.54) -- (437.44,187.05) -- (435.11,189.54) -- (435.66,193.05) -- (432.77,191.39) -- (429.89,193.05) -- (430.44,189.54) -- (428.1,187.05) -- (431.33,186.54) -- cycle ;
%Shape: Star [id:dp547025561478722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.77,182.76) -- (470.21,185.96) -- (473.44,186.47) -- (471.1,188.95) -- (471.65,192.46) -- (468.77,190.8) -- (465.88,192.46) -- (466.43,188.95) -- (464.1,186.47) -- (467.32,185.96) -- cycle ;
%Shape: Star [id:dp07083754100434647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.08,199.87) -- (416.52,203.06) -- (419.75,203.57) -- (417.41,206.05) -- (417.96,209.56) -- (415.08,207.91) -- (412.19,209.56) -- (412.74,206.05) -- (410.41,203.57) -- (413.63,203.06) -- cycle ;
%Shape: Star [id:dp3292419660770791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.91,201.69) -- (453.35,204.88) -- (456.58,205.4) -- (454.24,207.88) -- (454.79,211.39) -- (451.91,209.73) -- (449.02,211.39) -- (449.57,207.88) -- (447.24,205.4) -- (450.46,204.88) -- cycle ;
%Shape: Star [id:dp44872644017735563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.28,215.88) -- (394.72,219.08) -- (397.95,219.59) -- (395.62,222.07) -- (396.17,225.58) -- (393.28,223.92) -- (390.39,225.58) -- (390.94,222.07) -- (388.61,219.59) -- (391.84,219.08) -- cycle ;
%Shape: Star [id:dp8265314050969668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.71,213.97) -- (437.15,217.16) -- (440.38,217.67) -- (438.04,220.16) -- (438.6,223.67) -- (435.71,222.01) -- (432.82,223.67) -- (433.37,220.16) -- (431.04,217.67) -- (434.27,217.16) -- cycle ;
%Shape: Star [id:dp20161826295431373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.17,213.88) -- (471.61,217.08) -- (474.84,217.59) -- (472.51,220.07) -- (473.06,223.58) -- (470.17,221.92) -- (467.28,223.58) -- (467.83,220.07) -- (465.5,217.59) -- (468.73,217.08) -- cycle ;
%Shape: Star [id:dp9080060759909601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.75,231.2) -- (375.19,234.39) -- (378.42,234.9) -- (376.08,237.39) -- (376.63,240.89) -- (373.75,239.24) -- (370.86,240.89) -- (371.41,237.39) -- (369.08,234.9) -- (372.3,234.39) -- cycle ;
%Shape: Star [id:dp7407787322546695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.71,232.51) -- (418.16,235.7) -- (421.38,236.22) -- (419.05,238.7) -- (419.6,242.21) -- (416.71,240.55) -- (413.83,242.21) -- (414.38,238.7) -- (412.04,236.22) -- (415.27,235.7) -- cycle ;
%Shape: Star [id:dp5497797547992438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.74,232.1) -- (453.19,235.29) -- (456.41,235.8) -- (454.08,238.29) -- (454.63,241.79) -- (451.74,240.14) -- (448.86,241.79) -- (449.41,238.29) -- (447.07,235.8) -- (450.3,235.29) -- cycle ;
%Shape: Rectangle [id:dp282442495997534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367.41,123.6) -- (375.37,123.6) -- (375.37,128.57) -- (367.41,128.57) -- cycle ;
%Shape: Rectangle [id:dp05217988242160021] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (406.84,124.2) -- (414.79,124.2) -- (414.79,129.17) -- (406.84,129.17) -- cycle ;
%Shape: Ellipse [id:dp368624342277196] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (388.01,142.91) .. controls (388.01,141.19) and (389.69,139.8) .. (391.76,139.8) .. controls (393.82,139.8) and (395.5,141.19) .. (395.5,142.91) .. controls (395.5,144.62) and (393.82,146.01) .. (391.76,146.01) .. controls (389.69,146.01) and (388.01,144.62) .. (388.01,142.91) -- cycle ;
%Shape: Rectangle [id:dp34402931253115265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.88,157.06) -- (377.83,157.06) -- (377.83,162.03) -- (369.88,162.03) -- cycle ;
%Shape: Rectangle [id:dp6025968324678257] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (408.81,157.23) -- (416.76,157.23) -- (416.76,162.2) -- (408.81,162.2) -- cycle ;
%Shape: Rectangle [id:dp0679224520913202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.24,121.7) -- (454.19,121.7) -- (454.19,126.67) -- (446.24,126.67) -- cycle ;
%Shape: Ellipse [id:dp29101452295296704] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (427.94,142.67) .. controls (427.94,140.95) and (429.62,139.56) .. (431.68,139.56) .. controls (433.75,139.56) and (435.43,140.95) .. (435.43,142.67) .. controls (435.43,144.38) and (433.75,145.77) .. (431.68,145.77) .. controls (429.62,145.77) and (427.94,144.38) .. (427.94,142.67) -- cycle ;
%Shape: Rectangle [id:dp8479962954494675] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (446.21,155.32) -- (454.16,155.32) -- (454.16,160.29) -- (446.21,160.29) -- cycle ;
%Shape: Ellipse [id:dp09486467164401846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.44,141.17) .. controls (464.44,139.45) and (466.11,138.06) .. (468.18,138.06) .. controls (470.25,138.06) and (471.92,139.45) .. (471.92,141.17) .. controls (471.92,142.88) and (470.25,144.27) .. (468.18,144.27) .. controls (466.11,144.27) and (464.44,142.88) .. (464.44,141.17) -- cycle ;
%Shape: Ellipse [id:dp376901582414092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (388.05,174.03) .. controls (388.05,172.31) and (389.72,170.92) .. (391.79,170.92) .. controls (393.86,170.92) and (395.53,172.31) .. (395.53,174.03) .. controls (395.53,175.74) and (393.86,177.13) .. (391.79,177.13) .. controls (389.72,177.13) and (388.05,175.74) .. (388.05,174.03) -- cycle ;
%Shape: Ellipse [id:dp54402088534219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (428.94,174.11) .. controls (428.94,172.4) and (430.62,171.01) .. (432.68,171.01) .. controls (434.75,171.01) and (436.43,172.4) .. (436.43,174.11) .. controls (436.43,175.83) and (434.75,177.22) .. (432.68,177.22) .. controls (430.62,177.22) and (428.94,175.83) .. (428.94,174.11) -- cycle ;
%Shape: Ellipse [id:dp20205925056187835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (465.34,171.2) .. controls (465.34,169.49) and (467.01,168.1) .. (469.08,168.1) .. controls (471.15,168.1) and (472.82,169.49) .. (472.82,171.2) .. controls (472.82,172.91) and (471.15,174.3) .. (469.08,174.3) .. controls (467.01,174.3) and (465.34,172.91) .. (465.34,171.2) -- cycle ;
%Shape: Star [id:dp8356231959004317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.27,137.42) -- (374.71,140.61) -- (377.94,141.12) -- (375.6,143.61) -- (376.16,147.12) -- (373.27,145.46) -- (370.38,147.12) -- (370.93,143.61) -- (368.6,141.12) -- (371.83,140.61) -- cycle ;
%Shape: Star [id:dp26391716569401935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.09,119.09) -- (393.53,122.28) -- (396.76,122.79) -- (394.42,125.27) -- (394.97,128.78) -- (392.09,127.13) -- (389.2,128.78) -- (389.75,125.27) -- (387.42,122.79) -- (390.64,122.28) -- cycle ;
%Shape: Star [id:dp5289018233836671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.52,120.67) -- (431.96,123.87) -- (435.19,124.38) -- (432.85,126.86) -- (433.4,130.37) -- (430.52,128.71) -- (427.63,130.37) -- (428.18,126.86) -- (425.85,124.38) -- (429.07,123.87) -- cycle ;
%Shape: Star [id:dp1418171975388769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.01,120.59) -- (470.45,123.78) -- (473.68,124.29) -- (471.34,126.77) -- (471.9,130.28) -- (469.01,128.63) -- (466.12,130.28) -- (466.67,126.77) -- (464.34,124.29) -- (467.57,123.78) -- cycle ;
%Shape: Star [id:dp48245392398250275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.32,136.19) -- (412.76,139.38) -- (415.99,139.89) -- (413.65,142.38) -- (414.2,145.89) -- (411.32,144.23) -- (408.43,145.89) -- (408.98,142.38) -- (406.65,139.89) -- (409.87,139.38) -- cycle ;
%Shape: Star [id:dp5306215100478668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.15,138.52) -- (451.59,141.71) -- (454.82,142.22) -- (452.48,144.7) -- (453.04,148.21) -- (450.15,146.56) -- (447.26,148.21) -- (447.81,144.7) -- (445.48,142.22) -- (448.71,141.71) -- cycle ;
%Shape: Star [id:dp6319979865187881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.02,154.71) -- (394.47,157.9) -- (397.69,158.41) -- (395.36,160.89) -- (395.91,164.4) -- (393.02,162.75) -- (390.14,164.4) -- (390.69,160.89) -- (388.35,158.41) -- (391.58,157.9) -- cycle ;
%Shape: Star [id:dp20624090117136995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.45,152.79) -- (433.89,155.99) -- (437.12,156.5) -- (434.79,158.98) -- (435.34,162.49) -- (432.45,160.83) -- (429.56,162.49) -- (430.12,158.98) -- (427.78,156.5) -- (431.01,155.99) -- cycle ;
%Shape: Star [id:dp5947362246338488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.41,150.71) -- (469.86,153.9) -- (473.08,154.41) -- (470.75,156.89) -- (471.3,160.4) -- (468.41,158.75) -- (465.53,160.4) -- (466.08,156.89) -- (463.74,154.41) -- (466.97,153.9) -- cycle ;
%Shape: Star [id:dp28251980472117255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.89,169.72) -- (374.33,172.91) -- (377.56,173.43) -- (375.22,175.91) -- (375.78,179.42) -- (372.89,177.76) -- (370,179.42) -- (370.55,175.91) -- (368.22,173.43) -- (371.45,172.91) -- cycle ;
%Shape: Star [id:dp6155488852080091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.27,168.13) -- (413.71,171.32) -- (416.94,171.83) -- (414.6,174.32) -- (415.15,177.83) -- (412.27,176.17) -- (409.38,177.83) -- (409.93,174.32) -- (407.6,171.83) -- (410.82,171.32) -- cycle ;
%Shape: Star [id:dp4509182752383427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.08,167.72) -- (451.53,170.91) -- (454.75,171.43) -- (452.42,173.91) -- (452.97,177.42) -- (450.08,175.76) -- (447.2,177.42) -- (447.75,173.91) -- (445.41,171.43) -- (448.64,170.91) -- cycle ;
%Shape: Rectangle [id:dp5545508130680932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.88,185.33) -- (488.83,185.33) -- (488.83,190.3) -- (480.88,190.3) -- cycle ;
%Shape: Rectangle [id:dp9454143106099264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.35,218.86) -- (489.3,218.86) -- (489.3,223.83) -- (481.35,223.83) -- cycle ;
%Shape: Rectangle [id:dp862502600116072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.49,248.73) -- (490.44,248.73) -- (490.44,253.7) -- (482.49,253.7) -- cycle ;
%Shape: Star [id:dp40104585652562874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.35,200.32) -- (487.8,203.51) -- (491.03,204.03) -- (488.69,206.51) -- (489.24,210.02) -- (486.35,208.36) -- (483.47,210.02) -- (484.02,206.51) -- (481.68,204.03) -- (484.91,203.51) -- cycle ;
%Shape: Star [id:dp7013812848269692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.79,231.37) -- (488.24,234.56) -- (491.46,235.07) -- (489.13,237.55) -- (489.68,241.06) -- (486.79,239.41) -- (483.91,241.06) -- (484.46,237.55) -- (482.12,235.07) -- (485.35,234.56) -- cycle ;
%Shape: Rectangle [id:dp47177126333626873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.12,123.65) -- (488.07,123.65) -- (488.07,128.62) -- (480.12,128.62) -- cycle ;
%Shape: Rectangle [id:dp028308879213294835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.59,153.69) -- (487.54,153.69) -- (487.54,158.66) -- (479.59,158.66) -- cycle ;
%Shape: Star [id:dp7982672901275785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.6,137.65) -- (485.04,140.84) -- (488.27,141.35) -- (485.93,143.83) -- (486.48,147.34) -- (483.6,145.68) -- (480.71,147.34) -- (481.26,143.83) -- (478.93,141.35) -- (482.15,140.84) -- cycle ;
%Shape: Star [id:dp7400405686608926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.92,165.32) -- (484.36,168.51) -- (487.59,169.02) -- (485.25,171.51) -- (485.8,175.01) -- (482.92,173.36) -- (480.03,175.01) -- (480.58,171.51) -- (478.25,169.02) -- (481.47,168.51) -- cycle ;
%Straight Lines [id:da17321656458559698] 
\draw [fill={rgb, 255:red, 217; green, 35; blue, 14 }  ,fill opacity=1 ]   (389.01,252.85) ;
%Shape: Rectangle [id:dp2547937408649472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298,187.88) -- (305.95,187.88) -- (305.95,192.85) -- (298,192.85) -- cycle ;
%Shape: Rectangle [id:dp7118871041235411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.46,222) -- (306.42,222) -- (306.42,226.96) -- (298.46,226.96) -- cycle ;
%Shape: Ellipse [id:dp2983442225452164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (316.19,208.34) .. controls (316.19,206.63) and (317.87,205.24) .. (319.94,205.24) .. controls (322,205.24) and (323.68,206.63) .. (323.68,208.34) .. controls (323.68,210.06) and (322,211.45) .. (319.94,211.45) .. controls (317.87,211.45) and (316.19,210.06) .. (316.19,208.34) -- cycle ;
%Shape: Ellipse [id:dp5895660092943038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (316.7,239.58) .. controls (316.7,237.86) and (318.37,236.47) .. (320.44,236.47) .. controls (322.51,236.47) and (324.18,237.86) .. (324.18,239.58) .. controls (324.18,241.29) and (322.51,242.68) .. (320.44,242.68) .. controls (318.37,242.68) and (316.7,241.29) .. (316.7,239.58) -- cycle ;
%Shape: Star [id:dp7749803878349668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.77,184.26) -- (318.21,187.46) -- (321.44,187.97) -- (319.1,190.45) -- (319.65,193.96) -- (316.77,192.3) -- (313.88,193.96) -- (314.43,190.45) -- (312.1,187.97) -- (315.32,187.46) -- cycle ;
%Shape: Star [id:dp7000806199803451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,203.19) -- (303.85,206.38) -- (307.08,206.9) -- (304.74,209.38) -- (305.29,212.89) -- (302.41,211.23) -- (299.52,212.89) -- (300.07,209.38) -- (297.74,206.9) -- (300.96,206.38) -- cycle ;
%Shape: Star [id:dp20128467998114674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.67,217.88) -- (322.11,221.08) -- (325.34,221.59) -- (323.01,224.07) -- (323.56,227.58) -- (320.67,225.92) -- (317.78,227.58) -- (318.33,224.07) -- (316,221.59) -- (319.23,221.08) -- cycle ;
%Shape: Star [id:dp4324502861314894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.94,233.6) -- (305.39,236.79) -- (308.61,237.3) -- (306.28,239.79) -- (306.83,243.29) -- (303.94,241.64) -- (301.06,243.29) -- (301.61,239.79) -- (299.27,237.3) -- (302.5,236.79) -- cycle ;
%Shape: Rectangle [id:dp6593982884816223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.74,124.7) -- (305.69,124.7) -- (305.69,129.67) -- (297.74,129.67) -- cycle ;
%Shape: Rectangle [id:dp04134054768785256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (297.71,157.32) -- (305.66,157.32) -- (305.66,162.29) -- (297.71,162.29) -- cycle ;
%Shape: Ellipse [id:dp806549003410902] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (312.44,143.17) .. controls (312.44,141.45) and (314.11,140.06) .. (316.18,140.06) .. controls (318.25,140.06) and (319.92,141.45) .. (319.92,143.17) .. controls (319.92,144.88) and (318.25,146.27) .. (316.18,146.27) .. controls (314.11,146.27) and (312.44,144.88) .. (312.44,143.17) -- cycle ;
%Shape: Ellipse [id:dp39525778673722245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (312.84,176.2) .. controls (312.84,174.49) and (314.51,173.1) .. (316.58,173.1) .. controls (318.65,173.1) and (320.32,174.49) .. (320.32,176.2) .. controls (320.32,177.91) and (318.65,179.3) .. (316.58,179.3) .. controls (314.51,179.3) and (312.84,177.91) .. (312.84,176.2) -- cycle ;
%Shape: Star [id:dp5604125429545403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.01,123.09) -- (318.45,126.28) -- (321.68,126.79) -- (319.34,129.27) -- (319.9,132.78) -- (317.01,131.13) -- (314.12,132.78) -- (314.67,129.27) -- (312.34,126.79) -- (315.57,126.28) -- cycle ;
%Shape: Star [id:dp23327181578390555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.65,138.02) -- (302.09,141.21) -- (305.32,141.72) -- (302.98,144.2) -- (303.54,147.71) -- (300.65,146.06) -- (297.76,147.71) -- (298.31,144.2) -- (295.98,141.72) -- (299.21,141.21) -- cycle ;
%Shape: Star [id:dp050050821186196526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.41,153.71) -- (318.86,156.9) -- (322.08,157.41) -- (319.75,159.89) -- (320.3,163.4) -- (317.41,161.75) -- (314.53,163.4) -- (315.08,159.89) -- (312.74,157.41) -- (315.97,156.9) -- cycle ;
%Shape: Star [id:dp34903376467593517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.08,170.22) -- (302.53,173.41) -- (305.75,173.93) -- (303.42,176.41) -- (303.97,179.92) -- (301.08,178.26) -- (298.2,179.92) -- (298.75,176.41) -- (296.41,173.93) -- (299.64,173.41) -- cycle ;
%Shape: Rectangle [id:dp7801045860371854] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.88,188.83) -- (338.83,188.83) -- (338.83,193.8) -- (330.88,193.8) -- cycle ;
%Shape: Rectangle [id:dp07377964819511096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.35,220.86) -- (340.3,220.86) -- (340.3,225.83) -- (332.35,225.83) -- cycle ;
%Shape: Ellipse [id:dp5769578548574692] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.48,206.8) .. controls (351.48,205.08) and (353.15,203.69) .. (355.22,203.69) .. controls (357.29,203.69) and (358.96,205.08) .. (358.96,206.8) .. controls (358.96,208.51) and (357.29,209.9) .. (355.22,209.9) .. controls (353.15,209.9) and (351.48,208.51) .. (351.48,206.8) -- cycle ;
%Shape: Ellipse [id:dp1880121765705065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.08,238.44) .. controls (352.08,236.73) and (353.75,235.34) .. (355.82,235.34) .. controls (357.89,235.34) and (359.56,236.73) .. (359.56,238.44) .. controls (359.56,240.16) and (357.89,241.55) .. (355.82,241.55) .. controls (353.75,241.55) and (352.08,240.16) .. (352.08,238.44) -- cycle ;
%Shape: Star [id:dp4556128484537669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.55,184.31) -- (355,187.5) -- (358.22,188.01) -- (355.89,190.49) -- (356.44,194) -- (353.55,192.34) -- (350.67,194) -- (351.22,190.49) -- (348.88,188.01) -- (352.11,187.5) -- cycle ;
%Shape: Star [id:dp36767793942020166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.85,201.82) -- (337.3,205.01) -- (340.53,205.53) -- (338.19,208.01) -- (338.74,211.52) -- (335.85,209.86) -- (332.97,211.52) -- (333.52,208.01) -- (331.18,205.53) -- (334.41,205.01) -- cycle ;
%Shape: Star [id:dp4294733141774483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.49,215.93) -- (356.93,219.12) -- (360.16,219.63) -- (357.82,222.11) -- (358.37,225.62) -- (355.49,223.96) -- (352.6,225.62) -- (353.15,222.11) -- (350.82,219.63) -- (354.04,219.12) -- cycle ;
%Shape: Star [id:dp2832254745603515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.29,232.97) -- (337.74,236.16) -- (340.96,236.67) -- (338.63,239.15) -- (339.18,242.66) -- (336.29,241.01) -- (333.41,242.66) -- (333.96,239.15) -- (331.62,236.67) -- (334.85,236.16) -- cycle ;
%Shape: Rectangle [id:dp2812719170463658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.12,125.15) -- (339.07,125.15) -- (339.07,130.12) -- (331.12,130.12) -- cycle ;
%Shape: Rectangle [id:dp4058872410512804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.59,157.19) -- (338.54,157.19) -- (338.54,162.16) -- (330.59,162.16) -- cycle ;
%Shape: Ellipse [id:dp6468718696562847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.72,143.62) .. controls (349.72,141.91) and (351.4,140.52) .. (353.46,140.52) .. controls (355.53,140.52) and (357.21,141.91) .. (357.21,143.62) .. controls (357.21,145.34) and (355.53,146.73) .. (353.46,146.73) .. controls (351.4,146.73) and (349.72,145.34) .. (349.72,143.62) -- cycle ;
%Shape: Ellipse [id:dp7183404516328338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.22,175.07) .. controls (349.22,173.35) and (350.9,171.96) .. (352.96,171.96) .. controls (355.03,171.96) and (356.71,173.35) .. (356.71,175.07) .. controls (356.71,176.78) and (355.03,178.17) .. (352.96,178.17) .. controls (350.9,178.17) and (349.22,176.78) .. (349.22,175.07) -- cycle ;
%Shape: Star [id:dp7229945265761424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.35,121.78) -- (352.8,124.97) -- (356.02,125.48) -- (353.69,127.97) -- (354.24,131.47) -- (351.35,129.82) -- (348.47,131.47) -- (349.02,127.97) -- (346.68,125.48) -- (349.91,124.97) -- cycle ;
%Shape: Star [id:dp8381310517375293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.1,139.15) -- (335.54,142.34) -- (338.77,142.85) -- (336.43,145.33) -- (336.98,148.84) -- (334.1,147.18) -- (331.21,148.84) -- (331.76,145.33) -- (329.43,142.85) -- (332.65,142.34) -- cycle ;
%Shape: Star [id:dp4028554003313405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.73,154.25) -- (355.17,157.44) -- (358.4,157.95) -- (356.06,160.44) -- (356.62,163.94) -- (353.73,162.29) -- (350.84,163.94) -- (351.39,160.44) -- (349.06,157.95) -- (352.29,157.44) -- cycle ;
%Shape: Star [id:dp2667605829855866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.92,169.32) -- (335.36,172.51) -- (338.59,173.02) -- (336.25,175.51) -- (336.8,179.01) -- (333.92,177.36) -- (331.03,179.01) -- (331.58,175.51) -- (329.25,173.02) -- (332.47,172.51) -- cycle ;
%Shape: Ellipse [id:dp12986099192530398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.51,74.41) .. controls (387.51,72.69) and (389.19,71.3) .. (391.26,71.3) .. controls (393.32,71.3) and (395,72.69) .. (395,74.41) .. controls (395,76.12) and (393.32,77.51) .. (391.26,77.51) .. controls (389.19,77.51) and (387.51,76.12) .. (387.51,74.41) -- cycle ;
%Shape: Rectangle [id:dp36563169193214207] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (366.88,91.56) -- (374.83,91.56) -- (374.83,96.53) -- (366.88,96.53) -- cycle ;
%Shape: Rectangle [id:dp5229368179489704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.31,91.23) -- (412.26,91.23) -- (412.26,96.2) -- (404.31,96.2) -- cycle ;
%Shape: Ellipse [id:dp43250342784041074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.94,75.17) .. controls (426.94,73.45) and (428.62,72.06) .. (430.68,72.06) .. controls (432.75,72.06) and (434.43,73.45) .. (434.43,75.17) .. controls (434.43,76.88) and (432.75,78.27) .. (430.68,78.27) .. controls (428.62,78.27) and (426.94,76.88) .. (426.94,75.17) -- cycle ;
%Shape: Rectangle [id:dp3065493875725769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.21,90.32) -- (453.16,90.32) -- (453.16,95.29) -- (445.21,95.29) -- cycle ;
%Shape: Ellipse [id:dp3889674261768108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.94,74.67) .. controls (463.94,72.95) and (465.61,71.56) .. (467.68,71.56) .. controls (469.75,71.56) and (471.42,72.95) .. (471.42,74.67) .. controls (471.42,76.38) and (469.75,77.77) .. (467.68,77.77) .. controls (465.61,77.77) and (463.94,76.38) .. (463.94,74.67) -- cycle ;
%Shape: Ellipse [id:dp10062375113778388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (388.05,111.03) .. controls (388.05,109.31) and (389.72,107.92) .. (391.79,107.92) .. controls (393.86,107.92) and (395.53,109.31) .. (395.53,111.03) .. controls (395.53,112.74) and (393.86,114.13) .. (391.79,114.13) .. controls (389.72,114.13) and (388.05,112.74) .. (388.05,111.03) -- cycle ;
%Shape: Ellipse [id:dp9394159960439254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (425.94,110.61) .. controls (425.94,108.9) and (427.62,107.51) .. (429.68,107.51) .. controls (431.75,107.51) and (433.43,108.9) .. (433.43,110.61) .. controls (433.43,112.33) and (431.75,113.72) .. (429.68,113.72) .. controls (427.62,113.72) and (425.94,112.33) .. (425.94,110.61) -- cycle ;
%Shape: Ellipse [id:dp009784092774980602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (464.84,110.2) .. controls (464.84,108.49) and (466.51,107.1) .. (468.58,107.1) .. controls (470.65,107.1) and (472.32,108.49) .. (472.32,110.2) .. controls (472.32,111.91) and (470.65,113.3) .. (468.58,113.3) .. controls (466.51,113.3) and (464.84,111.91) .. (464.84,110.2) -- cycle ;
%Shape: Star [id:dp6339983123787867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.86,68.69) -- (373.3,71.88) -- (376.53,72.39) -- (374.19,74.88) -- (374.74,78.39) -- (371.86,76.73) -- (368.97,78.39) -- (369.52,74.88) -- (367.19,72.39) -- (370.41,71.88) -- cycle ;
%Shape: Star [id:dp7522494049621427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.82,68.69) -- (411.26,71.88) -- (414.49,72.39) -- (412.15,74.88) -- (412.7,78.39) -- (409.82,76.73) -- (406.93,78.39) -- (407.48,74.88) -- (405.15,72.39) -- (408.37,71.88) -- cycle ;
%Shape: Star [id:dp9454324919955759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.15,69.52) -- (450.59,72.71) -- (453.82,73.22) -- (451.48,75.7) -- (452.04,79.21) -- (449.15,77.56) -- (446.26,79.21) -- (446.81,75.7) -- (444.48,73.22) -- (447.71,72.71) -- cycle ;
%Shape: Star [id:dp6372752868061844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.02,88.71) -- (393.47,91.9) -- (396.69,92.41) -- (394.36,94.89) -- (394.91,98.4) -- (392.02,96.75) -- (389.14,98.4) -- (389.69,94.89) -- (387.35,92.41) -- (390.58,91.9) -- cycle ;
%Shape: Star [id:dp19008700621275287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.95,86.29) -- (432.39,89.49) -- (435.62,90) -- (433.29,92.48) -- (433.84,95.99) -- (430.95,94.33) -- (428.06,95.99) -- (428.62,92.48) -- (426.28,90) -- (429.51,89.49) -- cycle ;
%Shape: Star [id:dp6117906640646011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.42,86.21) -- (468.86,89.4) -- (472.09,89.92) -- (469.75,92.4) -- (470.29,95.91) -- (467.41,94.25) -- (464.52,95.9) -- (465.08,92.39) -- (462.74,89.9) -- (465.97,89.4) -- cycle ;
%Shape: Star [id:dp7550899300151614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.39,107.22) -- (373.83,110.41) -- (377.06,110.93) -- (374.72,113.41) -- (375.28,116.92) -- (372.39,115.26) -- (369.5,116.92) -- (370.05,113.41) -- (367.72,110.93) -- (370.95,110.41) -- cycle ;
%Shape: Star [id:dp8431118177354693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.64,103.86) -- (412.08,107.05) -- (415.31,107.57) -- (412.97,110.05) -- (413.53,113.56) -- (410.64,111.9) -- (407.75,113.56) -- (408.3,110.05) -- (405.97,107.57) -- (409.2,107.05) -- cycle ;
%Shape: Star [id:dp8733408195129693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.58,104.22) -- (452.03,107.41) -- (455.25,107.93) -- (452.92,110.41) -- (453.47,113.92) -- (450.58,112.26) -- (447.7,113.92) -- (448.25,110.41) -- (445.91,107.93) -- (449.14,107.41) -- cycle ;
%Shape: Rectangle [id:dp02882862796146335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.59,90.19) -- (488.54,90.19) -- (488.54,95.16) -- (480.59,95.16) -- cycle ;
%Shape: Star [id:dp6856696153270192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.1,68.65) -- (486.54,71.84) -- (489.77,72.35) -- (487.43,74.83) -- (487.98,78.34) -- (485.1,76.68) -- (482.21,78.34) -- (482.76,74.83) -- (480.43,72.35) -- (483.65,71.84) -- cycle ;
%Shape: Star [id:dp8180956855503683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.92,103.82) -- (485.36,107.01) -- (488.59,107.52) -- (486.25,110.01) -- (486.8,113.51) -- (483.92,111.86) -- (481.03,113.51) -- (481.58,110.01) -- (479.25,107.52) -- (482.47,107.01) -- cycle ;
%Shape: Rectangle [id:dp06980904817319855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.21,91.32) -- (304.16,91.32) -- (304.16,96.29) -- (296.21,96.29) -- cycle ;
%Shape: Ellipse [id:dp8052294322157907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.94,75.67) .. controls (312.94,73.95) and (314.61,72.56) .. (316.68,72.56) .. controls (318.75,72.56) and (320.42,73.95) .. (320.42,75.67) .. controls (320.42,77.38) and (318.75,78.77) .. (316.68,78.77) .. controls (314.61,78.77) and (312.94,77.38) .. (312.94,75.67) -- cycle ;
%Shape: Ellipse [id:dp11850127655443399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (314.34,111.7) .. controls (314.34,109.99) and (316.01,108.6) .. (318.08,108.6) .. controls (320.15,108.6) and (321.82,109.99) .. (321.82,111.7) .. controls (321.82,113.41) and (320.15,114.8) .. (318.08,114.8) .. controls (316.01,114.8) and (314.34,113.41) .. (314.34,111.7) -- cycle ;
%Shape: Star [id:dp9382238538719738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.15,70.52) -- (303.59,73.71) -- (306.82,74.22) -- (304.48,76.7) -- (305.04,80.21) -- (302.15,78.56) -- (299.26,80.21) -- (299.81,76.7) -- (297.48,74.22) -- (300.71,73.71) -- cycle ;
%Shape: Star [id:dp5086473730910377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.41,88.21) -- (316.86,91.4) -- (320.08,91.91) -- (317.75,94.39) -- (318.3,97.9) -- (315.41,96.25) -- (312.53,97.9) -- (313.08,94.39) -- (310.74,91.91) -- (313.97,91.4) -- cycle ;
%Shape: Star [id:dp6975351276493469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.58,105.72) -- (303.03,108.91) -- (306.25,109.43) -- (303.92,111.91) -- (304.47,115.42) -- (301.58,113.76) -- (298.7,115.42) -- (299.25,111.91) -- (296.91,109.43) -- (300.14,108.91) -- cycle ;
%Shape: Rectangle [id:dp9755137903198565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.09,91.19) -- (335.04,91.19) -- (335.04,96.16) -- (327.09,96.16) -- cycle ;
%Shape: Ellipse [id:dp5417611308404433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.22,76.12) .. controls (349.22,74.41) and (350.9,73.02) .. (352.96,73.02) .. controls (355.03,73.02) and (356.71,74.41) .. (356.71,76.12) .. controls (356.71,77.84) and (355.03,79.23) .. (352.96,79.23) .. controls (350.9,79.23) and (349.22,77.84) .. (349.22,76.12) -- cycle ;
%Shape: Ellipse [id:dp600273241580271] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346.72,111.07) .. controls (346.72,109.35) and (348.4,107.96) .. (350.46,107.96) .. controls (352.53,107.96) and (354.21,109.35) .. (354.21,111.07) .. controls (354.21,112.78) and (352.53,114.17) .. (350.46,114.17) .. controls (348.4,114.17) and (346.72,112.78) .. (346.72,111.07) -- cycle ;
%Shape: Star [id:dp4156594841988055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.1,70.65) -- (334.54,73.84) -- (337.77,74.35) -- (335.43,76.83) -- (335.98,80.34) -- (333.1,78.68) -- (330.21,80.34) -- (330.76,76.83) -- (328.43,74.35) -- (331.65,73.84) -- cycle ;
%Shape: Star [id:dp21157738841929552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.23,87.75) -- (351.67,90.94) -- (354.9,91.45) -- (352.56,93.94) -- (353.12,97.44) -- (350.23,95.79) -- (347.34,97.44) -- (347.89,93.94) -- (345.56,91.45) -- (348.79,90.94) -- cycle ;
%Shape: Star [id:dp6385654207414053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.42,106.32) -- (334.86,109.51) -- (338.09,110.02) -- (335.75,112.51) -- (336.3,116.01) -- (333.42,114.36) -- (330.53,116.01) -- (331.08,112.51) -- (328.75,110.02) -- (331.97,109.51) -- cycle ;
%Shape: Rectangle [id:dp11128286495619322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.83,59.06) -- (376.78,59.06) -- (376.78,64.03) -- (368.83,64.03) -- cycle ;
%Shape: Rectangle [id:dp026998036242349643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.26,58.73) -- (414.21,58.73) -- (414.21,63.7) -- (406.26,63.7) -- cycle ;
%Shape: Rectangle [id:dp0049138835842725825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.16,57.82) -- (455.11,57.82) -- (455.11,62.79) -- (447.16,62.79) -- cycle ;
%Shape: Star [id:dp3609505892900362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.97,56.21) -- (395.42,59.4) -- (398.64,59.91) -- (396.31,62.39) -- (396.86,65.9) -- (393.97,64.25) -- (391.09,65.9) -- (391.64,62.39) -- (389.3,59.91) -- (392.53,59.4) -- cycle ;
%Shape: Star [id:dp7615653567187037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.9,53.79) -- (434.34,56.99) -- (437.57,57.5) -- (435.24,59.98) -- (435.79,63.49) -- (432.9,61.83) -- (430.02,63.49) -- (430.57,59.98) -- (428.23,57.5) -- (431.46,56.99) -- cycle ;
%Shape: Star [id:dp8258850937705489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.37,53.71) -- (470.81,56.9) -- (474.04,57.42) -- (471.7,59.9) -- (472.24,63.41) -- (469.36,61.75) -- (466.47,63.4) -- (467.03,59.89) -- (464.7,57.4) -- (467.92,56.9) -- cycle ;
%Shape: Rectangle [id:dp5577344444452672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.54,57.69) -- (490.49,57.69) -- (490.49,62.66) -- (482.54,62.66) -- cycle ;
%Shape: Rectangle [id:dp2575195411108526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.16,58.82) -- (306.11,58.82) -- (306.11,63.79) -- (298.16,63.79) -- cycle ;
%Shape: Star [id:dp8607048926024476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.36,55.71) -- (318.81,58.9) -- (322.03,59.41) -- (319.7,61.89) -- (320.25,65.4) -- (317.36,63.75) -- (314.48,65.4) -- (315.03,61.89) -- (312.69,59.41) -- (315.92,58.9) -- cycle ;
%Shape: Rectangle [id:dp13121244251244857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.04,58.69) -- (336.99,58.69) -- (336.99,63.66) -- (329.04,63.66) -- cycle ;
%Shape: Star [id:dp5769554128426357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.18,55.25) -- (353.62,58.44) -- (356.85,58.95) -- (354.52,61.44) -- (355.07,64.94) -- (352.18,63.29) -- (349.29,64.94) -- (349.84,61.44) -- (347.51,58.95) -- (350.74,58.44) -- cycle ;
%Shape: Grid [id:dp9010553594981343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.17,39.91) -- (160.53,39.91) -- (160.53,144.87) -- (55.17,144.87) -- cycle ; \draw   (55.17,39.91) -- (55.17,144.87)(80.14,39.91) -- (80.14,144.87)(105.12,39.91) -- (105.12,144.87)(130.09,39.91) -- (130.09,144.87)(155.07,39.91) -- (155.07,144.87) ; \draw   (55.17,39.91) -- (160.53,39.91)(55.17,64.89) -- (160.53,64.89)(55.17,89.87) -- (160.53,89.87)(55.17,114.84) -- (160.53,114.84)(55.17,139.82) -- (160.53,139.82) ; \draw    ;
%Shape: Ellipse [id:dp12853479425259695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (123.87,64.97) .. controls (123.87,62.21) and (126,59.98) .. (128.64,59.98) .. controls (131.27,59.98) and (133.41,62.21) .. (133.41,64.97) .. controls (133.41,67.73) and (131.27,69.96) .. (128.64,69.96) .. controls (126,69.96) and (123.87,67.73) .. (123.87,64.97) -- cycle ;
%Shape: Ellipse [id:dp4373353317958937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (150.3,64.89) .. controls (150.3,62.13) and (152.43,59.9) .. (155.07,59.9) .. controls (157.7,59.9) and (159.84,62.13) .. (159.84,64.89) .. controls (159.84,67.65) and (157.7,69.88) .. (155.07,69.88) .. controls (152.43,69.88) and (150.3,67.65) .. (150.3,64.89) -- cycle ;
%Shape: Ellipse [id:dp8377533673296678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (99.49,89.95) .. controls (99.49,87.19) and (101.63,84.95) .. (104.26,84.95) .. controls (106.9,84.95) and (109.03,87.19) .. (109.03,89.95) .. controls (109.03,92.7) and (106.9,94.94) .. (104.26,94.94) .. controls (101.63,94.94) and (99.49,92.7) .. (99.49,89.95) -- cycle ;
%Shape: Ellipse [id:dp7164683411393791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.3,89.87) .. controls (150.3,87.11) and (152.43,84.87) .. (155.07,84.87) .. controls (157.7,84.87) and (159.84,87.11) .. (159.84,89.87) .. controls (159.84,92.62) and (157.7,94.86) .. (155.07,94.86) .. controls (152.43,94.86) and (150.3,92.62) .. (150.3,89.87) -- cycle ;
%Shape: Ellipse [id:dp09137814793535437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.49,64.97) .. controls (99.49,62.21) and (101.63,59.98) .. (104.26,59.98) .. controls (106.9,59.98) and (109.03,62.21) .. (109.03,64.97) .. controls (109.03,67.73) and (106.9,69.96) .. (104.26,69.96) .. controls (101.63,69.96) and (99.49,67.73) .. (99.49,64.97) -- cycle ;
%Shape: Ellipse [id:dp7109468085950172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.76,39.91) .. controls (50.76,37.16) and (52.73,34.92) .. (55.17,34.92) .. controls (57.6,34.92) and (59.57,37.16) .. (59.57,39.91) .. controls (59.57,42.67) and (57.6,44.9) .. (55.17,44.9) .. controls (52.73,44.9) and (50.76,42.67) .. (50.76,39.91) -- cycle ;
%Shape: Ellipse [id:dp47774098588247615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.11,64.97) .. controls (51.11,62.21) and (53.08,59.98) .. (55.52,59.98) .. controls (57.95,59.98) and (59.92,62.21) .. (59.92,64.97) .. controls (59.92,67.73) and (57.95,69.96) .. (55.52,69.96) .. controls (53.08,69.96) and (51.11,67.73) .. (51.11,64.97) -- cycle ;
%Shape: Ellipse [id:dp4795158759448894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.49,64.97) .. controls (75.49,62.21) and (77.46,59.98) .. (79.89,59.98) .. controls (82.32,59.98) and (84.29,62.21) .. (84.29,64.97) .. controls (84.29,67.73) and (82.32,69.96) .. (79.89,69.96) .. controls (77.46,69.96) and (75.49,67.73) .. (75.49,64.97) -- cycle ;
%Shape: Ellipse [id:dp4403125570186459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.23,39.99) .. controls (124.23,37.24) and (126.2,35) .. (128.64,35) .. controls (131.07,35) and (133.04,37.24) .. (133.04,39.99) .. controls (133.04,42.75) and (131.07,44.98) .. (128.64,44.98) .. controls (126.2,44.98) and (124.23,42.75) .. (124.23,39.99) -- cycle ;
%Shape: Ellipse [id:dp5725490566897633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.86,39.99) .. controls (99.86,37.24) and (101.83,35) .. (104.26,35) .. controls (106.69,35) and (108.66,37.24) .. (108.66,39.99) .. controls (108.66,42.75) and (106.69,44.98) .. (104.26,44.98) .. controls (101.83,44.98) and (99.86,42.75) .. (99.86,39.99) -- cycle ;
%Shape: Ellipse [id:dp7946975205141473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.49,39.99) .. controls (75.49,37.24) and (77.46,35) .. (79.89,35) .. controls (82.32,35) and (84.29,37.24) .. (84.29,39.99) .. controls (84.29,42.75) and (82.32,44.98) .. (79.89,44.98) .. controls (77.46,44.98) and (75.49,42.75) .. (75.49,39.99) -- cycle ;
%Shape: Ellipse [id:dp6717140346638679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.61,39.99) .. controls (148.61,37.24) and (150.58,35) .. (153.01,35) .. controls (155.44,35) and (157.41,37.24) .. (157.41,39.99) .. controls (157.41,42.75) and (155.44,44.98) .. (153.01,44.98) .. controls (150.58,44.98) and (148.61,42.75) .. (148.61,39.99) -- cycle ;
%Shape: Ellipse [id:dp4297596283735383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.37,89.87) .. controls (75.37,87.11) and (77.51,84.87) .. (80.14,84.87) .. controls (82.78,84.87) and (84.91,87.11) .. (84.91,89.87) .. controls (84.91,92.62) and (82.78,94.86) .. (80.14,94.86) .. controls (77.51,94.86) and (75.37,92.62) .. (75.37,89.87) -- cycle ;
%Shape: Ellipse [id:dp21226202866710087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.74,89.95) .. controls (50.74,87.19) and (52.88,84.95) .. (55.52,84.95) .. controls (58.15,84.95) and (60.29,87.19) .. (60.29,89.95) .. controls (60.29,92.7) and (58.15,94.94) .. (55.52,94.94) .. controls (52.88,94.94) and (50.74,92.7) .. (50.74,89.95) -- cycle ;
%Shape: Ellipse [id:dp9833279419276166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.32,89.87) .. controls (125.32,87.11) and (127.46,84.87) .. (130.09,84.87) .. controls (132.73,84.87) and (134.86,87.11) .. (134.86,89.87) .. controls (134.86,92.62) and (132.73,94.86) .. (130.09,94.86) .. controls (127.46,94.86) and (125.32,92.62) .. (125.32,89.87) -- cycle ;
%Shape: Ellipse [id:dp5263080947659871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.74,114.92) .. controls (50.74,112.16) and (52.88,109.93) .. (55.52,109.93) .. controls (58.15,109.93) and (60.29,112.16) .. (60.29,114.92) .. controls (60.29,117.68) and (58.15,119.91) .. (55.52,119.91) .. controls (52.88,119.91) and (50.74,117.68) .. (50.74,114.92) -- cycle ;
%Shape: Ellipse [id:dp572135440743357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.49,114.92) .. controls (99.49,112.16) and (101.63,109.93) .. (104.26,109.93) .. controls (106.9,109.93) and (109.03,112.16) .. (109.03,114.92) .. controls (109.03,117.68) and (106.9,119.91) .. (104.26,119.91) .. controls (101.63,119.91) and (99.49,117.68) .. (99.49,114.92) -- cycle ;
%Shape: Ellipse [id:dp915349244429414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.39,139.82) .. controls (50.39,137.06) and (52.53,134.83) .. (55.17,134.83) .. controls (57.8,134.83) and (59.94,137.06) .. (59.94,139.82) .. controls (59.94,142.57) and (57.8,144.81) .. (55.17,144.81) .. controls (52.53,144.81) and (50.39,142.57) .. (50.39,139.82) -- cycle ;
%Shape: Ellipse [id:dp4671491457630599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.49,139.9) .. controls (99.49,137.14) and (101.63,134.91) .. (104.26,134.91) .. controls (106.9,134.91) and (109.03,137.14) .. (109.03,139.9) .. controls (109.03,142.65) and (106.9,144.89) .. (104.26,144.89) .. controls (101.63,144.89) and (99.49,142.65) .. (99.49,139.9) -- cycle ;
%Shape: Ellipse [id:dp7659787357918451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.24,139.9) .. controls (148.24,137.14) and (150.37,134.91) .. (153.01,134.91) .. controls (155.64,134.91) and (157.78,137.14) .. (157.78,139.9) .. controls (157.78,142.65) and (155.64,144.89) .. (153.01,144.89) .. controls (150.37,144.89) and (148.24,142.65) .. (148.24,139.9) -- cycle ;
%Shape: Ellipse [id:dp5859179676023776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.87,139.9) .. controls (123.87,137.14) and (126,134.91) .. (128.64,134.91) .. controls (131.27,134.91) and (133.41,137.14) .. (133.41,139.9) .. controls (133.41,142.65) and (131.27,144.89) .. (128.64,144.89) .. controls (126,144.89) and (123.87,142.65) .. (123.87,139.9) -- cycle ;
%Shape: Ellipse [id:dp26073635524903715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.3,114.84) .. controls (150.3,112.08) and (152.43,109.85) .. (155.07,109.85) .. controls (157.7,109.85) and (159.84,112.08) .. (159.84,114.84) .. controls (159.84,117.6) and (157.7,119.83) .. (155.07,119.83) .. controls (152.43,119.83) and (150.3,117.6) .. (150.3,114.84) -- cycle ;
%Shape: Ellipse [id:dp1237822514694662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.32,114.84) .. controls (125.32,112.08) and (127.46,109.85) .. (130.09,109.85) .. controls (132.73,109.85) and (134.86,112.08) .. (134.86,114.84) .. controls (134.86,117.6) and (132.73,119.83) .. (130.09,119.83) .. controls (127.46,119.83) and (125.32,117.6) .. (125.32,114.84) -- cycle ;
%Shape: Ellipse [id:dp07063046801220918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.12,114.92) .. controls (75.12,112.16) and (77.25,109.93) .. (79.89,109.93) .. controls (82.52,109.93) and (84.66,112.16) .. (84.66,114.92) .. controls (84.66,117.68) and (82.52,119.91) .. (79.89,119.91) .. controls (77.25,119.91) and (75.12,117.68) .. (75.12,114.92) -- cycle ;
%Shape: Ellipse [id:dp36550752083172333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.12,139.9) .. controls (75.12,137.14) and (77.25,134.91) .. (79.89,134.91) .. controls (82.52,134.91) and (84.66,137.14) .. (84.66,139.9) .. controls (84.66,142.65) and (82.52,144.89) .. (79.89,144.89) .. controls (77.25,144.89) and (75.12,142.65) .. (75.12,139.9) -- cycle ;
%Curve Lines [id:da12094865032129754] 
\draw    (167.2,105.11) .. controls (189.86,99.78) and (210.06,102.67) .. (234.3,114.22) .. controls (256.23,124.68) and (267.46,128.27) .. (275.7,132.68) ;
\draw [shift={(278.2,134.11)}, rotate = 211.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12508882811115907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (258.2,66.71) -- (363.96,90.89) ;
\draw [shift={(366.88,91.56)}, rotate = 192.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da22753340954170387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268.2,92.11) -- (379.24,109.64) ;
\draw [shift={(382.2,110.11)}, rotate = 188.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7057358393727953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (254.26,169.39) -- (295.73,162.61) ;
\draw [shift={(297.71,162.29)}, rotate = 170.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (33,188.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Gamma ( x,y) =( x+y,y-x)$};
% Text Node
\draw (200,81.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (55,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (230.53,55.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( a)$};
% Text Node
\draw (222.53,163.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( b)$};
% Text Node
\draw (57.52,123.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (84,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (241.53,83.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( c)$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513

%Shape: Grid [id:dp5620331030183967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.81,24.75) -- (169.41,24.75) -- (169.41,105.94) -- (75.81,105.94) -- cycle ; \draw   (75.81,24.75) -- (75.81,105.94)(98,24.75) -- (98,105.94)(120.18,24.75) -- (120.18,105.94)(142.37,24.75) -- (142.37,105.94)(164.56,24.75) -- (164.56,105.94) ; \draw   (75.81,24.75) -- (169.41,24.75)(75.81,46.94) -- (169.41,46.94)(75.81,69.13) -- (169.41,69.13)(75.81,91.32) -- (169.41,91.32) ; \draw    ;
%Shape: Ellipse [id:dp7604274332035299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (136.53,44.07) .. controls (136.53,41.94) and (138.43,40.21) .. (140.77,40.21) .. controls (143.11,40.21) and (145.01,41.94) .. (145.01,44.07) .. controls (145.01,46.2) and (143.11,47.93) .. (140.77,47.93) .. controls (138.43,47.93) and (136.53,46.2) .. (136.53,44.07) -- cycle ;
%Shape: Ellipse [id:dp35255445122877793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (160.01,44.01) .. controls (160.01,41.88) and (161.91,40.15) .. (164.25,40.15) .. controls (166.59,40.15) and (168.49,41.88) .. (168.49,44.01) .. controls (168.49,46.14) and (166.59,47.87) .. (164.25,47.87) .. controls (161.91,47.87) and (160.01,46.14) .. (160.01,44.01) -- cycle ;
%Shape: Ellipse [id:dp3790739746199061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (114.88,63.39) .. controls (114.88,61.26) and (116.77,59.53) .. (119.11,59.53) .. controls (121.45,59.53) and (123.35,61.26) .. (123.35,63.39) .. controls (123.35,65.52) and (121.45,67.25) .. (119.11,67.25) .. controls (116.77,67.25) and (114.88,65.52) .. (114.88,63.39) -- cycle ;
%Shape: Ellipse [id:dp22039151337314689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 204; blue, 254 }  ,fill opacity=1 ] (160.01,63.33) .. controls (160.01,61.2) and (161.91,59.47) .. (164.25,59.47) .. controls (166.59,59.47) and (168.49,61.2) .. (168.49,63.33) .. controls (168.49,65.46) and (166.59,67.19) .. (164.25,67.19) .. controls (161.91,67.19) and (160.01,65.46) .. (160.01,63.33) -- cycle ;
%Shape: Ellipse [id:dp5694770555282591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114.88,44.07) .. controls (114.88,41.94) and (116.77,40.21) .. (119.11,40.21) .. controls (121.45,40.21) and (123.35,41.94) .. (123.35,44.07) .. controls (123.35,46.2) and (121.45,47.93) .. (119.11,47.93) .. controls (116.77,47.93) and (114.88,46.2) .. (114.88,44.07) -- cycle ;
%Shape: Ellipse [id:dp5450038577092813] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (71.58,24.69) .. controls (71.58,22.56) and (73.34,20.83) .. (75.5,20.83) .. controls (77.66,20.83) and (79.41,22.56) .. (79.41,24.69) .. controls (79.41,26.82) and (77.66,28.55) .. (75.5,28.55) .. controls (73.34,28.55) and (71.58,26.82) .. (71.58,24.69) -- cycle ;
%Shape: Ellipse [id:dp9716363273120487] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (71.9,44.07) .. controls (71.9,41.94) and (73.65,40.21) .. (75.81,40.21) .. controls (77.97,40.21) and (79.72,41.94) .. (79.72,44.07) .. controls (79.72,46.2) and (77.97,47.93) .. (75.81,47.93) .. controls (73.65,47.93) and (71.9,46.2) .. (71.9,44.07) -- cycle ;
%Shape: Ellipse [id:dp3789172257401565] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (93.55,44.07) .. controls (93.55,41.94) and (95.3,40.21) .. (97.46,40.21) .. controls (99.62,40.21) and (101.37,41.94) .. (101.37,44.07) .. controls (101.37,46.2) and (99.62,47.93) .. (97.46,47.93) .. controls (95.3,47.93) and (93.55,46.2) .. (93.55,44.07) -- cycle ;
%Shape: Ellipse [id:dp965937785328483] 
\draw  [fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ] (136.86,24.75) .. controls (136.86,22.62) and (138.61,20.89) .. (140.77,20.89) .. controls (142.93,20.89) and (144.68,22.62) .. (144.68,24.75) .. controls (144.68,26.88) and (142.93,28.61) .. (140.77,28.61) .. controls (138.61,28.61) and (136.86,26.88) .. (136.86,24.75) -- cycle ;
%Shape: Ellipse [id:dp8233884892230734] 
\draw  [fill={rgb, 255:red, 156; green, 198; blue, 247 }  ,fill opacity=0.98 ] (115.2,24.75) .. controls (115.2,22.62) and (116.95,20.89) .. (119.11,20.89) .. controls (121.27,20.89) and (123.02,22.62) .. (123.02,24.75) .. controls (123.02,26.88) and (121.27,28.61) .. (119.11,28.61) .. controls (116.95,28.61) and (115.2,26.88) .. (115.2,24.75) -- cycle ;
%Shape: Ellipse [id:dp10501983734982079] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (93.55,24.75) .. controls (93.55,22.62) and (95.3,20.89) .. (97.46,20.89) .. controls (99.62,20.89) and (101.37,22.62) .. (101.37,24.75) .. controls (101.37,26.88) and (99.62,28.61) .. (97.46,28.61) .. controls (95.3,28.61) and (93.55,26.88) .. (93.55,24.75) -- cycle ;
%Shape: Ellipse [id:dp7499805054792292] 
\draw  [fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ] (158.51,24.75) .. controls (158.51,22.62) and (160.26,20.89) .. (162.42,20.89) .. controls (164.58,20.89) and (166.33,22.62) .. (166.33,24.75) .. controls (166.33,26.88) and (164.58,28.61) .. (162.42,28.61) .. controls (160.26,28.61) and (158.51,26.88) .. (158.51,24.75) -- cycle ;
%Shape: Ellipse [id:dp2989631786852547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (93.45,63.33) .. controls (93.45,61.2) and (95.34,59.47) .. (97.68,59.47) .. controls (100.03,59.47) and (101.92,61.2) .. (101.92,63.33) .. controls (101.92,65.46) and (100.03,67.19) .. (97.68,67.19) .. controls (95.34,67.19) and (93.45,65.46) .. (93.45,63.33) -- cycle ;
%Shape: Ellipse [id:dp27338978207768583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 202; blue, 248 }  ,fill opacity=1 ] (71.57,63.39) .. controls (71.57,61.26) and (73.47,59.53) .. (75.81,59.53) .. controls (78.15,59.53) and (80.04,61.26) .. (80.04,63.39) .. controls (80.04,65.52) and (78.15,67.25) .. (75.81,67.25) .. controls (73.47,67.25) and (71.57,65.52) .. (71.57,63.39) -- cycle ;
%Shape: Ellipse [id:dp31364039762182916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137.82,63.33) .. controls (137.82,61.2) and (139.72,59.47) .. (142.06,59.47) .. controls (144.4,59.47) and (146.3,61.2) .. (146.3,63.33) .. controls (146.3,65.46) and (144.4,67.19) .. (142.06,67.19) .. controls (139.72,67.19) and (137.82,65.46) .. (137.82,63.33) -- cycle ;
%Shape: Ellipse [id:dp9382173892107264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (71.57,82.71) .. controls (71.57,80.58) and (73.47,78.85) .. (75.81,78.85) .. controls (78.15,78.85) and (80.04,80.58) .. (80.04,82.71) .. controls (80.04,84.84) and (78.15,86.57) .. (75.81,86.57) .. controls (73.47,86.57) and (71.57,84.84) .. (71.57,82.71) -- cycle ;
%Shape: Ellipse [id:dp9348835121807746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114.88,82.71) .. controls (114.88,80.58) and (116.77,78.85) .. (119.11,78.85) .. controls (121.45,78.85) and (123.35,80.58) .. (123.35,82.71) .. controls (123.35,84.84) and (121.45,86.57) .. (119.11,86.57) .. controls (116.77,86.57) and (114.88,84.84) .. (114.88,82.71) -- cycle ;
%Shape: Ellipse [id:dp9311970402948702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (71.26,101.97) .. controls (71.26,99.84) and (73.15,98.11) .. (75.5,98.11) .. controls (77.84,98.11) and (79.73,99.84) .. (79.73,101.97) .. controls (79.73,104.1) and (77.84,105.83) .. (75.5,105.83) .. controls (73.15,105.83) and (71.26,104.1) .. (71.26,101.97) -- cycle ;
%Shape: Ellipse [id:dp7600564675620116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 200; blue, 254 }  ,fill opacity=1 ] (114.88,102.03) .. controls (114.88,99.9) and (116.77,98.17) .. (119.11,98.17) .. controls (121.45,98.17) and (123.35,99.9) .. (123.35,102.03) .. controls (123.35,104.16) and (121.45,105.89) .. (119.11,105.89) .. controls (116.77,105.89) and (114.88,104.16) .. (114.88,102.03) -- cycle ;
%Shape: Ellipse [id:dp8268870112354549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (158.18,102.03) .. controls (158.18,99.9) and (160.08,98.17) .. (162.42,98.17) .. controls (164.76,98.17) and (166.66,99.9) .. (166.66,102.03) .. controls (166.66,104.16) and (164.76,105.89) .. (162.42,105.89) .. controls (160.08,105.89) and (158.18,104.16) .. (158.18,102.03) -- cycle ;
%Shape: Ellipse [id:dp11499357796471643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (136.53,102.03) .. controls (136.53,99.9) and (138.43,98.17) .. (140.77,98.17) .. controls (143.11,98.17) and (145.01,99.9) .. (145.01,102.03) .. controls (145.01,104.16) and (143.11,105.89) .. (140.77,105.89) .. controls (138.43,105.89) and (136.53,104.16) .. (136.53,102.03) -- cycle ;
%Shape: Ellipse [id:dp26233179027383047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (160.01,82.65) .. controls (160.01,80.52) and (161.91,78.79) .. (164.25,78.79) .. controls (166.59,78.79) and (168.49,80.52) .. (168.49,82.65) .. controls (168.49,84.78) and (166.59,86.51) .. (164.25,86.51) .. controls (161.91,86.51) and (160.01,84.78) .. (160.01,82.65) -- cycle ;
%Shape: Ellipse [id:dp7943418719838111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (137.82,82.65) .. controls (137.82,80.52) and (139.72,78.79) .. (142.06,78.79) .. controls (144.4,78.79) and (146.3,80.52) .. (146.3,82.65) .. controls (146.3,84.78) and (144.4,86.51) .. (142.06,86.51) .. controls (139.72,86.51) and (137.82,84.78) .. (137.82,82.65) -- cycle ;
%Shape: Ellipse [id:dp473713748718821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (93.22,82.71) .. controls (93.22,80.58) and (95.12,78.85) .. (97.46,78.85) .. controls (99.8,78.85) and (101.7,80.58) .. (101.7,82.71) .. controls (101.7,84.84) and (99.8,86.57) .. (97.46,86.57) .. controls (95.12,86.57) and (93.22,84.84) .. (93.22,82.71) -- cycle ;
%Shape: Ellipse [id:dp9372773607856386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (93.22,102.03) .. controls (93.22,99.9) and (95.12,98.17) .. (97.46,98.17) .. controls (99.8,98.17) and (101.7,99.9) .. (101.7,102.03) .. controls (101.7,104.16) and (99.8,105.89) .. (97.46,105.89) .. controls (95.12,105.89) and (93.22,104.16) .. (93.22,102.03) -- cycle ;
%Shape: Rectangle [id:dp7699212249328764] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.82,134.31) -- (374.54,134.31) -- (374.54,139.27) -- (365.82,139.27) -- cycle ;
%Shape: Rectangle [id:dp20437622277763423] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.26,134.81) -- (419.99,134.81) -- (419.99,139.77) -- (411.26,139.77) -- cycle ;
%Shape: Ellipse [id:dp11720406231122937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (390.06,152.46) .. controls (390.06,150.75) and (391.9,149.37) .. (394.17,149.37) .. controls (396.43,149.37) and (398.27,150.75) .. (398.27,152.46) .. controls (398.27,154.17) and (396.43,155.56) .. (394.17,155.56) .. controls (391.9,155.56) and (390.06,154.17) .. (390.06,152.46) -- cycle ;
%Shape: Rectangle [id:dp49983636552910804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.07,166.07) -- (377.79,166.07) -- (377.79,171.02) -- (369.07,171.02) -- cycle ;
%Shape: Rectangle [id:dp0621802127560136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.07,165.25) -- (423.79,165.25) -- (423.79,170.2) -- (415.07,170.2) -- cycle ;
%Shape: Rectangle [id:dp10103826679517636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.29,133.32) -- (461.01,133.32) -- (461.01,138.27) -- (452.29,138.27) -- cycle ;
%Shape: Ellipse [id:dp4526050565387567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (436.06,151.23) .. controls (436.06,149.52) and (437.9,148.13) .. (440.16,148.13) .. controls (442.43,148.13) and (444.27,149.52) .. (444.27,151.23) .. controls (444.27,152.94) and (442.43,154.32) .. (440.16,154.32) .. controls (437.9,154.32) and (436.06,152.94) .. (436.06,151.23) -- cycle ;
%Shape: Rectangle [id:dp05993037174611815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.68,166.83) -- (462.4,166.83) -- (462.4,171.78) -- (453.68,171.78) -- cycle ;
%Shape: Ellipse [id:dp16176251596163316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (474.99,151.73) .. controls (474.99,150.02) and (476.83,148.63) .. (479.1,148.63) .. controls (481.37,148.63) and (483.21,150.02) .. (483.21,151.73) .. controls (483.21,153.44) and (481.37,154.82) .. (479.1,154.82) .. controls (476.83,154.82) and (474.99,153.44) .. (474.99,151.73) -- cycle ;
%Shape: Ellipse [id:dp8010760448771537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (391.85,185.18) .. controls (391.85,183.47) and (393.69,182.08) .. (395.96,182.08) .. controls (398.22,182.08) and (400.06,183.47) .. (400.06,185.18) .. controls (400.06,186.89) and (398.22,188.27) .. (395.96,188.27) .. controls (393.69,188.27) and (391.85,186.89) .. (391.85,185.18) -- cycle ;
%Shape: Ellipse [id:dp7050140056205496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (436.61,185.27) .. controls (436.61,183.56) and (438.44,182.17) .. (440.71,182.17) .. controls (442.98,182.17) and (444.82,183.56) .. (444.82,185.27) .. controls (444.82,186.97) and (442.98,188.36) .. (440.71,188.36) .. controls (438.44,188.36) and (436.61,186.97) .. (436.61,185.27) -- cycle ;
%Shape: Ellipse [id:dp7968031485274676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (473.9,184.75) .. controls (473.9,183.05) and (475.74,181.66) .. (478.01,181.66) .. controls (480.27,181.66) and (482.11,183.05) .. (482.11,184.75) .. controls (482.11,186.46) and (480.27,187.85) .. (478.01,187.85) .. controls (475.74,187.85) and (473.9,186.46) .. (473.9,184.75) -- cycle ;
%Shape: Star [id:dp8564114772689688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.88,148.26) -- (374.47,151.44) -- (378.01,151.95) -- (375.45,154.43) -- (376.05,157.93) -- (372.88,156.27) -- (369.72,157.93) -- (370.32,154.43) -- (367.76,151.95) -- (371.3,151.44) -- cycle ;
%Shape: Star [id:dp2697626751789821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.69,131.21) -- (392.27,134.39) -- (395.81,134.9) -- (393.25,137.38) -- (393.86,140.88) -- (390.69,139.23) -- (387.52,140.88) -- (388.13,137.38) -- (385.57,134.9) -- (389.11,134.39) -- cycle ;
%Shape: Star [id:dp08759421499825404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.78,130.3) -- (439.37,133.48) -- (442.91,133.99) -- (440.35,136.47) -- (440.95,139.97) -- (437.78,138.32) -- (434.62,139.97) -- (435.22,136.47) -- (432.66,133.99) -- (436.2,133.48) -- cycle ;
%Shape: Star [id:dp9097766557325675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.27,129.72) -- (478.85,132.9) -- (482.39,133.41) -- (479.83,135.88) -- (480.44,139.38) -- (477.27,137.73) -- (474.1,139.38) -- (474.71,135.88) -- (472.15,133.41) -- (475.69,132.9) -- cycle ;
%Shape: Star [id:dp27207037581971183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.37,146.77) -- (419.95,149.95) -- (423.49,150.46) -- (420.93,152.93) -- (421.53,156.43) -- (418.37,154.78) -- (415.2,156.43) -- (415.81,152.93) -- (413.24,150.46) -- (416.78,149.95) -- cycle ;
%Shape: Star [id:dp11232885043270224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.77,148.59) -- (460.36,151.77) -- (463.9,152.28) -- (461.33,154.75) -- (461.94,158.25) -- (458.77,156.6) -- (455.61,158.25) -- (456.21,154.75) -- (453.65,152.28) -- (457.19,151.77) -- cycle ;
%Shape: Star [id:dp6952197442846386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.46,162.73) -- (396.04,165.91) -- (399.58,166.42) -- (397.02,168.9) -- (397.62,172.4) -- (394.46,170.74) -- (391.29,172.4) -- (391.9,168.9) -- (389.33,166.42) -- (392.87,165.91) -- cycle ;
%Shape: Star [id:dp04063196823508464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441,160.82) -- (442.59,164.01) -- (446.13,164.52) -- (443.56,166.99) -- (444.17,170.49) -- (441,168.84) -- (437.84,170.49) -- (438.44,166.99) -- (435.88,164.52) -- (439.42,164.01) -- cycle ;
%Shape: Star [id:dp9290831490780673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.81,160.74) -- (480.39,163.92) -- (483.93,164.43) -- (481.37,166.91) -- (481.97,170.4) -- (478.81,168.75) -- (475.64,170.4) -- (476.25,166.91) -- (473.68,164.43) -- (477.22,163.92) -- cycle ;
%Shape: Star [id:dp20116017235335204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.03,178) -- (374.61,181.18) -- (378.15,181.69) -- (375.59,184.17) -- (376.2,187.66) -- (373.03,186.01) -- (369.86,187.66) -- (370.47,184.17) -- (367.91,181.69) -- (371.45,181.18) -- cycle ;
%Shape: Star [id:dp1585960342755448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.16,179.31) -- (421.75,182.49) -- (425.29,183) -- (422.73,185.47) -- (423.33,188.97) -- (420.16,187.32) -- (417,188.97) -- (417.6,185.47) -- (415.04,183) -- (418.58,182.49) -- cycle ;
%Shape: Star [id:dp6413103043057671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.59,178.9) -- (460.18,182.08) -- (463.72,182.59) -- (461.15,185.06) -- (461.76,188.56) -- (458.59,186.91) -- (455.42,188.56) -- (456.03,185.06) -- (453.47,182.59) -- (457.01,182.08) -- cycle ;
%Shape: Rectangle [id:dp4915914073234169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (366.08,70.74) -- (374.8,70.74) -- (374.8,75.69) -- (366.08,75.69) -- cycle ;
%Shape: Rectangle [id:dp979987707276003] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.33,71.34) -- (418.06,71.34) -- (418.06,76.29) -- (409.33,76.29) -- cycle ;
%Shape: Ellipse [id:dp4045419547052955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (388.68,89.99) .. controls (388.68,88.28) and (390.52,86.89) .. (392.79,86.89) .. controls (395.05,86.89) and (396.89,88.28) .. (396.89,89.99) .. controls (396.89,91.7) and (395.05,93.08) .. (392.79,93.08) .. controls (390.52,93.08) and (388.68,91.7) .. (388.68,89.99) -- cycle ;
%Shape: Rectangle [id:dp7779945555860097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.79,104.09) -- (377.51,104.09) -- (377.51,109.05) -- (368.79,109.05) -- cycle ;
%Shape: Rectangle [id:dp1659535815726232] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.49,104.27) -- (420.22,104.27) -- (420.22,109.22) -- (411.49,109.22) -- cycle ;
%Shape: Rectangle [id:dp686104448027816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.55,68.85) -- (461.28,68.85) -- (461.28,73.8) -- (452.55,73.8) -- cycle ;
%Shape: Ellipse [id:dp7537727677998294] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (432.48,89.75) .. controls (432.48,88.04) and (434.32,86.65) .. (436.59,86.65) .. controls (438.86,86.65) and (440.69,88.04) .. (440.69,89.75) .. controls (440.69,91.46) and (438.86,92.84) .. (436.59,92.84) .. controls (434.32,92.84) and (432.48,91.46) .. (432.48,89.75) -- cycle ;
%Shape: Rectangle [id:dp3108273897116747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (452.52,102.36) -- (461.24,102.36) -- (461.24,107.31) -- (452.52,107.31) -- cycle ;
%Shape: Ellipse [id:dp2904097760277784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.52,88.25) .. controls (472.52,86.54) and (474.36,85.16) .. (476.62,85.16) .. controls (478.89,85.16) and (480.73,86.54) .. (480.73,88.25) .. controls (480.73,89.96) and (478.89,91.35) .. (476.62,91.35) .. controls (474.36,91.35) and (472.52,89.96) .. (472.52,88.25) -- cycle ;
%Shape: Ellipse [id:dp2170274491749591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (388.72,121.01) .. controls (388.72,119.3) and (390.55,117.91) .. (392.82,117.91) .. controls (395.09,117.91) and (396.93,119.3) .. (396.93,121.01) .. controls (396.93,122.72) and (395.09,124.1) .. (392.82,124.1) .. controls (390.55,124.1) and (388.72,122.72) .. (388.72,121.01) -- cycle ;
%Shape: Ellipse [id:dp9654207876641869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (433.58,121.09) .. controls (433.58,119.38) and (435.42,118) .. (437.69,118) .. controls (439.95,118) and (441.79,119.38) .. (441.79,121.09) .. controls (441.79,122.8) and (439.95,124.19) .. (437.69,124.19) .. controls (435.42,124.19) and (433.58,122.8) .. (433.58,121.09) -- cycle ;
%Shape: Ellipse [id:dp7569750553879195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (473.51,118.19) .. controls (473.51,116.48) and (475.35,115.1) .. (477.61,115.1) .. controls (479.88,115.1) and (481.72,116.48) .. (481.72,118.19) .. controls (481.72,119.9) and (479.88,121.28) .. (477.61,121.28) .. controls (475.35,121.28) and (473.51,119.9) .. (473.51,118.19) -- cycle ;
%Shape: Star [id:dp3521791010948372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.5,84.52) -- (374.09,87.7) -- (377.63,88.21) -- (375.07,90.69) -- (375.67,94.18) -- (372.5,92.53) -- (369.34,94.18) -- (369.94,90.69) -- (367.38,88.21) -- (370.92,87.7) -- cycle ;
%Shape: Star [id:dp914618902732953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.15,66.24) -- (394.73,69.42) -- (398.27,69.93) -- (395.71,72.41) -- (396.32,75.91) -- (393.15,74.26) -- (389.98,75.91) -- (390.59,72.41) -- (388.02,69.93) -- (391.57,69.42) -- cycle ;
%Shape: Star [id:dp6384234518700262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.31,67.83) -- (436.89,71.01) -- (440.43,71.52) -- (437.87,73.99) -- (438.47,77.49) -- (435.31,75.84) -- (432.14,77.49) -- (432.74,73.99) -- (430.18,71.52) -- (433.72,71.01) -- cycle ;
%Shape: Star [id:dp11031321690568685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.53,67.74) -- (479.12,70.92) -- (482.66,71.43) -- (480.1,73.91) -- (480.7,77.4) -- (477.53,75.75) -- (474.37,77.4) -- (474.97,73.91) -- (472.41,71.43) -- (475.95,70.92) -- cycle ;
%Shape: Star [id:dp7841160855774645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.25,83.29) -- (415.83,86.47) -- (419.37,86.98) -- (416.81,89.46) -- (417.41,92.96) -- (414.25,91.31) -- (411.08,92.96) -- (411.68,89.46) -- (409.12,86.98) -- (412.66,86.47) -- cycle ;
%Shape: Star [id:dp600867069014716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.84,85.61) -- (458.43,88.79) -- (461.97,89.3) -- (459.41,91.78) -- (460.01,95.27) -- (456.84,93.62) -- (453.68,95.27) -- (454.28,91.78) -- (451.72,89.3) -- (455.26,88.79) -- cycle ;
%Shape: Star [id:dp6345828711593313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.17,101.75) -- (395.76,104.93) -- (399.3,105.44) -- (396.74,107.92) -- (397.34,111.41) -- (394.17,109.76) -- (391.01,111.41) -- (391.61,107.92) -- (389.05,105.44) -- (392.59,104.93) -- cycle ;
%Shape: Star [id:dp091483017802793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.43,99.84) -- (439.01,103.02) -- (442.55,103.53) -- (439.99,106.01) -- (440.6,109.51) -- (437.43,107.86) -- (434.26,109.51) -- (434.87,106.01) -- (432.3,103.53) -- (435.85,103.02) -- cycle ;
%Shape: Star [id:dp6004237144560378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.88,97.76) -- (478.46,100.94) -- (482,101.45) -- (479.44,103.93) -- (480.05,107.43) -- (476.88,105.78) -- (473.71,107.43) -- (474.32,103.93) -- (471.76,101.45) -- (475.3,100.94) -- cycle ;
%Shape: Star [id:dp14661379686376175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.09,116.72) -- (373.67,119.9) -- (377.21,120.41) -- (374.65,122.89) -- (375.25,126.38) -- (372.09,124.73) -- (368.92,126.38) -- (369.53,122.89) -- (366.96,120.41) -- (370.5,119.9) -- cycle ;
%Shape: Star [id:dp22044855557426546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.29,115.13) -- (416.87,118.31) -- (420.41,118.82) -- (417.85,121.3) -- (418.45,124.8) -- (415.29,123.14) -- (412.12,124.8) -- (412.73,121.3) -- (410.16,118.82) -- (413.7,118.31) -- cycle ;
%Shape: Star [id:dp16917421978749858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.77,114.72) -- (458.36,117.91) -- (461.9,118.42) -- (459.33,120.89) -- (459.94,124.39) -- (456.77,122.74) -- (453.61,124.39) -- (454.21,120.89) -- (451.65,118.42) -- (455.19,117.91) -- cycle ;
%Shape: Rectangle [id:dp4957878397647515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.93,134.81) -- (298.65,134.81) -- (298.65,139.77) -- (289.93,139.77) -- cycle ;
%Shape: Rectangle [id:dp06418739614494617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.44,168.82) -- (299.16,168.82) -- (299.16,173.78) -- (290.44,173.78) -- cycle ;
%Shape: Ellipse [id:dp29989113018560953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (309.89,155.22) .. controls (309.89,153.51) and (311.73,152.12) .. (314,152.12) .. controls (316.26,152.12) and (318.1,153.51) .. (318.1,155.22) .. controls (318.1,156.92) and (316.26,158.31) .. (314,158.31) .. controls (311.73,158.31) and (309.89,156.92) .. (309.89,155.22) -- cycle ;
%Shape: Ellipse [id:dp20483605647640113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (310.44,186.35) .. controls (310.44,184.64) and (312.28,183.25) .. (314.55,183.25) .. controls (316.82,183.25) and (318.65,184.64) .. (318.65,186.35) .. controls (318.65,188.06) and (316.82,189.44) .. (314.55,189.44) .. controls (312.28,189.44) and (310.44,188.06) .. (310.44,186.35) -- cycle ;
%Shape: Star [id:dp5359284450437907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.52,131.21) -- (312.1,134.39) -- (315.64,134.9) -- (313.08,137.38) -- (313.69,140.88) -- (310.52,139.23) -- (307.35,140.88) -- (307.96,137.38) -- (305.4,134.9) -- (308.94,134.39) -- cycle ;
%Shape: Star [id:dp22357529611119276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.77,150.08) -- (296.35,153.26) -- (299.89,153.77) -- (297.33,156.25) -- (297.93,159.75) -- (294.77,158.09) -- (291.6,159.75) -- (292.2,156.25) -- (289.64,153.77) -- (293.18,153.26) -- cycle ;
%Shape: Star [id:dp8421053176767721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.8,164.73) -- (316.39,167.91) -- (319.93,168.42) -- (317.36,170.89) -- (317.97,174.39) -- (314.8,172.74) -- (311.64,174.39) -- (312.24,170.89) -- (309.68,168.42) -- (313.22,167.91) -- cycle ;
%Shape: Star [id:dp31270262535916404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.45,180.39) -- (298.03,183.57) -- (301.57,184.08) -- (299.01,186.56) -- (299.62,190.05) -- (296.45,188.4) -- (293.28,190.05) -- (293.89,186.56) -- (291.33,184.08) -- (294.87,183.57) -- cycle ;
%Shape: Rectangle [id:dp27708412777971514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.64,71.84) -- (298.37,71.84) -- (298.37,76.79) -- (289.64,76.79) -- cycle ;
%Shape: Rectangle [id:dp9176587589901768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (289.61,104.35) -- (298.33,104.35) -- (298.33,109.31) -- (289.61,109.31) -- cycle ;
%Shape: Ellipse [id:dp8290215098527776] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.77,90.25) .. controls (305.77,88.54) and (307.61,87.15) .. (309.87,87.15) .. controls (312.14,87.15) and (313.98,88.54) .. (313.98,90.25) .. controls (313.98,91.96) and (312.14,93.34) .. (309.87,93.34) .. controls (307.61,93.34) and (305.77,91.96) .. (305.77,90.25) -- cycle ;
%Shape: Ellipse [id:dp6389972703839506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (306.21,123.17) .. controls (306.21,121.47) and (308.05,120.08) .. (310.32,120.08) .. controls (312.58,120.08) and (314.42,121.47) .. (314.42,123.17) .. controls (314.42,124.88) and (312.58,126.27) .. (310.32,126.27) .. controls (308.05,126.27) and (306.21,124.88) .. (306.21,123.17) -- cycle ;
%Shape: Star [id:dp9070077685719371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.79,70.23) -- (312.37,73.41) -- (315.91,73.92) -- (313.35,76.4) -- (313.95,79.89) -- (310.79,78.24) -- (307.62,79.89) -- (308.22,76.4) -- (305.66,73.92) -- (309.2,73.41) -- cycle ;
%Shape: Star [id:dp7577239919317902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.84,85.11) -- (294.42,88.29) -- (297.96,88.8) -- (295.4,91.28) -- (296,94.78) -- (292.84,93.13) -- (289.67,94.78) -- (290.28,91.28) -- (287.71,88.8) -- (291.25,88.29) -- cycle ;
%Shape: Star [id:dp3488938140700675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.23,100.75) -- (312.81,103.93) -- (316.35,104.44) -- (313.79,106.92) -- (314.39,110.42) -- (311.23,108.77) -- (308.06,110.42) -- (308.67,106.92) -- (306.1,104.44) -- (309.64,103.93) -- cycle ;
%Shape: Star [id:dp3259441609742888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.32,117.22) -- (294.9,120.4) -- (298.44,120.91) -- (295.88,123.38) -- (296.48,126.88) -- (293.32,125.23) -- (290.15,126.88) -- (290.75,123.38) -- (288.19,120.91) -- (291.73,120.4) -- cycle ;
%Shape: Rectangle [id:dp3688097392630201] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326,135.76) -- (334.72,135.76) -- (334.72,140.72) -- (326,140.72) -- cycle ;
%Shape: Rectangle [id:dp04526591606152164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.61,167.69) -- (336.33,167.69) -- (336.33,172.65) -- (327.61,172.65) -- cycle ;
%Shape: Ellipse [id:dp1365874367976594] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.6,153.68) .. controls (348.6,151.97) and (350.44,150.58) .. (352.71,150.58) .. controls (354.97,150.58) and (356.81,151.97) .. (356.81,153.68) .. controls (356.81,155.38) and (354.97,156.77) .. (352.71,156.77) .. controls (350.44,156.77) and (348.6,155.38) .. (348.6,153.68) -- cycle ;
%Shape: Ellipse [id:dp6266643027046028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.26,185.22) .. controls (349.26,183.51) and (351.1,182.13) .. (353.36,182.13) .. controls (355.63,182.13) and (357.47,183.51) .. (357.47,185.22) .. controls (357.47,186.93) and (355.63,188.31) .. (353.36,188.31) .. controls (351.1,188.31) and (349.26,186.93) .. (349.26,185.22) -- cycle ;
%Shape: Star [id:dp6269377080574556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.88,131.25) -- (352.46,134.44) -- (356,134.95) -- (353.44,137.42) -- (354.04,140.92) -- (350.88,139.27) -- (347.71,140.92) -- (348.31,137.42) -- (345.75,134.95) -- (349.29,134.44) -- cycle ;
%Shape: Star [id:dp6437092595038962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.46,148.71) -- (333.04,151.9) -- (336.58,152.41) -- (334.02,154.88) -- (334.63,158.38) -- (331.46,156.73) -- (328.29,158.38) -- (328.9,154.88) -- (326.34,152.41) -- (329.88,151.9) -- cycle ;
%Shape: Star [id:dp27516892681460714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353,162.77) -- (354.58,165.95) -- (358.12,166.46) -- (355.56,168.94) -- (356.16,172.44) -- (353,170.79) -- (349.83,172.44) -- (350.44,168.94) -- (347.87,166.46) -- (351.41,165.95) -- cycle ;
%Shape: Star [id:dp41275877275921546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.94,179.76) -- (333.52,182.94) -- (337.06,183.45) -- (334.5,185.93) -- (335.11,189.42) -- (331.94,187.77) -- (328.77,189.42) -- (329.38,185.93) -- (326.82,183.45) -- (330.36,182.94) -- cycle ;
%Shape: Rectangle [id:dp3259183060474329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326.27,72.29) -- (334.99,72.29) -- (334.99,77.24) -- (326.27,77.24) -- cycle ;
%Shape: Rectangle [id:dp17801423972355113] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.68,104.22) -- (334.41,104.22) -- (334.41,109.17) -- (325.68,109.17) -- cycle ;
%Shape: Ellipse [id:dp7548252044965729] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (346.67,90.7) .. controls (346.67,88.99) and (348.51,87.61) .. (350.78,87.61) .. controls (353.04,87.61) and (354.88,88.99) .. (354.88,90.7) .. controls (354.88,92.41) and (353.04,93.79) .. (350.78,93.79) .. controls (348.51,93.79) and (346.67,92.41) .. (346.67,90.7) -- cycle ;
%Shape: Ellipse [id:dp8357067375308715] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (346.12,122.05) .. controls (346.12,120.34) and (347.96,118.95) .. (350.23,118.95) .. controls (352.5,118.95) and (354.33,120.34) .. (354.33,122.05) .. controls (354.33,123.75) and (352.5,125.14) .. (350.23,125.14) .. controls (347.96,125.14) and (346.12,123.75) .. (346.12,122.05) -- cycle ;
%Shape: Star [id:dp13060858363180605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.46,68.93) -- (350.04,72.11) -- (353.58,72.62) -- (351.02,75.09) -- (351.63,78.59) -- (348.46,76.94) -- (345.29,78.59) -- (345.9,75.09) -- (343.34,72.62) -- (346.88,72.11) -- cycle ;
%Shape: Star [id:dp6051762618369487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.53,86.24) -- (331.11,89.42) -- (334.65,89.93) -- (332.09,92.41) -- (332.7,95.9) -- (329.53,94.25) -- (326.36,95.9) -- (326.97,92.41) -- (324.41,89.93) -- (327.95,89.42) -- cycle ;
%Shape: Star [id:dp5899282901201774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.07,101.29) -- (352.65,104.47) -- (356.19,104.98) -- (353.63,107.46) -- (354.24,110.96) -- (351.07,109.31) -- (347.9,110.96) -- (348.51,107.46) -- (345.94,104.98) -- (349.49,104.47) -- cycle ;
%Shape: Star [id:dp8415061060907894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.33,116.31) -- (330.92,119.5) -- (334.46,120.01) -- (331.9,122.48) -- (332.5,125.98) -- (329.33,124.33) -- (326.17,125.98) -- (326.77,122.48) -- (324.21,120.01) -- (327.75,119.5) -- cycle ;
%Shape: Ellipse [id:dp39812382626498666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.13,21.7) .. controls (388.13,20) and (389.97,18.61) .. (392.24,18.61) .. controls (394.5,18.61) and (396.34,20) .. (396.34,21.7) .. controls (396.34,23.41) and (394.5,24.8) .. (392.24,24.8) .. controls (389.97,24.8) and (388.13,23.41) .. (388.13,21.7) -- cycle ;
%Shape: Rectangle [id:dp04350213627682953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.5,38.8) -- (374.22,38.8) -- (374.22,43.75) -- (365.5,43.75) -- cycle ;
%Shape: Rectangle [id:dp11203759275631109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.56,38.48) -- (415.28,38.48) -- (415.28,43.43) -- (406.56,43.43) -- cycle ;
%Shape: Ellipse [id:dp13214638379731936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.39,22.46) .. controls (431.39,20.75) and (433.22,19.37) .. (435.49,19.37) .. controls (437.76,19.37) and (439.6,20.75) .. (439.6,22.46) .. controls (439.6,24.17) and (437.76,25.56) .. (435.49,25.56) .. controls (433.22,25.56) and (431.39,24.17) .. (431.39,22.46) -- cycle ;
%Shape: Rectangle [id:dp8318468227695484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.42,37.57) -- (460.14,37.57) -- (460.14,42.52) -- (451.42,42.52) -- cycle ;
%Shape: Ellipse [id:dp7734675645591798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.97,21.97) .. controls (471.97,20.26) and (473.81,18.87) .. (476.07,18.87) .. controls (478.34,18.87) and (480.18,20.26) .. (480.18,21.97) .. controls (480.18,23.67) and (478.34,25.06) .. (476.07,25.06) .. controls (473.81,25.06) and (471.97,23.67) .. (471.97,21.97) -- cycle ;
%Shape: Ellipse [id:dp0961681652923041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (388.72,58.21) .. controls (388.72,56.5) and (390.55,55.11) .. (392.82,55.11) .. controls (395.09,55.11) and (396.93,56.5) .. (396.93,58.21) .. controls (396.93,59.92) and (395.09,61.3) .. (392.82,61.3) .. controls (390.55,61.3) and (388.72,59.92) .. (388.72,58.21) -- cycle ;
%Shape: Ellipse [id:dp25724394585506616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (430.29,57.8) .. controls (430.29,56.09) and (432.13,54.7) .. (434.39,54.7) .. controls (436.66,54.7) and (438.5,56.09) .. (438.5,57.8) .. controls (438.5,59.5) and (436.66,60.89) .. (434.39,60.89) .. controls (432.13,60.89) and (430.29,59.5) .. (430.29,57.8) -- cycle ;
%Shape: Ellipse [id:dp22958617075849008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (472.96,57.38) .. controls (472.96,55.68) and (474.8,54.29) .. (477.06,54.29) .. controls (479.33,54.29) and (481.17,55.68) .. (481.17,57.38) .. controls (481.17,59.09) and (479.33,60.48) .. (477.06,60.48) .. controls (474.8,60.48) and (472.96,59.09) .. (472.96,57.38) -- cycle ;
%Shape: Star [id:dp29599573502997667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.95,16.01) -- (372.54,19.19) -- (376.08,19.7) -- (373.52,22.17) -- (374.12,25.67) -- (370.95,24.02) -- (367.79,25.67) -- (368.39,22.17) -- (365.83,19.7) -- (369.37,19.19) -- cycle ;
%Shape: Star [id:dp2570911873204573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.6,16.01) -- (414.18,19.19) -- (417.72,19.7) -- (415.16,22.17) -- (415.77,25.67) -- (412.6,24.02) -- (409.43,25.67) -- (410.04,22.17) -- (407.48,19.7) -- (411.02,19.19) -- cycle ;
%Shape: Star [id:dp4022872955148653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.75,16.83) -- (457.33,20.01) -- (460.87,20.52) -- (458.31,23) -- (458.91,26.49) -- (455.75,24.84) -- (452.58,26.49) -- (453.18,23) -- (450.62,20.52) -- (454.16,20.01) -- cycle ;
%Shape: Star [id:dp30388217182165445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.08,35.96) -- (394.66,39.14) -- (398.2,39.65) -- (395.64,42.13) -- (396.24,45.62) -- (393.08,43.97) -- (389.91,45.62) -- (390.52,42.13) -- (387.95,39.65) -- (391.49,39.14) -- cycle ;
%Shape: Star [id:dp934630008626357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.78,33.55) -- (437.37,36.74) -- (440.91,37.25) -- (438.34,39.72) -- (438.95,43.22) -- (435.78,41.57) -- (432.62,43.22) -- (433.22,39.72) -- (430.66,37.25) -- (434.2,36.74) -- cycle ;
%Shape: Star [id:dp5418491550919984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.79,33.47) -- (477.37,36.65) -- (480.91,37.17) -- (478.34,39.64) -- (478.94,43.14) -- (475.78,41.48) -- (472.61,43.13) -- (473.22,39.63) -- (470.66,37.15) -- (474.2,36.65) -- cycle ;
%Shape: Star [id:dp8101009924862148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.54,54.42) -- (373.12,57.6) -- (376.66,58.11) -- (374.1,60.58) -- (374.71,64.08) -- (371.54,62.43) -- (368.37,64.08) -- (368.98,60.58) -- (366.42,58.11) -- (369.96,57.6) -- cycle ;
%Shape: Star [id:dp34495486207506953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.5,51.07) -- (415.08,54.25) -- (418.62,54.76) -- (416.06,57.24) -- (416.67,60.73) -- (413.5,59.08) -- (410.33,60.73) -- (410.94,57.24) -- (408.38,54.76) -- (411.92,54.25) -- cycle ;
%Shape: Star [id:dp6094484381186118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.32,51.43) -- (458.9,54.61) -- (462.44,55.12) -- (459.88,57.59) -- (460.49,61.09) -- (457.32,59.44) -- (454.15,61.09) -- (454.76,57.59) -- (452.2,55.12) -- (455.74,54.61) -- cycle ;
%Shape: Rectangle [id:dp12616453797588023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.96,38.56) -- (296.69,38.56) -- (296.69,43.52) -- (287.96,43.52) -- cycle ;
%Shape: Ellipse [id:dp12809832508823926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.32,22.96) .. controls (306.32,21.25) and (308.16,19.87) .. (310.42,19.87) .. controls (312.69,19.87) and (314.53,21.25) .. (314.53,22.96) .. controls (314.53,24.67) and (312.69,26.06) .. (310.42,26.06) .. controls (308.16,26.06) and (306.32,24.67) .. (306.32,22.96) -- cycle ;
%Shape: Ellipse [id:dp6107975974926454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (307.86,58.88) .. controls (307.86,57.17) and (309.69,55.79) .. (311.96,55.79) .. controls (314.23,55.79) and (316.07,57.17) .. (316.07,58.88) .. controls (316.07,60.59) and (314.23,61.97) .. (311.96,61.97) .. controls (309.69,61.97) and (307.86,60.59) .. (307.86,58.88) -- cycle ;
%Shape: Star [id:dp4012450995534751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.48,17.83) -- (296.07,21.01) -- (299.61,21.52) -- (297.05,23.99) -- (297.65,27.49) -- (294.48,25.84) -- (291.32,27.49) -- (291.92,23.99) -- (289.36,21.52) -- (292.9,21.01) -- cycle ;
%Shape: Star [id:dp7589844729054076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.03,35.46) -- (310.62,38.64) -- (314.16,39.15) -- (311.6,41.63) -- (312.2,45.13) -- (309.03,43.47) -- (305.87,45.13) -- (306.47,41.63) -- (303.91,39.15) -- (307.45,38.64) -- cycle ;
%Shape: Star [id:dp5972628873375636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.86,52.92) -- (295.45,56.1) -- (298.99,56.61) -- (296.43,59.09) -- (297.03,62.59) -- (293.86,60.93) -- (290.7,62.59) -- (291.3,59.09) -- (288.74,56.61) -- (292.28,56.1) -- cycle ;
%Shape: Rectangle [id:dp0795277724704837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.84,38.43) -- (330.57,38.43) -- (330.57,43.38) -- (321.84,43.38) -- cycle ;
%Shape: Ellipse [id:dp9424503436202674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.12,23.42) .. controls (346.12,21.71) and (347.96,20.32) .. (350.23,20.32) .. controls (352.5,20.32) and (354.33,21.71) .. (354.33,23.42) .. controls (354.33,25.12) and (352.5,26.51) .. (350.23,26.51) .. controls (347.96,26.51) and (346.12,25.12) .. (346.12,23.42) -- cycle ;
%Shape: Ellipse [id:dp15029916325500858] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (343.38,58.25) .. controls (343.38,56.54) and (345.22,55.16) .. (347.49,55.16) .. controls (349.75,55.16) and (351.59,56.54) .. (351.59,58.25) .. controls (351.59,59.96) and (349.75,61.34) .. (347.49,61.34) .. controls (345.22,61.34) and (343.38,59.96) .. (343.38,58.25) -- cycle ;
%Shape: Star [id:dp27146823064134495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.43,17.96) -- (330.02,21.14) -- (333.56,21.65) -- (331,24.12) -- (331.6,27.62) -- (328.43,25.97) -- (325.27,27.62) -- (325.87,24.12) -- (323.31,21.65) -- (326.85,21.14) -- cycle ;
%Shape: Star [id:dp5370000500626366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.23,35) -- (348.81,38.19) -- (352.35,38.7) -- (349.79,41.17) -- (350.4,44.67) -- (347.23,43.02) -- (344.06,44.67) -- (344.67,41.17) -- (342.11,38.7) -- (345.65,38.19) -- cycle ;
%Shape: Star [id:dp2980546356612721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.79,53.52) -- (330.37,56.7) -- (333.91,57.21) -- (331.35,59.68) -- (331.95,63.18) -- (328.79,61.53) -- (325.62,63.18) -- (326.22,59.68) -- (323.66,57.21) -- (327.2,56.7) -- cycle ;
%Shape: Rectangle [id:dp324403139632492] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (346.47,84.78) -- (398.54,84.78) -- (398.54,127.4) -- (346.47,127.4) -- cycle ;
%Shape: Rectangle [id:dp6145282533368976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (377.59,24.69) -- (464.89,105.65) -- (374.72,185.91) -- (287.41,104.95) -- cycle ;
%Shape: Rectangle [id:dp1540521186992636] 
\draw  [color={rgb, 255:red, 245; green, 57; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (70.17,18.61) -- (168.06,18.61) -- (168.06,108.17) -- (70.17,108.17) -- cycle ;
%Curve Lines [id:da49346622949621266] 
\draw    (186.4,62.41) .. controls (213.98,57.49) and (241.55,65.67) .. (269.94,77.86) ;
\draw [shift={(272.58,79)}, rotate = 203.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da22795508686460741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.55,107.29) -- (508.21,93.49) ;
\draw [shift={(510.2,93.28)}, rotate = 173.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da396345009736607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.54,84.78) -- (505.21,76.43) ;
\draw [shift={(507.2,76.28)}, rotate = 175.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds5870902397324496] 
\draw  [color={rgb, 255:red, 238; green, 169; blue, 236 }  ,draw opacity=1 ][line width=1.5]  (372.18,283.77) -- (372.13,297.74) -- (390.13,297.89) -- (389.45,312.93) -- (394.88,312.25) -- (369.78,312.93) -- (369.78,327.29) -- (354.17,327.29) -- (354.49,312.09) -- (334.81,311.41) -- (334.13,297.74) -- (354.49,298.42) -- (353.86,283.77) -- cycle ;
%Shape: Grid [id:dp2138377563589433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.65,223.94) -- (167.88,223.94) -- (167.88,331.58) -- (60.65,331.58) -- cycle ; \draw   (60.65,223.94) -- (60.65,331.58)(86.27,223.94) -- (86.27,331.58)(111.88,223.94) -- (111.88,331.58)(137.5,223.94) -- (137.5,331.58)(163.12,223.94) -- (163.12,331.58) ; \draw   (60.65,223.94) -- (167.88,223.94)(60.65,249.56) -- (167.88,249.56)(60.65,275.17) -- (167.88,275.17)(60.65,300.79) -- (167.88,300.79)(60.65,326.4) -- (167.88,326.4) ; \draw    ;
%Shape: Ellipse [id:dp540803929106757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (130.21,249.56) .. controls (130.21,246.73) and (132.38,244.44) .. (135.07,244.44) .. controls (137.75,244.44) and (139.92,246.73) .. (139.92,249.56) .. controls (139.92,252.38) and (137.75,254.68) .. (135.07,254.68) .. controls (132.38,254.68) and (130.21,252.38) .. (130.21,249.56) -- cycle ;
%Shape: Ellipse [id:dp0645305720563516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (157.11,249.48) .. controls (157.11,246.65) and (159.28,244.36) .. (161.97,244.36) .. controls (164.65,244.36) and (166.82,246.65) .. (166.82,249.48) .. controls (166.82,252.3) and (164.65,254.6) .. (161.97,254.6) .. controls (159.28,254.6) and (157.11,252.3) .. (157.11,249.48) -- cycle ;
%Shape: Ellipse [id:dp5081418868556415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (105.41,275.17) .. controls (105.41,272.35) and (107.58,270.05) .. (110.26,270.05) .. controls (112.94,270.05) and (115.12,272.35) .. (115.12,275.17) .. controls (115.12,278) and (112.94,280.29) .. (110.26,280.29) .. controls (107.58,280.29) and (105.41,278) .. (105.41,275.17) -- cycle ;
%Shape: Ellipse [id:dp3739686967685827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 204; blue, 254 }  ,fill opacity=1 ] (157.11,275.09) .. controls (157.11,272.26) and (159.28,269.97) .. (161.97,269.97) .. controls (164.65,269.97) and (166.82,272.26) .. (166.82,275.09) .. controls (166.82,277.92) and (164.65,280.21) .. (161.97,280.21) .. controls (159.28,280.21) and (157.11,277.92) .. (157.11,275.09) -- cycle ;
%Shape: Ellipse [id:dp04349968887136946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 211; blue, 252 }  ,fill opacity=1 ] (105.41,249.56) .. controls (105.41,246.73) and (107.58,244.44) .. (110.26,244.44) .. controls (112.94,244.44) and (115.12,246.73) .. (115.12,249.56) .. controls (115.12,252.38) and (112.94,254.68) .. (110.26,254.68) .. controls (107.58,254.68) and (105.41,252.38) .. (105.41,249.56) -- cycle ;
%Shape: Ellipse [id:dp14209275739034832] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (55.82,223.86) .. controls (55.82,221.03) and (57.82,218.74) .. (60.3,218.74) .. controls (62.77,218.74) and (64.78,221.03) .. (64.78,223.86) .. controls (64.78,226.69) and (62.77,228.98) .. (60.3,228.98) .. controls (57.82,228.98) and (55.82,226.69) .. (55.82,223.86) -- cycle ;
%Shape: Ellipse [id:dp9253149943608419] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (56.17,249.56) .. controls (56.17,246.73) and (58.18,244.44) .. (60.65,244.44) .. controls (63.13,244.44) and (65.13,246.73) .. (65.13,249.56) .. controls (65.13,252.38) and (63.13,254.68) .. (60.65,254.68) .. controls (58.18,254.68) and (56.17,252.38) .. (56.17,249.56) -- cycle ;
%Shape: Ellipse [id:dp03487222999158046] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80.98,249.56) .. controls (80.98,246.73) and (82.98,244.44) .. (85.46,244.44) .. controls (87.93,244.44) and (89.94,246.73) .. (89.94,249.56) .. controls (89.94,252.38) and (87.93,254.68) .. (85.46,254.68) .. controls (82.98,254.68) and (80.98,252.38) .. (80.98,249.56) -- cycle ;
%Shape: Ellipse [id:dp3206050665926863] 
\draw  [fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ] (130.59,223.94) .. controls (130.59,221.12) and (132.59,218.82) .. (135.07,218.82) .. controls (137.54,218.82) and (139.54,221.12) .. (139.54,223.94) .. controls (139.54,226.77) and (137.54,229.06) .. (135.07,229.06) .. controls (132.59,229.06) and (130.59,226.77) .. (130.59,223.94) -- cycle ;
%Shape: Ellipse [id:dp09792903248947082] 
\draw  [fill={rgb, 255:red, 156; green, 198; blue, 247 }  ,fill opacity=0.98 ] (105.78,223.94) .. controls (105.78,221.12) and (107.79,218.82) .. (110.26,218.82) .. controls (112.74,218.82) and (114.74,221.12) .. (114.74,223.94) .. controls (114.74,226.77) and (112.74,229.06) .. (110.26,229.06) .. controls (107.79,229.06) and (105.78,226.77) .. (105.78,223.94) -- cycle ;
%Shape: Ellipse [id:dp5583122698288105] 
\draw  [fill={rgb, 255:red, 140; green, 188; blue, 245 }  ,fill opacity=1 ] (80.98,223.94) .. controls (80.98,221.12) and (82.98,218.82) .. (85.46,218.82) .. controls (87.93,218.82) and (89.94,221.12) .. (89.94,223.94) .. controls (89.94,226.77) and (87.93,229.06) .. (85.46,229.06) .. controls (82.98,229.06) and (80.98,226.77) .. (80.98,223.94) -- cycle ;
%Shape: Ellipse [id:dp8385775393419572] 
\draw  [fill={rgb, 255:red, 168; green, 207; blue, 254 }  ,fill opacity=1 ] (155.39,223.94) .. controls (155.39,221.12) and (157.4,218.82) .. (159.87,218.82) .. controls (162.34,218.82) and (164.35,221.12) .. (164.35,223.94) .. controls (164.35,226.77) and (162.34,229.06) .. (159.87,229.06) .. controls (157.4,229.06) and (155.39,226.77) .. (155.39,223.94) -- cycle ;
%Shape: Ellipse [id:dp3569986834861616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 193; blue, 248 }  ,fill opacity=1 ] (80.86,275.09) .. controls (80.86,272.26) and (83.03,269.97) .. (85.71,269.97) .. controls (88.4,269.97) and (90.57,272.26) .. (90.57,275.09) .. controls (90.57,277.92) and (88.4,280.21) .. (85.71,280.21) .. controls (83.03,280.21) and (80.86,277.92) .. (80.86,275.09) -- cycle ;
%Shape: Ellipse [id:dp5161638306059784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 202; blue, 248 }  ,fill opacity=1 ] (55.8,275.17) .. controls (55.8,272.35) and (57.97,270.05) .. (60.65,270.05) .. controls (63.33,270.05) and (65.51,272.35) .. (65.51,275.17) .. controls (65.51,278) and (63.33,280.29) .. (60.65,280.29) .. controls (57.97,280.29) and (55.8,278) .. (55.8,275.17) -- cycle ;
%Shape: Ellipse [id:dp30939883759805786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 209; blue, 252 }  ,fill opacity=1 ] (131.69,275.09) .. controls (131.69,272.26) and (133.87,269.97) .. (136.55,269.97) .. controls (139.23,269.97) and (141.4,272.26) .. (141.4,275.09) .. controls (141.4,277.92) and (139.23,280.21) .. (136.55,280.21) .. controls (133.87,280.21) and (131.69,277.92) .. (131.69,275.09) -- cycle ;
%Shape: Ellipse [id:dp6463839329928507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (55.8,300.79) .. controls (55.8,297.96) and (57.97,295.67) .. (60.65,295.67) .. controls (63.33,295.67) and (65.51,297.96) .. (65.51,300.79) .. controls (65.51,303.62) and (63.33,305.91) .. (60.65,305.91) .. controls (57.97,305.91) and (55.8,303.62) .. (55.8,300.79) -- cycle ;
%Shape: Ellipse [id:dp1836496318254992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 207; blue, 238 }  ,fill opacity=1 ] (105.41,300.79) .. controls (105.41,297.96) and (107.58,295.67) .. (110.26,295.67) .. controls (112.94,295.67) and (115.12,297.96) .. (115.12,300.79) .. controls (115.12,303.62) and (112.94,305.91) .. (110.26,305.91) .. controls (107.58,305.91) and (105.41,303.62) .. (105.41,300.79) -- cycle ;
%Shape: Ellipse [id:dp7405435107334883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (55.44,326.32) .. controls (55.44,323.5) and (57.62,321.2) .. (60.3,321.2) .. controls (62.98,321.2) and (65.15,323.5) .. (65.15,326.32) .. controls (65.15,329.15) and (62.98,331.44) .. (60.3,331.44) .. controls (57.62,331.44) and (55.44,329.15) .. (55.44,326.32) -- cycle ;
%Shape: Ellipse [id:dp44217275252885635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 200; blue, 254 }  ,fill opacity=1 ] (105.41,326.4) .. controls (105.41,323.58) and (107.58,321.29) .. (110.26,321.29) .. controls (112.94,321.29) and (115.12,323.58) .. (115.12,326.4) .. controls (115.12,329.23) and (112.94,331.52) .. (110.26,331.52) .. controls (107.58,331.52) and (105.41,329.23) .. (105.41,326.4) -- cycle ;
%Shape: Ellipse [id:dp8645093524653742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (155.01,326.4) .. controls (155.01,323.58) and (157.19,321.29) .. (159.87,321.29) .. controls (162.55,321.29) and (164.72,323.58) .. (164.72,326.4) .. controls (164.72,329.23) and (162.55,331.52) .. (159.87,331.52) .. controls (157.19,331.52) and (155.01,329.23) .. (155.01,326.4) -- cycle ;
%Shape: Ellipse [id:dp5039308282494923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (130.21,326.4) .. controls (130.21,323.58) and (132.38,321.29) .. (135.07,321.29) .. controls (137.75,321.29) and (139.92,323.58) .. (139.92,326.4) .. controls (139.92,329.23) and (137.75,331.52) .. (135.07,331.52) .. controls (132.38,331.52) and (130.21,329.23) .. (130.21,326.4) -- cycle ;
%Shape: Ellipse [id:dp6822671829591056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 210; blue, 248 }  ,fill opacity=1 ] (157.11,300.71) .. controls (157.11,297.88) and (159.28,295.59) .. (161.97,295.59) .. controls (164.65,295.59) and (166.82,297.88) .. (166.82,300.71) .. controls (166.82,303.53) and (164.65,305.83) .. (161.97,305.83) .. controls (159.28,305.83) and (157.11,303.53) .. (157.11,300.71) -- cycle ;
%Shape: Ellipse [id:dp9859500917659565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (131.69,300.71) .. controls (131.69,297.88) and (133.87,295.59) .. (136.55,295.59) .. controls (139.23,295.59) and (141.4,297.88) .. (141.4,300.71) .. controls (141.4,303.53) and (139.23,305.83) .. (136.55,305.83) .. controls (133.87,305.83) and (131.69,303.53) .. (131.69,300.71) -- cycle ;
%Shape: Ellipse [id:dp19925706172328606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80.6,300.79) .. controls (80.6,297.96) and (82.78,295.67) .. (85.46,295.67) .. controls (88.14,295.67) and (90.31,297.96) .. (90.31,300.79) .. controls (90.31,303.62) and (88.14,305.91) .. (85.46,305.91) .. controls (82.78,305.91) and (80.6,303.62) .. (80.6,300.79) -- cycle ;
%Shape: Ellipse [id:dp8282715209866673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 213; blue, 254 }  ,fill opacity=1 ] (80.6,326.4) .. controls (80.6,323.58) and (82.78,321.29) .. (85.46,321.29) .. controls (88.14,321.29) and (90.31,323.58) .. (90.31,326.4) .. controls (90.31,329.23) and (88.14,331.52) .. (85.46,331.52) .. controls (82.78,331.52) and (80.6,329.23) .. (80.6,326.4) -- cycle ;
%Shape: Rectangle [id:dp7611590799937817] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (375.78,334.07) -- (383.87,334.07) -- (383.87,339.17) -- (375.78,339.17) -- cycle ;
%Shape: Rectangle [id:dp7679919983672541] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417.94,334.59) -- (426.03,334.59) -- (426.03,339.68) -- (417.94,339.68) -- cycle ;
%Shape: Ellipse [id:dp5094484706268783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (398.27,352.75) .. controls (398.27,350.99) and (399.98,349.56) .. (402.08,349.56) .. controls (404.18,349.56) and (405.89,350.99) .. (405.89,352.75) .. controls (405.89,354.51) and (404.18,355.93) .. (402.08,355.93) .. controls (399.98,355.93) and (398.27,354.51) .. (398.27,352.75) -- cycle ;
%Shape: Rectangle [id:dp9852860843743549] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.8,366.75) -- (386.89,366.75) -- (386.89,371.85) -- (378.8,371.85) -- cycle ;
%Shape: Rectangle [id:dp4597028549754574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.47,365.9) -- (429.56,365.9) -- (429.56,371) -- (421.47,371) -- cycle ;
%Shape: Rectangle [id:dp38288103582563604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456,333.05) -- (464.09,333.05) -- (464.09,338.15) -- (456,338.15) -- cycle ;
%Shape: Ellipse [id:dp9936274187443661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440.94,351.48) .. controls (440.94,349.72) and (442.64,348.29) .. (444.75,348.29) .. controls (446.85,348.29) and (448.56,349.72) .. (448.56,351.48) .. controls (448.56,353.24) and (446.85,354.66) .. (444.75,354.66) .. controls (442.64,354.66) and (440.94,353.24) .. (440.94,351.48) -- cycle ;
%Shape: Rectangle [id:dp34767577301529395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,367.53) -- (465.38,367.53) -- (465.38,372.63) -- (457.29,372.63) -- cycle ;
%Shape: Ellipse [id:dp10090717605320232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (477.06,351.99) .. controls (477.06,350.23) and (478.77,348.81) .. (480.87,348.81) .. controls (482.97,348.81) and (484.68,350.23) .. (484.68,351.99) .. controls (484.68,353.75) and (482.97,355.17) .. (480.87,355.17) .. controls (478.77,355.17) and (477.06,353.75) .. (477.06,351.99) -- cycle ;
%Shape: Ellipse [id:dp14877324121046565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (399.93,386.41) .. controls (399.93,384.65) and (401.64,383.22) .. (403.74,383.22) .. controls (405.84,383.22) and (407.55,384.65) .. (407.55,386.41) .. controls (407.55,388.17) and (405.84,389.59) .. (403.74,389.59) .. controls (401.64,389.59) and (399.93,388.17) .. (399.93,386.41) -- cycle ;
%Shape: Ellipse [id:dp41086069817033133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (441.45,386.5) .. controls (441.45,384.74) and (443.15,383.31) .. (445.26,383.31) .. controls (447.36,383.31) and (449.07,384.74) .. (449.07,386.5) .. controls (449.07,388.26) and (447.36,389.68) .. (445.26,389.68) .. controls (443.15,389.68) and (441.45,388.26) .. (441.45,386.5) -- cycle ;
%Shape: Ellipse [id:dp5196478116553069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (476.05,385.97) .. controls (476.05,384.21) and (477.75,382.79) .. (479.85,382.79) .. controls (481.96,382.79) and (483.66,384.21) .. (483.66,385.97) .. controls (483.66,387.73) and (481.96,389.15) .. (479.85,389.15) .. controls (477.75,389.15) and (476.05,387.73) .. (476.05,385.97) -- cycle ;
%Shape: Star [id:dp5766429303751148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.34,348.42) -- (383.81,351.7) -- (387.09,352.22) -- (384.71,354.77) -- (385.27,358.37) -- (382.34,356.67) -- (379.4,358.37) -- (379.96,354.77) -- (377.58,352.22) -- (380.87,351.7) -- cycle ;
%Shape: Star [id:dp320078048581909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.85,330.88) -- (400.32,334.16) -- (403.61,334.68) -- (401.23,337.23) -- (401.79,340.83) -- (398.85,339.13) -- (395.92,340.83) -- (396.48,337.23) -- (394.1,334.68) -- (397.39,334.16) -- cycle ;
%Shape: Star [id:dp6464295867234966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.54,329.95) -- (444.01,333.22) -- (447.29,333.75) -- (444.92,336.29) -- (445.48,339.89) -- (442.54,338.19) -- (439.6,339.89) -- (440.16,336.29) -- (437.79,333.75) -- (441.07,333.22) -- cycle ;
%Shape: Star [id:dp09823369125916726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.17,329.35) -- (480.64,332.62) -- (483.92,333.14) -- (481.55,335.69) -- (482.11,339.29) -- (479.17,337.59) -- (476.23,339.29) -- (476.79,335.69) -- (474.42,333.14) -- (477.7,332.62) -- cycle ;
%Shape: Star [id:dp5774883253318945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.53,346.89) -- (426,350.16) -- (429.28,350.68) -- (426.91,353.23) -- (427.47,356.83) -- (424.53,355.13) -- (421.59,356.83) -- (422.15,353.23) -- (419.78,350.68) -- (423.06,350.16) -- cycle ;
%Shape: Star [id:dp8901011241514285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.01,348.76) -- (463.48,352.03) -- (466.77,352.56) -- (464.39,355.1) -- (464.95,358.7) -- (462.01,357) -- (459.07,358.7) -- (459.64,355.1) -- (457.26,352.56) -- (460.54,352.03) -- cycle ;
%Shape: Star [id:dp2314198367339495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.35,363.31) -- (403.82,366.59) -- (407.1,367.11) -- (404.73,369.66) -- (405.29,373.26) -- (402.35,371.56) -- (399.41,373.26) -- (399.97,369.66) -- (397.6,367.11) -- (400.88,366.59) -- cycle ;
%Shape: Star [id:dp987040059781481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.53,361.35) -- (447,364.62) -- (450.28,365.15) -- (447.9,367.7) -- (448.47,371.29) -- (445.53,369.6) -- (442.59,371.29) -- (443.15,367.7) -- (440.77,365.15) -- (444.06,364.62) -- cycle ;
%Shape: Star [id:dp8113666810770981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.6,361.26) -- (482.07,364.53) -- (485.35,365.06) -- (482.97,367.61) -- (483.54,371.2) -- (480.6,369.51) -- (477.66,371.2) -- (478.22,367.61) -- (475.84,365.06) -- (479.13,364.53) -- cycle ;
%Shape: Star [id:dp07589115223994458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.47,379.02) -- (383.94,382.29) -- (387.22,382.82) -- (384.85,385.37) -- (385.41,388.96) -- (382.47,387.27) -- (379.53,388.96) -- (380.1,385.37) -- (377.72,382.82) -- (381,382.29) -- cycle ;
%Shape: Star [id:dp12640428380889368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.2,380.37) -- (427.67,383.64) -- (430.95,384.17) -- (428.57,386.71) -- (429.13,390.31) -- (426.2,388.61) -- (423.26,390.31) -- (423.82,386.71) -- (421.44,384.17) -- (424.73,383.64) -- cycle ;
%Shape: Star [id:dp30344909365398687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.84,379.94) -- (463.31,383.22) -- (466.6,383.74) -- (464.22,386.29) -- (464.78,389.89) -- (461.84,388.19) -- (458.91,389.89) -- (459.47,386.29) -- (457.09,383.74) -- (460.38,383.22) -- cycle ;
%Shape: Rectangle [id:dp7278803399035088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (376.03,268.66) -- (384.12,268.66) -- (384.12,273.76) -- (376.03,273.76) -- cycle ;
%Shape: Rectangle [id:dp20588991199795004] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (416.15,269.28) -- (424.24,269.28) -- (424.24,274.38) -- (416.15,274.38) -- cycle ;
%Shape: Ellipse [id:dp0739576351148401] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (396.99,288.47) .. controls (396.99,286.71) and (398.69,285.28) .. (400.8,285.28) .. controls (402.9,285.28) and (404.61,286.71) .. (404.61,288.47) .. controls (404.61,290.22) and (402.9,291.65) .. (400.8,291.65) .. controls (398.69,291.65) and (396.99,290.22) .. (396.99,288.47) -- cycle ;
%Shape: Rectangle [id:dp5654899732184118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.54,302.98) -- (386.63,302.98) -- (386.63,308.08) -- (378.54,308.08) -- cycle ;
%Shape: Rectangle [id:dp728966500931826] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (418.15,303.16) -- (426.25,303.16) -- (426.25,308.25) -- (418.15,308.25) -- cycle ;
%Shape: Rectangle [id:dp6787634527374498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.24,266.72) -- (464.34,266.72) -- (464.34,271.81) -- (456.24,271.81) -- cycle ;
%Shape: Ellipse [id:dp19758798451919324] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.62,288.22) .. controls (437.62,286.46) and (439.33,285.04) .. (441.43,285.04) .. controls (443.54,285.04) and (445.24,286.46) .. (445.24,288.22) .. controls (445.24,289.98) and (443.54,291.41) .. (441.43,291.41) .. controls (439.33,291.41) and (437.62,289.98) .. (437.62,288.22) -- cycle ;
%Shape: Rectangle [id:dp3555879314986996] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.21,301.2) -- (464.3,301.2) -- (464.3,306.29) -- (456.21,306.29) -- cycle ;
%Shape: Ellipse [id:dp3805447858644089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.76,286.68) .. controls (474.76,284.92) and (476.47,283.5) .. (478.57,283.5) .. controls (480.67,283.5) and (482.38,284.92) .. (482.38,286.68) .. controls (482.38,288.44) and (480.67,289.87) .. (478.57,289.87) .. controls (476.47,289.87) and (474.76,288.44) .. (474.76,286.68) -- cycle ;
%Shape: Ellipse [id:dp6014304922935731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (397.02,320.38) .. controls (397.02,318.62) and (398.73,317.2) .. (400.83,317.2) .. controls (402.93,317.2) and (404.64,318.62) .. (404.64,320.38) .. controls (404.64,322.14) and (402.93,323.57) .. (400.83,323.57) .. controls (398.73,323.57) and (397.02,322.14) .. (397.02,320.38) -- cycle ;
%Shape: Ellipse [id:dp3690216126350694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (438.64,320.47) .. controls (438.64,318.71) and (440.35,317.29) .. (442.45,317.29) .. controls (444.55,317.29) and (446.26,318.71) .. (446.26,320.47) .. controls (446.26,322.23) and (444.55,323.66) .. (442.45,323.66) .. controls (440.35,323.66) and (438.64,322.23) .. (438.64,320.47) -- cycle ;
%Shape: Ellipse [id:dp5117476305730215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (475.68,317.48) .. controls (475.68,315.73) and (477.39,314.3) .. (479.49,314.3) .. controls (481.59,314.3) and (483.3,315.73) .. (483.3,317.48) .. controls (483.3,319.24) and (481.59,320.67) .. (479.49,320.67) .. controls (477.39,320.67) and (475.68,319.24) .. (475.68,317.48) -- cycle ;
%Shape: Star [id:dp6909987244815987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 169; blue, 236 }  ,fill opacity=1 ] (381.98,282.84) -- (383.45,286.11) -- (386.74,286.64) -- (384.36,289.19) -- (384.92,292.78) -- (381.98,291.08) -- (379.05,292.78) -- (379.61,289.19) -- (377.23,286.64) -- (380.52,286.11) -- cycle ;
%Shape: Star [id:dp7212736062971643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.14,264.04) -- (402.6,267.31) -- (405.89,267.84) -- (403.51,270.38) -- (404.07,273.98) -- (401.14,272.28) -- (398.2,273.98) -- (398.76,270.38) -- (396.38,267.84) -- (399.67,267.31) -- cycle ;
%Shape: Star [id:dp14377727199231738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.24,265.67) -- (441.71,268.94) -- (445,269.46) -- (442.62,272.01) -- (443.18,275.61) -- (440.24,273.91) -- (437.31,275.61) -- (437.87,272.01) -- (435.49,269.46) -- (438.77,268.94) -- cycle ;
%Shape: Star [id:dp6814667219862334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.42,265.58) -- (480.89,268.85) -- (484.17,269.37) -- (481.79,271.92) -- (482.35,275.52) -- (479.42,273.82) -- (476.48,275.52) -- (477.04,271.92) -- (474.66,269.37) -- (477.95,268.85) -- cycle ;
%Shape: Star [id:dp7364665522242939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.71,281.58) -- (422.17,284.85) -- (425.46,285.38) -- (423.08,287.92) -- (423.64,291.52) -- (420.71,289.82) -- (417.77,291.52) -- (418.33,287.92) -- (415.95,285.38) -- (419.24,284.85) -- cycle ;
%Shape: Star [id:dp7186898761457177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.28,282.94) -- (464.74,286.21) -- (468.03,286.74) -- (465.65,289.28) -- (466.21,292.88) -- (463.28,291.18) -- (460.34,292.88) -- (460.9,289.28) -- (458.52,286.74) -- (461.81,286.21) -- cycle ;
%Shape: Star [id:dp12357903497462952] 
\draw  [fill={rgb, 255:red, 238; green, 169; blue, 236 }  ,fill opacity=1 ] (402.09,300.57) -- (403.56,303.84) -- (406.84,304.37) -- (404.46,306.91) -- (405.02,310.51) -- (402.09,308.81) -- (399.15,310.51) -- (399.71,306.91) -- (397.33,304.37) -- (400.62,303.84) -- cycle ;
%Shape: Star [id:dp16391772108949199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.21,298.61) -- (443.68,301.88) -- (446.97,302.41) -- (444.59,304.95) -- (445.15,308.55) -- (442.21,306.85) -- (439.27,308.55) -- (439.84,304.95) -- (437.46,302.41) -- (440.74,301.88) -- cycle ;
%Shape: Star [id:dp23636878041510623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.81,296.47) -- (480.28,299.74) -- (483.56,300.26) -- (481.19,302.81) -- (481.75,306.41) -- (478.81,304.71) -- (475.87,306.41) -- (476.43,302.81) -- (474.06,300.26) -- (477.34,299.74) -- cycle ;
%Shape: Star [id:dp2185127895870087] 
\draw  [fill={rgb, 255:red, 238; green, 169; blue, 236 }  ,fill opacity=1 ] (381.6,315.97) -- (383.07,319.24) -- (386.35,319.77) -- (383.97,322.32) -- (384.54,325.91) -- (381.6,324.21) -- (378.66,325.91) -- (379.22,322.32) -- (376.85,319.77) -- (380.13,319.24) -- cycle ;
%Shape: Star [id:dp6615626984394312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.67,314.34) -- (423.14,317.61) -- (426.43,318.14) -- (424.05,320.68) -- (424.61,324.28) -- (421.67,322.58) -- (418.74,324.28) -- (419.3,320.68) -- (416.92,318.14) -- (420.2,317.61) -- cycle ;
%Shape: Star [id:dp07172261183003403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.16,313.92) -- (461.63,317.19) -- (464.91,317.72) -- (462.53,320.26) -- (463.09,323.86) -- (460.16,322.16) -- (457.22,323.86) -- (457.78,320.26) -- (455.4,317.72) -- (458.69,317.19) -- cycle ;
%Shape: Rectangle [id:dp05378147529796262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.38,334.59) -- (313.47,334.59) -- (313.47,339.68) -- (305.38,339.68) -- cycle ;
%Shape: Rectangle [id:dp17783346125820998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.86,369.58) -- (313.95,369.58) -- (313.95,374.68) -- (305.86,374.68) -- cycle ;
%Shape: Ellipse [id:dp06502094161947447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (323.9,355.58) .. controls (323.9,353.82) and (325.61,352.4) .. (327.71,352.4) .. controls (329.81,352.4) and (331.52,353.82) .. (331.52,355.58) .. controls (331.52,357.34) and (329.81,358.76) .. (327.71,358.76) .. controls (325.61,358.76) and (323.9,357.34) .. (323.9,355.58) -- cycle ;
%Shape: Ellipse [id:dp24759030447105035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (324.41,387.61) .. controls (324.41,385.85) and (326.12,384.43) .. (328.22,384.43) .. controls (330.32,384.43) and (332.03,385.85) .. (332.03,387.61) .. controls (332.03,389.37) and (330.32,390.8) .. (328.22,390.8) .. controls (326.12,390.8) and (324.41,389.37) .. (324.41,387.61) -- cycle ;
%Shape: Star [id:dp38149360494325224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.49,330.88) -- (325.95,334.16) -- (329.24,334.68) -- (326.86,337.23) -- (327.42,340.83) -- (324.49,339.13) -- (321.55,340.83) -- (322.11,337.23) -- (319.73,334.68) -- (323.02,334.16) -- cycle ;
%Shape: Star [id:dp8493236935008561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.87,350.3) -- (311.34,353.57) -- (314.62,354.1) -- (312.25,356.64) -- (312.81,360.24) -- (309.87,358.54) -- (306.93,360.24) -- (307.49,356.64) -- (305.12,354.1) -- (308.4,353.57) -- cycle ;
%Shape: Star [id:dp14667673282395532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.46,365.36) -- (329.93,368.64) -- (333.21,369.16) -- (330.83,371.71) -- (331.39,375.31) -- (328.46,373.61) -- (325.52,375.31) -- (326.08,371.71) -- (323.7,369.16) -- (326.99,368.64) -- cycle ;
%Shape: Star [id:dp9349612089431247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.43,381.48) -- (312.9,384.76) -- (316.19,385.28) -- (313.81,387.83) -- (314.37,391.43) -- (311.43,389.73) -- (308.5,391.43) -- (309.06,387.83) -- (306.68,385.28) -- (309.96,384.76) -- cycle ;
%Shape: Rectangle [id:dp8325603157132693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.12,269.79) -- (313.21,269.79) -- (313.21,274.89) -- (305.12,274.89) -- cycle ;
%Shape: Rectangle [id:dp45908824354024724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.09,303.25) -- (313.18,303.25) -- (313.18,308.34) -- (305.09,308.34) -- cycle ;
%Shape: Ellipse [id:dp17613965910879825] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.08,288.73) .. controls (320.08,286.98) and (321.78,285.55) .. (323.89,285.55) .. controls (325.99,285.55) and (327.69,286.98) .. (327.69,288.73) .. controls (327.69,290.49) and (325.99,291.92) .. (323.89,291.92) .. controls (321.78,291.92) and (320.08,290.49) .. (320.08,288.73) -- cycle ;
%Shape: Ellipse [id:dp709364882221849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (320.49,322.61) .. controls (320.49,320.85) and (322.19,319.43) .. (324.29,319.43) .. controls (326.4,319.43) and (328.1,320.85) .. (328.1,322.61) .. controls (328.1,324.37) and (326.4,325.8) .. (324.29,325.8) .. controls (322.19,325.8) and (320.49,324.37) .. (320.49,322.61) -- cycle ;
%Shape: Star [id:dp7342161105376086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.73,268.14) -- (326.2,271.41) -- (329.48,271.94) -- (327.11,274.49) -- (327.67,278.08) -- (324.73,276.38) -- (321.79,278.08) -- (322.35,274.49) -- (319.98,271.94) -- (323.26,271.41) -- cycle ;
%Shape: Star [id:dp768994664165199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.08,283.45) -- (309.55,286.72) -- (312.83,287.25) -- (310.46,289.8) -- (311.02,293.39) -- (308.08,291.7) -- (305.14,293.39) -- (305.71,289.8) -- (303.33,287.25) -- (306.61,286.72) -- cycle ;
%Shape: Star [id:dp12814860041388543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,299.54) -- (326.61,302.82) -- (329.89,303.34) -- (327.52,305.89) -- (328.08,309.49) -- (325.14,307.79) -- (322.2,309.49) -- (322.76,305.89) -- (320.39,303.34) -- (323.67,302.82) -- cycle ;
%Shape: Star [id:dp4149008459136083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.52,316.48) -- (309.99,319.76) -- (313.28,320.28) -- (310.9,322.83) -- (311.46,326.43) -- (308.52,324.73) -- (305.59,326.43) -- (306.15,322.83) -- (303.77,320.28) -- (307.06,319.76) -- cycle ;
%Shape: Rectangle [id:dp9339490709531157] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338.85,335.57) -- (346.94,335.57) -- (346.94,340.66) -- (338.85,340.66) -- cycle ;
%Shape: Rectangle [id:dp15114446150367455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.34,368.42) -- (348.43,368.42) -- (348.43,373.52) -- (340.34,373.52) -- cycle ;
%Shape: Ellipse [id:dp010037159182511246] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.81,354) .. controls (359.81,352.24) and (361.51,350.81) .. (363.62,350.81) .. controls (365.72,350.81) and (367.43,352.24) .. (367.43,354) .. controls (367.43,355.75) and (365.72,357.18) .. (363.62,357.18) .. controls (361.51,357.18) and (359.81,355.75) .. (359.81,354) -- cycle ;
%Shape: Ellipse [id:dp7146441428091483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.42,386.45) .. controls (360.42,384.69) and (362.13,383.27) .. (364.23,383.27) .. controls (366.33,383.27) and (368.04,384.69) .. (368.04,386.45) .. controls (368.04,388.21) and (366.33,389.63) .. (364.23,389.63) .. controls (362.13,389.63) and (360.42,388.21) .. (360.42,386.45) -- cycle ;
%Shape: Star [id:dp9787612329007671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.92,330.93) -- (363.39,334.2) -- (366.67,334.72) -- (364.3,337.27) -- (364.86,340.87) -- (361.92,339.17) -- (358.98,340.87) -- (359.54,337.27) -- (357.17,334.72) -- (360.45,334.2) -- cycle ;
%Shape: Star [id:dp01931837599995223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.91,348.89) -- (345.38,352.16) -- (348.66,352.69) -- (346.29,355.24) -- (346.85,358.83) -- (343.91,357.14) -- (340.97,358.83) -- (341.53,355.24) -- (339.16,352.69) -- (342.44,352.16) -- cycle ;
%Shape: Star [id:dp728925617864133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.89,363.36) -- (365.36,366.63) -- (368.64,367.15) -- (366.27,369.7) -- (366.83,373.3) -- (363.89,371.6) -- (360.95,373.3) -- (361.51,369.7) -- (359.14,367.15) -- (362.42,366.63) -- cycle ;
%Shape: Star [id:dp8446537732738177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.35,380.83) -- (345.82,384.11) -- (349.11,384.63) -- (346.73,387.18) -- (347.29,390.78) -- (344.35,389.08) -- (341.42,390.78) -- (341.98,387.18) -- (339.6,384.63) -- (342.89,384.11) -- cycle ;
%Shape: Rectangle [id:dp07882266796592163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.09,270.26) -- (347.18,270.26) -- (347.18,275.36) -- (339.09,275.36) -- cycle ;
%Shape: Rectangle [id:dp679245159942915] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (336.22,298.08) -- (344.31,298.08) -- (344.31,303.17) -- (336.22,303.17) -- cycle ;
%Shape: Ellipse [id:dp1674073427381284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (358.02,289.2) .. controls (358.02,287.44) and (359.73,286.02) .. (361.83,286.02) .. controls (363.93,286.02) and (365.64,287.44) .. (365.64,289.2) .. controls (365.64,290.96) and (363.93,292.38) .. (361.83,292.38) .. controls (359.73,292.38) and (358.02,290.96) .. (358.02,289.2) -- cycle ;
%Shape: Ellipse [id:dp0666577323137243] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (357.51,321.45) .. controls (357.51,319.69) and (359.22,318.27) .. (361.32,318.27) .. controls (363.42,318.27) and (365.13,319.69) .. (365.13,321.45) .. controls (365.13,323.21) and (363.42,324.63) .. (361.32,324.63) .. controls (359.22,324.63) and (357.51,323.21) .. (357.51,321.45) -- cycle ;
%Shape: Star [id:dp26527374616791444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.68,266.8) -- (361.15,270.07) -- (364.43,270.59) -- (362.06,273.14) -- (362.62,276.74) -- (359.68,275.04) -- (356.74,276.74) -- (357.3,273.14) -- (354.93,270.59) -- (358.21,270.07) -- cycle ;
%Shape: Star [id:dp5659788558756786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.12,284.61) -- (343.59,287.88) -- (346.87,288.41) -- (344.5,290.95) -- (345.06,294.55) -- (342.12,292.85) -- (339.18,294.55) -- (339.74,290.95) -- (337.37,288.41) -- (340.65,287.88) -- cycle ;
%Shape: Star [id:dp7884192591858925] 
\draw  [fill={rgb, 255:red, 238; green, 169; blue, 236 }  ,fill opacity=1 ] (362.1,300.1) -- (363.57,303.37) -- (366.85,303.9) -- (364.48,306.44) -- (365.04,310.04) -- (362.1,308.34) -- (359.16,310.04) -- (359.72,306.44) -- (357.35,303.9) -- (360.63,303.37) -- cycle ;
%Shape: Star [id:dp6374678583945219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.94,315.55) -- (343.41,318.83) -- (346.69,319.35) -- (344.31,321.9) -- (344.88,325.5) -- (341.94,323.8) -- (339,325.5) -- (339.56,321.9) -- (337.18,319.35) -- (340.47,318.83) -- cycle ;
%Shape: Ellipse [id:dp24300519601351445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.48,218.21) .. controls (396.48,216.45) and (398.19,215.03) .. (400.29,215.03) .. controls (402.39,215.03) and (404.1,216.45) .. (404.1,218.21) .. controls (404.1,219.97) and (402.39,221.4) .. (400.29,221.4) .. controls (398.19,221.4) and (396.48,219.97) .. (396.48,218.21) -- cycle ;
%Shape: Rectangle [id:dp4701344842877979] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (375.48,235.8) -- (383.58,235.8) -- (383.58,240.9) -- (375.48,240.9) -- cycle ;
%Shape: Rectangle [id:dp6029255223518102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.57,235.47) -- (421.67,235.47) -- (421.67,240.56) -- (413.57,240.56) -- cycle ;
%Shape: Ellipse [id:dp21132371765786906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.61,218.99) .. controls (436.61,217.23) and (438.31,215.81) .. (440.41,215.81) .. controls (442.52,215.81) and (444.22,217.23) .. (444.22,218.99) .. controls (444.22,220.75) and (442.52,222.18) .. (440.41,222.18) .. controls (438.31,222.18) and (436.61,220.75) .. (436.61,218.99) -- cycle ;
%Shape: Rectangle [id:dp44084785720620445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.19,234.53) -- (463.28,234.53) -- (463.28,239.63) -- (455.19,239.63) -- cycle ;
%Shape: Ellipse [id:dp6948780972189503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.25,218.48) .. controls (474.25,216.72) and (475.96,215.3) .. (478.06,215.3) .. controls (480.17,215.3) and (481.87,216.72) .. (481.87,218.48) .. controls (481.87,220.24) and (480.17,221.66) .. (478.06,221.66) .. controls (475.96,221.66) and (474.25,220.24) .. (474.25,218.48) -- cycle ;
%Shape: Ellipse [id:dp6508737093084289] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (397.02,255.77) .. controls (397.02,254.01) and (398.73,252.59) .. (400.83,252.59) .. controls (402.93,252.59) and (404.64,254.01) .. (404.64,255.77) .. controls (404.64,257.53) and (402.93,258.95) .. (400.83,258.95) .. controls (398.73,258.95) and (397.02,257.53) .. (397.02,255.77) -- cycle ;
%Shape: Ellipse [id:dp26152948549085475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (435.59,255.35) .. controls (435.59,253.59) and (437.29,252.16) .. (439.4,252.16) .. controls (441.5,252.16) and (443.21,253.59) .. (443.21,255.35) .. controls (443.21,257.1) and (441.5,258.53) .. (439.4,258.53) .. controls (437.29,258.53) and (435.59,257.1) .. (435.59,255.35) -- cycle ;
%Shape: Ellipse [id:dp05060135228353291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (475.17,254.92) .. controls (475.17,253.16) and (476.88,251.74) .. (478.98,251.74) .. controls (481.08,251.74) and (482.79,253.16) .. (482.79,254.92) .. controls (482.79,256.68) and (481.08,258.11) .. (478.98,258.11) .. controls (476.88,258.11) and (475.17,256.68) .. (475.17,254.92) -- cycle ;
%Shape: Star [id:dp701757072299781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.55,212.35) -- (382.02,215.62) -- (385.3,216.15) -- (382.92,218.7) -- (383.48,222.29) -- (380.55,220.59) -- (377.61,222.29) -- (378.17,218.7) -- (375.79,216.15) -- (379.08,215.62) -- cycle ;
%Shape: Star [id:dp0564379324796731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.18,212.35) -- (420.65,215.62) -- (423.93,216.15) -- (421.56,218.7) -- (422.12,222.29) -- (419.18,220.59) -- (416.24,222.29) -- (416.8,218.7) -- (414.43,216.15) -- (417.71,215.62) -- cycle ;
%Shape: Star [id:dp30273329497752544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.21,213.2) -- (460.67,216.47) -- (463.96,217) -- (461.58,219.54) -- (462.14,223.14) -- (459.21,221.44) -- (456.27,223.14) -- (456.83,219.54) -- (454.45,217) -- (457.74,216.47) -- cycle ;
%Shape: Star [id:dp4021583972473859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.07,232.88) -- (402.54,236.15) -- (405.82,236.68) -- (403.45,239.22) -- (404.01,242.82) -- (401.07,241.12) -- (398.13,242.82) -- (398.69,239.22) -- (396.32,236.68) -- (399.6,236.15) -- cycle ;
%Shape: Star [id:dp4501109536328922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.69,230.4) -- (442.15,233.68) -- (445.44,234.2) -- (443.06,236.75) -- (443.62,240.35) -- (440.69,238.65) -- (437.75,240.35) -- (438.31,236.75) -- (435.93,234.2) -- (439.22,233.68) -- cycle ;
%Shape: Star [id:dp008893739227376019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.8,230.32) -- (479.26,233.59) -- (482.55,234.12) -- (480.17,236.67) -- (480.72,240.26) -- (477.79,238.56) -- (474.84,240.25) -- (475.41,236.66) -- (473.04,234.1) -- (476.33,233.59) -- cycle ;
%Shape: Star [id:dp7601834181259424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.09,251.87) -- (382.56,255.14) -- (385.84,255.67) -- (383.47,258.21) -- (384.03,261.81) -- (381.09,260.11) -- (378.15,261.81) -- (378.71,258.21) -- (376.34,255.67) -- (379.62,255.14) -- cycle ;
%Shape: Star [id:dp2333754279600333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.01,248.42) -- (421.48,251.7) -- (424.77,252.22) -- (422.39,254.77) -- (422.95,258.37) -- (420.01,256.67) -- (417.08,258.37) -- (417.64,254.77) -- (415.26,252.22) -- (418.55,251.7) -- cycle ;
%Shape: Star [id:dp34998996590287335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.67,248.79) -- (462.13,252.07) -- (465.42,252.59) -- (463.04,255.14) -- (463.6,258.74) -- (460.67,257.04) -- (457.73,258.74) -- (458.29,255.14) -- (455.91,252.59) -- (459.2,252.07) -- cycle ;
%Shape: Rectangle [id:dp1634940262811364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.56,235.56) -- (311.65,235.56) -- (311.65,240.65) -- (303.56,240.65) -- cycle ;
%Shape: Ellipse [id:dp9169319397742213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.59,219.51) .. controls (320.59,217.75) and (322.29,216.32) .. (324.39,216.32) .. controls (326.5,216.32) and (328.2,217.75) .. (328.2,219.51) .. controls (328.2,221.26) and (326.5,222.69) .. (324.39,222.69) .. controls (322.29,222.69) and (320.59,221.26) .. (320.59,219.51) -- cycle ;
%Shape: Ellipse [id:dp5435161927111005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (322.01,256.46) .. controls (322.01,254.7) and (323.72,253.28) .. (325.82,253.28) .. controls (327.92,253.28) and (329.63,254.7) .. (329.63,256.46) .. controls (329.63,258.22) and (327.92,259.64) .. (325.82,259.64) .. controls (323.72,259.64) and (322.01,258.22) .. (322.01,256.46) -- cycle ;
%Shape: Star [id:dp9965168975839336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.61,214.22) -- (311.08,217.5) -- (314.36,218.02) -- (311.98,220.57) -- (312.55,224.17) -- (309.61,222.47) -- (306.67,224.17) -- (307.23,220.57) -- (304.86,218.02) -- (308.14,217.5) -- cycle ;
%Shape: Star [id:dp6612988549504748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.11,232.37) -- (324.57,235.64) -- (327.86,236.16) -- (325.48,238.71) -- (326.04,242.31) -- (323.11,240.61) -- (320.17,242.31) -- (320.73,238.71) -- (318.35,236.16) -- (321.64,235.64) -- cycle ;
%Shape: Star [id:dp06028620584330602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.03,250.33) -- (310.5,253.6) -- (313.79,254.13) -- (311.41,256.68) -- (311.97,260.27) -- (309.03,258.58) -- (306.1,260.27) -- (306.66,256.68) -- (304.28,254.13) -- (307.56,253.6) -- cycle ;
%Shape: Rectangle [id:dp6794714982779626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.99,235.42) -- (343.08,235.42) -- (343.08,240.52) -- (334.99,240.52) -- cycle ;
%Shape: Ellipse [id:dp486361726240492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.51,219.97) .. controls (357.51,218.21) and (359.22,216.79) .. (361.32,216.79) .. controls (363.42,216.79) and (365.13,218.21) .. (365.13,219.97) .. controls (365.13,221.73) and (363.42,223.16) .. (361.32,223.16) .. controls (359.22,223.16) and (357.51,221.73) .. (357.51,219.97) -- cycle ;
%Shape: Ellipse [id:dp9841283758220623] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.97,255.81) .. controls (354.97,254.05) and (356.67,252.63) .. (358.78,252.63) .. controls (360.88,252.63) and (362.58,254.05) .. (362.58,255.81) .. controls (362.58,257.57) and (360.88,259) .. (358.78,259) .. controls (356.67,259) and (354.97,257.57) .. (354.97,255.81) -- cycle ;
%Shape: Star [id:dp39561472934047703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.1,214.36) -- (342.57,217.63) -- (345.86,218.15) -- (343.48,220.7) -- (344.04,224.3) -- (341.1,222.6) -- (338.16,224.3) -- (338.73,220.7) -- (336.35,218.15) -- (339.63,217.63) -- cycle ;
%Shape: Star [id:dp1104658259717286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.54,231.9) -- (360.01,235.17) -- (363.29,235.69) -- (360.91,238.24) -- (361.48,241.84) -- (358.54,240.14) -- (355.6,241.84) -- (356.16,238.24) -- (353.78,235.69) -- (357.07,235.17) -- cycle ;
%Shape: Star [id:dp3868291499229346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.43,250.94) -- (342.9,254.21) -- (346.18,254.74) -- (343.81,257.29) -- (344.37,260.88) -- (341.43,259.19) -- (338.49,260.88) -- (339.05,257.29) -- (336.68,254.74) -- (339.96,254.21) -- cycle ;
%Shape: Rectangle [id:dp23580038670360648] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (358.43,283.6) -- (406.74,283.6) -- (406.74,327.45) -- (358.43,327.45) -- cycle ;
%Shape: Rectangle [id:dp016947680897050788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (383.63,222.3) -- (465.18,306.19) -- (381.54,388.76) -- (299.99,304.87) -- cycle ;
%Shape: Rectangle [id:dp38194648632797845] 
\draw  [color={rgb, 255:red, 245; green, 57; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (54.19,215.8) -- (166.33,215.8) -- (166.33,334.55) -- (54.19,334.55) -- cycle ;
%Curve Lines [id:da15506461362373614] 
\draw    (187.34,273.88) .. controls (219.09,267.32) and (250.84,278.3) .. (283.53,294.6) ;
\draw [shift={(286.05,295.87)}, rotate = 206.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da45435824345190223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.8,306.84) .. controls (291.92,307.55) and (256.83,315.93) .. (249.81,342.64) ;
\draw [shift={(249.24,345.18)}, rotate = 280.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7905940532345157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378.54,308.08) .. controls (341.25,315.02) and (299.65,310.4) .. (281.71,367.36) ;
\draw [shift={(281.17,369.11)}, rotate = 286.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (227.49,42.44) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (122.18,50.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (373.05,94.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( a)$};
% Text Node
\draw (527.75,90.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( a)$};
% Text Node
\draw (508.7,71.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( b)$};
% Text Node
\draw (121.11,32.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (235.27,249.87) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (213.81,346.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( a)$};
% Text Node
\draw (268.91,372.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ \Gamma ( b)$};
% Text Node
\draw (87.46,304.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (112.26,258.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Rectangle [id:dp24165691250600685] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (377.93,174.04) -- (388.19,174.04) -- (388.19,180.81) -- (377.93,180.81) -- cycle ;
%Shape: Rectangle [id:dp6121986753099613] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431.39,174.72) -- (441.66,174.72) -- (441.66,181.49) -- (431.39,181.49) -- cycle ;
%Shape: Ellipse [id:dp7963381835841883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (406.45,197.85) .. controls (406.45,195.51) and (408.61,193.62) .. (411.28,193.62) .. controls (413.95,193.62) and (416.11,195.51) .. (416.11,197.85) .. controls (416.11,200.18) and (413.95,202.08) .. (411.28,202.08) .. controls (408.61,202.08) and (406.45,200.18) .. (406.45,197.85) -- cycle ;
%Shape: Rectangle [id:dp42331304053386765] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.76,217.45) -- (392.02,217.45) -- (392.02,224.22) -- (381.76,224.22) -- cycle ;
%Shape: Rectangle [id:dp43334624610267025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.87,216.33) -- (446.13,216.33) -- (446.13,223.1) -- (435.87,223.1) -- cycle ;
%Shape: Rectangle [id:dp1495744162156909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.66,172.67) -- (489.92,172.67) -- (489.92,179.45) -- (479.66,179.45) -- cycle ;
%Shape: Ellipse [id:dp11736015541499367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460.56,197.16) .. controls (460.56,194.82) and (462.72,192.93) .. (465.39,192.93) .. controls (468.06,192.93) and (470.22,194.82) .. (470.22,197.16) .. controls (470.22,199.5) and (468.06,201.39) .. (465.39,201.39) .. controls (462.72,201.39) and (460.56,199.5) .. (460.56,197.16) -- cycle ;
%Shape: Rectangle [id:dp8457507941690281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.29,218.49) -- (491.56,218.49) -- (491.56,225.26) -- (481.29,225.26) -- cycle ;
%Shape: Ellipse [id:dp9982095030182194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (506.37,197.84) .. controls (506.37,195.51) and (508.53,193.61) .. (511.2,193.61) .. controls (513.87,193.61) and (516.03,195.51) .. (516.03,197.84) .. controls (516.03,200.18) and (513.87,202.07) .. (511.2,202.07) .. controls (508.53,202.07) and (506.37,200.18) .. (506.37,197.84) -- cycle ;
%Shape: Ellipse [id:dp020037070921733013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (408.56,243.57) .. controls (408.56,241.24) and (410.72,239.34) .. (413.39,239.34) .. controls (416.05,239.34) and (418.22,241.24) .. (418.22,243.57) .. controls (418.22,245.91) and (416.05,247.8) .. (413.39,247.8) .. controls (410.72,247.8) and (408.56,245.91) .. (408.56,243.57) -- cycle ;
%Shape: Ellipse [id:dp061714195161646446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (461.21,243.69) .. controls (461.21,241.36) and (463.37,239.46) .. (466.04,239.46) .. controls (468.7,239.46) and (470.87,241.36) .. (470.87,243.69) .. controls (470.87,246.03) and (468.7,247.92) .. (466.04,247.92) .. controls (463.37,247.92) and (461.21,246.03) .. (461.21,243.69) -- cycle ;
%Shape: Ellipse [id:dp6191232871529413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505.08,242.99) .. controls (505.08,240.66) and (507.24,238.76) .. (509.91,238.76) .. controls (512.58,238.76) and (514.74,240.66) .. (514.74,242.99) .. controls (514.74,245.33) and (512.58,247.22) .. (509.91,247.22) .. controls (507.24,247.22) and (505.08,245.33) .. (505.08,242.99) -- cycle ;
%Shape: Star [id:dp08075804455712032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.24,193.1) -- (388.11,197.45) -- (392.27,198.15) -- (389.26,201.54) -- (389.97,206.32) -- (386.24,204.06) -- (382.52,206.32) -- (383.23,201.54) -- (380.22,198.15) -- (384.38,197.45) -- cycle ;
%Shape: Star [id:dp31797550418696763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.19,169.8) -- (409.05,174.15) -- (413.22,174.84) -- (410.2,178.23) -- (410.92,183.01) -- (407.19,180.75) -- (403.47,183.01) -- (404.18,178.23) -- (401.16,174.84) -- (405.33,174.15) -- cycle ;
%Shape: Star [id:dp8137547474330038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.59,168.55) -- (464.46,172.9) -- (468.62,173.6) -- (465.61,176.98) -- (466.32,181.76) -- (462.59,179.51) -- (458.87,181.76) -- (459.58,176.98) -- (456.57,173.6) -- (460.73,172.9) -- cycle ;
%Shape: Star [id:dp7402862593149442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.05,167.75) -- (510.91,172.1) -- (515.07,172.8) -- (512.06,176.18) -- (512.77,180.96) -- (509.05,178.71) -- (505.32,180.96) -- (506.03,176.18) -- (503.02,172.8) -- (507.18,172.1) -- cycle ;
%Shape: Star [id:dp9639802701240301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.75,191.06) -- (441.61,195.41) -- (445.78,196.11) -- (442.77,199.49) -- (443.48,204.27) -- (439.75,202.01) -- (436.03,204.27) -- (436.74,199.49) -- (433.72,196.11) -- (437.89,195.41) -- cycle ;
%Shape: Star [id:dp847049424242996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.29,193.55) -- (489.15,197.9) -- (493.31,198.59) -- (490.3,201.98) -- (491.01,206.76) -- (487.29,204.5) -- (483.56,206.76) -- (484.27,201.98) -- (481.26,198.59) -- (485.42,197.9) -- cycle ;
%Shape: Star [id:dp6954285633271273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.62,212.89) -- (413.49,217.23) -- (417.65,217.93) -- (414.64,221.32) -- (415.35,226.1) -- (411.62,223.84) -- (407.9,226.1) -- (408.61,221.32) -- (405.6,217.93) -- (409.76,217.23) -- cycle ;
%Shape: Star [id:dp04907600875534657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.38,210.28) -- (468.24,214.63) -- (472.41,215.33) -- (469.39,218.71) -- (470.11,223.49) -- (466.38,221.23) -- (462.66,223.49) -- (463.37,218.71) -- (460.35,215.33) -- (464.52,214.63) -- cycle ;
%Shape: Star [id:dp26032876791416903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.86,210.16) -- (512.72,214.51) -- (516.88,215.21) -- (513.87,218.59) -- (514.58,223.37) -- (510.86,221.11) -- (507.13,223.37) -- (507.84,218.59) -- (504.83,215.21) -- (508.99,214.51) -- cycle ;
%Shape: Star [id:dp5045525800062878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.41,233.76) -- (388.28,238.11) -- (392.44,238.8) -- (389.43,242.19) -- (390.14,246.97) -- (386.41,244.71) -- (382.69,246.97) -- (383.4,242.19) -- (380.39,238.8) -- (384.55,238.11) -- cycle ;
%Shape: Star [id:dp9031914643589103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.87,235.55) -- (443.73,239.9) -- (447.89,240.59) -- (444.88,243.98) -- (445.59,248.76) -- (441.87,246.5) -- (438.14,248.76) -- (438.85,243.98) -- (435.84,240.59) -- (440,239.9) -- cycle ;
%Shape: Star [id:dp783483109698407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.07,234.98) -- (488.93,239.33) -- (493.1,240.03) -- (490.09,243.42) -- (490.8,248.2) -- (487.07,245.94) -- (483.35,248.2) -- (484.06,243.42) -- (481.04,240.03) -- (485.21,239.33) -- cycle ;
%Shape: Rectangle [id:dp4032746821760653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.24,87.12) -- (388.5,87.12) -- (388.5,93.9) -- (378.24,93.9) -- cycle ;
%Shape: Rectangle [id:dp6791056182163859] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.13,87.94) -- (439.39,87.94) -- (439.39,94.71) -- (429.13,94.71) -- cycle ;
%Shape: Ellipse [id:dp9649308015960893] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (404.83,113.44) .. controls (404.83,111.1) and (406.99,109.21) .. (409.66,109.21) .. controls (412.32,109.21) and (414.49,111.1) .. (414.49,113.44) .. controls (414.49,115.77) and (412.32,117.67) .. (409.66,117.67) .. controls (406.99,117.67) and (404.83,115.77) .. (404.83,113.44) -- cycle ;
%Shape: Rectangle [id:dp5233598794560321] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.42,132.72) -- (391.69,132.72) -- (391.69,139.49) -- (381.42,139.49) -- cycle ;
%Shape: Rectangle [id:dp18431071835510782] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431.66,132.96) -- (441.93,132.96) -- (441.93,139.73) -- (431.66,139.73) -- cycle ;
%Shape: Rectangle [id:dp35529255127803694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.97,84.54) -- (490.23,84.54) -- (490.23,91.31) -- (479.97,91.31) -- cycle ;
%Shape: Ellipse [id:dp2856021210455839] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.36,113.11) .. controls (456.36,110.77) and (458.52,108.88) .. (461.19,108.88) .. controls (463.85,108.88) and (466.02,110.77) .. (466.02,113.11) .. controls (466.02,115.45) and (463.85,117.34) .. (461.19,117.34) .. controls (458.52,117.34) and (456.36,115.45) .. (456.36,113.11) -- cycle ;
%Shape: Rectangle [id:dp37554197935019284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479.93,130.35) -- (490.19,130.35) -- (490.19,137.12) -- (479.93,137.12) -- cycle ;
%Shape: Ellipse [id:dp8894055832911187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.45,111.07) .. controls (503.45,108.73) and (505.62,106.84) .. (508.28,106.84) .. controls (510.95,106.84) and (513.11,108.73) .. (513.11,111.07) .. controls (513.11,113.4) and (510.95,115.3) .. (508.28,115.3) .. controls (505.62,115.3) and (503.45,113.4) .. (503.45,111.07) -- cycle ;
%Shape: Ellipse [id:dp378445254380674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (404.87,155.84) .. controls (404.87,153.51) and (407.03,151.61) .. (409.7,151.61) .. controls (412.37,151.61) and (414.53,153.51) .. (414.53,155.84) .. controls (414.53,158.18) and (412.37,160.07) .. (409.7,160.07) .. controls (407.03,160.07) and (404.87,158.18) .. (404.87,155.84) -- cycle ;
%Shape: Ellipse [id:dp9212756643703783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (457.65,155.96) .. controls (457.65,153.63) and (459.81,151.73) .. (462.48,151.73) .. controls (465.14,151.73) and (467.31,153.63) .. (467.31,155.96) .. controls (467.31,158.3) and (465.14,160.19) .. (462.48,160.19) .. controls (459.81,160.19) and (457.65,158.3) .. (457.65,155.96) -- cycle ;
%Shape: Ellipse [id:dp3364021615839692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (504.62,151.99) .. controls (504.62,149.66) and (506.78,147.76) .. (509.45,147.76) .. controls (512.12,147.76) and (514.28,149.66) .. (514.28,151.99) .. controls (514.28,154.33) and (512.12,156.22) .. (509.45,156.22) .. controls (506.78,156.22) and (504.62,154.33) .. (504.62,151.99) -- cycle ;
%Shape: Star [id:dp9003428647889333] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385.8,105.96) -- (387.66,110.31) -- (391.82,111.01) -- (388.81,114.39) -- (389.52,119.17) -- (385.8,116.91) -- (382.07,119.17) -- (382.78,114.39) -- (379.77,111.01) -- (383.93,110.31) -- cycle ;
%Shape: Star [id:dp4476186944918261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.08,80.98) -- (411.95,85.33) -- (416.11,86.02) -- (413.1,89.41) -- (413.81,94.19) -- (410.08,91.93) -- (406.36,94.19) -- (407.07,89.41) -- (404.06,86.02) -- (408.22,85.33) -- cycle ;
%Shape: Star [id:dp6563544557092138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.68,83.14) -- (461.54,87.49) -- (465.71,88.19) -- (462.69,91.57) -- (463.4,96.35) -- (459.68,94.09) -- (455.95,96.35) -- (456.66,91.57) -- (453.65,88.19) -- (457.82,87.49) -- cycle ;
%Shape: Star [id:dp10948679157949259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.36,83.02) -- (511.22,87.37) -- (515.39,88.07) -- (512.37,91.45) -- (513.08,96.23) -- (509.36,93.98) -- (505.63,96.23) -- (506.34,91.45) -- (503.33,88.07) -- (507.49,87.37) -- cycle ;
%Shape: Star [id:dp05624279118680775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.9,104.28) -- (436.76,108.63) -- (440.93,109.33) -- (437.92,112.72) -- (438.63,117.5) -- (434.9,115.24) -- (431.18,117.5) -- (431.89,112.72) -- (428.87,109.33) -- (433.04,108.63) -- cycle ;
%Shape: Star [id:dp5559082758604101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.02,107.45) -- (486.88,111.8) -- (491.04,112.5) -- (488.03,115.89) -- (488.74,120.67) -- (485.02,118.41) -- (481.29,120.67) -- (482,115.89) -- (478.99,112.5) -- (483.15,111.8) -- cycle ;
%Shape: Star [id:dp1832844833226599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.29,129.52) -- (413.15,133.87) -- (417.32,134.56) -- (414.3,137.95) -- (415.02,142.73) -- (411.29,140.47) -- (407.56,142.73) -- (408.28,137.95) -- (405.26,134.56) -- (409.43,133.87) -- cycle ;
%Shape: Star [id:dp5779638529322306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.18,126.91) -- (464.04,131.26) -- (468.2,131.96) -- (465.19,135.34) -- (465.9,140.12) -- (462.18,137.86) -- (458.45,140.12) -- (459.16,135.34) -- (456.15,131.96) -- (460.31,131.26) -- cycle ;
%Shape: Star [id:dp8720943193748618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.59,124.07) -- (510.45,128.42) -- (514.61,129.11) -- (511.6,132.5) -- (512.31,137.28) -- (508.59,135.02) -- (504.86,137.28) -- (505.57,132.5) -- (502.56,129.11) -- (506.72,128.42) -- cycle ;
%Shape: Star [id:dp4590010909412052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.31,149.98) -- (387.17,154.33) -- (391.33,155.03) -- (388.32,158.41) -- (389.03,163.19) -- (385.31,160.94) -- (381.58,163.19) -- (382.29,158.41) -- (379.28,155.03) -- (383.44,154.33) -- cycle ;
%Shape: Star [id:dp27979790297111196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.13,149.81) -- (436.99,154.16) -- (441.16,154.86) -- (438.14,158.24) -- (438.85,163.02) -- (435.13,160.77) -- (431.4,163.02) -- (432.11,158.24) -- (429.1,154.86) -- (433.27,154.16) -- cycle ;
%Shape: Star [id:dp3440086143985359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.93,147.26) -- (486.79,151.6) -- (490.96,152.3) -- (487.95,155.69) -- (488.66,160.47) -- (484.93,158.21) -- (481.21,160.47) -- (481.92,155.69) -- (478.9,152.3) -- (483.07,151.6) -- cycle ;
%Shape: Rectangle [id:dp5864698536591773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.65,174.72) -- (298.92,174.72) -- (298.92,181.49) -- (288.65,181.49) -- cycle ;
%Shape: Rectangle [id:dp5512254479719354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.26,221.21) -- (299.52,221.21) -- (299.52,227.99) -- (289.26,227.99) -- cycle ;
%Shape: Ellipse [id:dp20478858767265895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (312.14,202.61) .. controls (312.14,200.28) and (314.3,198.38) .. (316.97,198.38) .. controls (319.64,198.38) and (321.8,200.28) .. (321.8,202.61) .. controls (321.8,204.95) and (319.64,206.84) .. (316.97,206.84) .. controls (314.3,206.84) and (312.14,204.95) .. (312.14,202.61) -- cycle ;
%Shape: Ellipse [id:dp8135762065233025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (312.79,245.17) .. controls (312.79,242.84) and (314.95,240.94) .. (317.62,240.94) .. controls (320.28,240.94) and (322.45,242.84) .. (322.45,245.17) .. controls (322.45,247.51) and (320.28,249.4) .. (317.62,249.4) .. controls (314.95,249.4) and (312.79,247.51) .. (312.79,245.17) -- cycle ;
%Shape: Star [id:dp9908841951669514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.88,169.8) -- (314.74,174.15) -- (318.91,174.84) -- (315.89,178.23) -- (316.6,183.01) -- (312.88,180.75) -- (309.15,183.01) -- (309.86,178.23) -- (306.85,174.84) -- (311.02,174.15) -- cycle ;
%Shape: Star [id:dp5642605710880142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.34,195.59) -- (296.21,199.94) -- (300.37,200.64) -- (297.36,204.02) -- (298.07,208.8) -- (294.34,206.55) -- (290.62,208.8) -- (291.33,204.02) -- (288.32,200.64) -- (292.48,199.94) -- cycle ;
%Shape: Star [id:dp901530211361081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.91,215.61) -- (319.78,219.96) -- (323.94,220.66) -- (320.93,224.04) -- (321.64,228.82) -- (317.91,226.57) -- (314.19,228.82) -- (314.9,224.04) -- (311.89,220.66) -- (316.05,219.96) -- cycle ;
%Shape: Star [id:dp3662821256973483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.33,237.03) -- (298.19,241.38) -- (302.35,242.08) -- (299.34,245.46) -- (300.05,250.24) -- (296.33,247.98) -- (292.6,250.24) -- (293.31,245.46) -- (290.3,242.08) -- (294.46,241.38) -- cycle ;
%Shape: Rectangle [id:dp16585659712582257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.32,88.62) -- (298.58,88.62) -- (298.58,95.4) -- (288.32,95.4) -- cycle ;
%Shape: Rectangle [id:dp9739747488336037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (288.28,133.08) -- (298.54,133.08) -- (298.54,139.85) -- (288.28,139.85) -- cycle ;
%Shape: Ellipse [id:dp444887117845707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.29,113.79) .. controls (307.29,111.46) and (309.45,109.56) .. (312.12,109.56) .. controls (314.78,109.56) and (316.95,111.46) .. (316.95,113.79) .. controls (316.95,116.13) and (314.78,118.02) .. (312.12,118.02) .. controls (309.45,118.02) and (307.29,116.13) .. (307.29,113.79) -- cycle ;
%Shape: Ellipse [id:dp6741630007304731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (307.81,158.81) .. controls (307.81,156.47) and (309.97,154.58) .. (312.64,154.58) .. controls (315.3,154.58) and (317.47,156.47) .. (317.47,158.81) .. controls (317.47,161.14) and (315.3,163.04) .. (312.64,163.04) .. controls (309.97,163.04) and (307.81,161.14) .. (307.81,158.81) -- cycle ;
%Shape: Star [id:dp847752930814448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.19,86.43) -- (315.05,90.78) -- (319.22,91.47) -- (316.2,94.86) -- (316.92,99.64) -- (313.19,97.38) -- (309.47,99.64) -- (310.18,94.86) -- (307.16,91.47) -- (311.33,90.78) -- cycle ;
%Shape: Star [id:dp6203145884782189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.08,106.77) -- (293.94,111.12) -- (298.1,111.82) -- (295.09,115.2) -- (295.8,119.98) -- (292.08,117.73) -- (288.35,119.98) -- (289.06,115.2) -- (286.05,111.82) -- (290.21,111.12) -- cycle ;
%Shape: Star [id:dp36994386906415966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.71,128.15) -- (315.57,132.5) -- (319.74,133.2) -- (316.72,136.59) -- (317.44,141.37) -- (313.71,139.11) -- (309.98,141.37) -- (310.7,136.59) -- (307.68,133.2) -- (311.85,132.5) -- cycle ;
%Shape: Star [id:dp21876930840045516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,150.66) -- (294.5,155.01) -- (298.66,155.71) -- (295.65,159.09) -- (296.36,163.87) -- (292.64,161.62) -- (288.91,163.87) -- (289.62,159.09) -- (286.61,155.71) -- (290.77,155.01) -- cycle ;
%Shape: Rectangle [id:dp7771539242355332] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.09,176.02) -- (341.35,176.02) -- (341.35,182.79) -- (331.09,182.79) -- cycle ;
%Shape: Rectangle [id:dp06800173949565735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.98,219.67) -- (343.25,219.67) -- (343.25,226.44) -- (332.98,226.44) -- cycle ;
%Shape: Ellipse [id:dp700329350692553] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (357.68,200.51) .. controls (357.68,198.17) and (359.84,196.28) .. (362.51,196.28) .. controls (365.17,196.28) and (367.34,198.17) .. (367.34,200.51) .. controls (367.34,202.84) and (365.17,204.74) .. (362.51,204.74) .. controls (359.84,204.74) and (357.68,202.84) .. (357.68,200.51) -- cycle ;
%Shape: Ellipse [id:dp7478295130619967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.45,243.63) .. controls (358.45,241.29) and (360.61,239.4) .. (363.28,239.4) .. controls (365.95,239.4) and (368.11,241.29) .. (368.11,243.63) .. controls (368.11,245.97) and (365.95,247.86) .. (363.28,247.86) .. controls (360.61,247.86) and (358.45,245.97) .. (358.45,243.63) -- cycle ;
%Shape: Star [id:dp15815487224385372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.35,169.85) -- (362.21,174.2) -- (366.38,174.9) -- (363.37,178.28) -- (364.08,183.06) -- (360.35,180.81) -- (356.63,183.06) -- (357.34,178.28) -- (354.32,174.9) -- (358.49,174.2) -- cycle ;
%Shape: Star [id:dp6530142054665251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.51,193.72) -- (339.37,198.07) -- (343.54,198.77) -- (340.53,202.16) -- (341.24,206.93) -- (337.51,204.68) -- (333.79,206.93) -- (334.5,202.16) -- (331.48,198.77) -- (335.65,198.07) -- cycle ;
%Shape: Star [id:dp957719025424832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.85,212.94) -- (364.71,217.29) -- (368.88,217.99) -- (365.86,221.37) -- (366.57,226.15) -- (362.85,223.9) -- (359.12,226.15) -- (359.84,221.37) -- (356.82,217.99) -- (360.99,217.29) -- cycle ;
%Shape: Star [id:dp14530735798342143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.08,236.17) -- (339.94,240.52) -- (344.1,241.21) -- (341.09,244.6) -- (341.8,249.38) -- (338.08,247.12) -- (334.35,249.38) -- (335.06,244.6) -- (332.05,241.21) -- (336.21,240.52) -- cycle ;
%Shape: Rectangle [id:dp28513430698171094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.4,89.24) -- (341.66,89.24) -- (341.66,96.02) -- (331.4,96.02) -- cycle ;
%Shape: Rectangle [id:dp7896199238830175] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (330.71,132.9) -- (340.98,132.9) -- (340.98,139.67) -- (330.71,139.67) -- cycle ;
%Shape: Ellipse [id:dp425908438777834] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (355.41,114.41) .. controls (355.41,112.08) and (357.57,110.18) .. (360.24,110.18) .. controls (362.9,110.18) and (365.07,112.08) .. (365.07,114.41) .. controls (365.07,116.75) and (362.9,118.64) .. (360.24,118.64) .. controls (357.57,118.64) and (355.41,116.75) .. (355.41,114.41) -- cycle ;
%Shape: Ellipse [id:dp08341213430493033] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (354.76,157.26) .. controls (354.76,154.93) and (356.92,153.03) .. (359.59,153.03) .. controls (362.26,153.03) and (364.42,154.93) .. (364.42,157.26) .. controls (364.42,159.6) and (362.26,161.49) .. (359.59,161.49) .. controls (356.92,161.49) and (354.76,159.6) .. (354.76,157.26) -- cycle ;
%Shape: Star [id:dp06859772366721195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.51,84.64) -- (359.37,88.99) -- (363.54,89.69) -- (360.53,93.07) -- (361.24,97.85) -- (357.51,95.6) -- (353.79,97.85) -- (354.5,93.07) -- (351.48,89.69) -- (355.65,88.99) -- cycle ;
%Shape: Star [id:dp5246371638995473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.24,108.31) -- (337.1,112.66) -- (341.27,113.36) -- (338.26,116.74) -- (338.97,121.52) -- (335.24,119.27) -- (331.52,121.52) -- (332.23,116.74) -- (329.21,113.36) -- (333.38,112.66) -- cycle ;
%Shape: Star [id:dp8399911228496149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.58,128.89) -- (362.44,133.24) -- (366.61,133.94) -- (363.59,137.32) -- (364.31,142.1) -- (360.58,139.85) -- (356.85,142.1) -- (357.57,137.32) -- (354.55,133.94) -- (358.72,133.24) -- cycle ;
%Shape: Star [id:dp1566916077207443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.01,149.43) -- (336.87,153.78) -- (341.04,154.47) -- (338.02,157.86) -- (338.74,162.64) -- (335.01,160.38) -- (331.29,162.64) -- (332,157.86) -- (328.98,154.47) -- (333.15,153.78) -- cycle ;
%Shape: Rectangle [id:dp6058602256605272] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (377.55,43.46) -- (387.82,43.46) -- (387.82,50.23) -- (377.55,50.23) -- cycle ;
%Shape: Rectangle [id:dp7961996156619475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.86,43.02) -- (436.12,43.02) -- (436.12,49.79) -- (425.86,49.79) -- cycle ;
%Shape: Rectangle [id:dp2947188534610037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.64,41.77) -- (488.9,41.77) -- (488.9,48.54) -- (478.64,48.54) -- cycle ;
%Shape: Ellipse [id:dp13824569485243177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (404.87,69.99) .. controls (404.87,67.65) and (407.03,65.76) .. (409.7,65.76) .. controls (412.37,65.76) and (414.53,67.65) .. (414.53,69.99) .. controls (414.53,72.33) and (412.37,74.22) .. (409.7,74.22) .. controls (407.03,74.22) and (404.87,72.33) .. (404.87,69.99) -- cycle ;
%Shape: Ellipse [id:dp6657915190331316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (453.78,69.43) .. controls (453.78,67.09) and (455.94,65.2) .. (458.61,65.2) .. controls (461.27,65.2) and (463.44,67.09) .. (463.44,69.43) .. controls (463.44,71.76) and (461.27,73.66) .. (458.61,73.66) .. controls (455.94,73.66) and (453.78,71.76) .. (453.78,69.43) -- cycle ;
%Shape: Ellipse [id:dp5832845104289912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (503.97,68.87) .. controls (503.97,66.53) and (506.14,64.64) .. (508.8,64.64) .. controls (511.47,64.64) and (513.63,66.53) .. (513.63,68.87) .. controls (513.63,71.2) and (511.47,73.1) .. (508.8,73.1) .. controls (506.14,73.1) and (503.97,71.2) .. (503.97,68.87) -- cycle ;
%Shape: Star [id:dp7624290595741923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,39.58) -- (411.86,43.92) -- (416.03,44.62) -- (413.01,48.01) -- (413.72,52.79) -- (410,50.53) -- (406.27,52.79) -- (406.99,48.01) -- (403.97,44.62) -- (408.14,43.92) -- cycle ;
%Shape: Star [id:dp9796320363555917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.24,36.29) -- (462.1,40.64) -- (466.27,41.33) -- (463.25,44.72) -- (463.97,49.5) -- (460.24,47.24) -- (456.51,49.5) -- (457.23,44.72) -- (454.21,41.33) -- (458.38,40.64) -- cycle ;
%Shape: Star [id:dp342075518547015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.31,36.17) -- (509.16,40.52) -- (513.33,41.23) -- (510.31,44.61) -- (511.01,49.39) -- (507.29,47.12) -- (503.56,49.37) -- (504.28,44.59) -- (501.27,41.2) -- (505.44,40.51) -- cycle ;
%Shape: Star [id:dp8094851236698224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.66,64.81) -- (386.52,69.16) -- (390.69,69.86) -- (387.68,73.24) -- (388.39,78.02) -- (384.66,75.76) -- (380.94,78.02) -- (381.65,73.24) -- (378.63,69.86) -- (382.8,69.16) -- cycle ;
%Shape: Star [id:dp1695572974867836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.03,60.23) -- (435.89,64.58) -- (440.05,65.28) -- (437.04,68.66) -- (437.75,73.44) -- (434.03,71.18) -- (430.3,73.44) -- (431.01,68.66) -- (428,65.28) -- (432.16,64.58) -- cycle ;
%Shape: Star [id:dp4939925196309267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.58,60.72) -- (487.44,65.07) -- (491.61,65.77) -- (488.59,69.15) -- (489.3,73.93) -- (485.58,71.67) -- (481.85,73.93) -- (482.56,69.15) -- (479.55,65.77) -- (483.71,65.07) -- cycle ;
%Shape: Rectangle [id:dp6675758757811612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.34,43.13) -- (296.6,43.13) -- (296.6,49.91) -- (286.34,49.91) -- cycle ;
%Shape: Ellipse [id:dp3421197603972581] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (309.74,70.91) .. controls (309.74,68.57) and (311.91,66.68) .. (314.57,66.68) .. controls (317.24,66.68) and (319.4,68.57) .. (319.4,70.91) .. controls (319.4,73.25) and (317.24,75.14) .. (314.57,75.14) .. controls (311.91,75.14) and (309.74,73.25) .. (309.74,70.91) -- cycle ;
%Shape: Star [id:dp9968487968098203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.13,38.89) -- (312.99,43.24) -- (317.16,43.94) -- (314.14,47.33) -- (314.85,52.11) -- (311.13,49.85) -- (307.4,52.11) -- (308.11,47.33) -- (305.1,43.94) -- (309.27,43.24) -- cycle ;
%Shape: Star [id:dp6688672555663673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.28,62.76) -- (295.14,67.11) -- (299.31,67.81) -- (296.3,71.2) -- (297.01,75.98) -- (293.28,73.72) -- (289.56,75.98) -- (290.27,71.2) -- (287.25,67.81) -- (291.42,67.11) -- cycle ;
%Shape: Rectangle [id:dp8255961571448356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.2,42.95) -- (336.46,42.95) -- (336.46,49.73) -- (326.2,49.73) -- cycle ;
%Shape: Ellipse [id:dp9488190390508986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.53,70.05) .. controls (351.53,67.71) and (353.7,65.82) .. (356.36,65.82) .. controls (359.03,65.82) and (361.19,67.71) .. (361.19,70.05) .. controls (361.19,72.38) and (359.03,74.28) .. (356.36,74.28) .. controls (353.7,74.28) and (351.53,72.38) .. (351.53,70.05) -- cycle ;
%Shape: Star [id:dp06387554946440366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.06,38.27) -- (357.93,42.62) -- (362.09,43.32) -- (359.08,46.7) -- (359.79,51.48) -- (356.06,49.22) -- (352.34,51.48) -- (353.05,46.7) -- (350.04,43.32) -- (354.2,42.62) -- cycle ;
%Shape: Star [id:dp7121573338828671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.37,63.58) -- (336.23,67.92) -- (340.39,68.62) -- (337.38,72.01) -- (338.09,76.79) -- (334.37,74.53) -- (330.64,76.79) -- (331.35,72.01) -- (328.34,68.62) -- (332.5,67.92) -- cycle ;
%Shape: Grid [id:dp028901796340588648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.31,45.33) -- (143.78,45.33) -- (143.78,150.29) -- (40.31,150.29) -- cycle ; \draw   (40.31,45.33) -- (40.31,150.29)(65.29,45.33) -- (65.29,150.29)(90.26,45.33) -- (90.26,150.29)(115.24,45.33) -- (115.24,150.29)(140.21,45.33) -- (140.21,150.29) ; \draw   (40.31,45.33) -- (143.78,45.33)(40.31,70.31) -- (143.78,70.31)(40.31,95.29) -- (143.78,95.29)(40.31,120.26) -- (143.78,120.26)(40.31,145.24) -- (143.78,145.24) ; \draw    ;
%Shape: Ellipse [id:dp7229984739316246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (109.87,95.29) .. controls (109.87,92.53) and (112,90.29) .. (114.64,90.29) .. controls (117.27,90.29) and (119.41,92.53) .. (119.41,95.29) .. controls (119.41,98.04) and (117.27,100.28) .. (114.64,100.28) .. controls (112,100.28) and (109.87,98.04) .. (109.87,95.29) -- cycle ;
%Shape: Ellipse [id:dp772593198214081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (136.3,95.21) .. controls (136.3,92.45) and (138.43,90.21) .. (141.07,90.21) .. controls (143.7,90.21) and (145.84,92.45) .. (145.84,95.21) .. controls (145.84,97.96) and (143.7,100.2) .. (141.07,100.2) .. controls (138.43,100.2) and (136.3,97.96) .. (136.3,95.21) -- cycle ;
%Shape: Ellipse [id:dp3995541457986109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (85.49,120.26) .. controls (85.49,117.51) and (87.63,115.27) .. (90.26,115.27) .. controls (92.9,115.27) and (95.03,117.51) .. (95.03,120.26) .. controls (95.03,123.02) and (92.9,125.25) .. (90.26,125.25) .. controls (87.63,125.25) and (85.49,123.02) .. (85.49,120.26) -- cycle ;
%Shape: Ellipse [id:dp750974820807129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.3,120.18) .. controls (136.3,117.43) and (138.43,115.19) .. (141.07,115.19) .. controls (143.7,115.19) and (145.84,117.43) .. (145.84,120.18) .. controls (145.84,122.94) and (143.7,125.17) .. (141.07,125.17) .. controls (138.43,125.17) and (136.3,122.94) .. (136.3,120.18) -- cycle ;
%Shape: Ellipse [id:dp2372015243447747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.49,95.29) .. controls (85.49,92.53) and (87.63,90.29) .. (90.26,90.29) .. controls (92.9,90.29) and (95.03,92.53) .. (95.03,95.29) .. controls (95.03,98.04) and (92.9,100.28) .. (90.26,100.28) .. controls (87.63,100.28) and (85.49,98.04) .. (85.49,95.29) -- cycle ;
%Shape: Ellipse [id:dp6691549233130236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.76,70.23) .. controls (36.76,67.47) and (38.73,65.24) .. (41.17,65.24) .. controls (43.6,65.24) and (45.57,67.47) .. (45.57,70.23) .. controls (45.57,72.99) and (43.6,75.22) .. (41.17,75.22) .. controls (38.73,75.22) and (36.76,72.99) .. (36.76,70.23) -- cycle ;
%Shape: Ellipse [id:dp7557230398594674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.11,95.29) .. controls (37.11,92.53) and (39.08,90.3) .. (41.52,90.3) .. controls (43.95,90.3) and (45.92,92.53) .. (45.92,95.29) .. controls (45.92,98.04) and (43.95,100.28) .. (41.52,100.28) .. controls (39.08,100.28) and (37.11,98.04) .. (37.11,95.29) -- cycle ;
%Shape: Ellipse [id:dp9859728321065262] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (61.74,95.21) .. controls (61.74,92.45) and (63.71,90.22) .. (66.14,90.22) .. controls (68.57,90.22) and (70.54,92.45) .. (70.54,95.21) .. controls (70.54,97.96) and (68.57,100.2) .. (66.14,100.2) .. controls (63.71,100.2) and (61.74,97.96) .. (61.74,95.21) -- cycle ;
%Shape: Ellipse [id:dp537152732077504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.69,68.24) .. controls (108.69,65.48) and (110.66,63.25) .. (113.09,63.25) .. controls (115.52,63.25) and (117.5,65.48) .. (117.5,68.24) .. controls (117.5,71) and (115.52,73.23) .. (113.09,73.23) .. controls (110.66,73.23) and (108.69,71) .. (108.69,68.24) -- cycle ;
%Shape: Ellipse [id:dp24124744914341534] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (85.86,70.31) .. controls (85.86,67.55) and (87.83,65.32) .. (90.26,65.32) .. controls (92.69,65.32) and (94.66,67.55) .. (94.66,70.31) .. controls (94.66,73.07) and (92.69,75.3) .. (90.26,75.3) .. controls (87.83,75.3) and (85.86,73.07) .. (85.86,70.31) -- cycle ;
%Shape: Ellipse [id:dp9639664006070441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.49,70.31) .. controls (61.49,67.55) and (63.46,65.32) .. (65.89,65.32) .. controls (68.32,65.32) and (70.29,67.55) .. (70.29,70.31) .. controls (70.29,73.07) and (68.32,75.3) .. (65.89,75.3) .. controls (63.46,75.3) and (61.49,73.07) .. (61.49,70.31) -- cycle ;
%Shape: Ellipse [id:dp919089093946112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.61,70.31) .. controls (134.61,67.55) and (136.58,65.32) .. (139.01,65.32) .. controls (141.44,65.32) and (143.41,67.55) .. (143.41,70.31) .. controls (143.41,73.07) and (141.44,75.3) .. (139.01,75.3) .. controls (136.58,75.3) and (134.61,73.07) .. (134.61,70.31) -- cycle ;
%Shape: Ellipse [id:dp5624926772150551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (61.37,120.18) .. controls (61.37,117.43) and (63.51,115.19) .. (66.14,115.19) .. controls (68.78,115.19) and (70.91,117.43) .. (70.91,120.18) .. controls (70.91,122.94) and (68.78,125.17) .. (66.14,125.17) .. controls (63.51,125.17) and (61.37,122.94) .. (61.37,120.18) -- cycle ;
%Shape: Ellipse [id:dp4263817646270516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.74,120.26) .. controls (36.74,117.51) and (38.88,115.27) .. (41.52,115.27) .. controls (44.15,115.27) and (46.29,117.51) .. (46.29,120.26) .. controls (46.29,123.02) and (44.15,125.25) .. (41.52,125.25) .. controls (38.88,125.25) and (36.74,123.02) .. (36.74,120.26) -- cycle ;
%Shape: Ellipse [id:dp9715583888151036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (111.32,120.18) .. controls (111.32,117.43) and (113.46,115.19) .. (116.09,115.19) .. controls (118.73,115.19) and (120.86,117.43) .. (120.86,120.18) .. controls (120.86,122.94) and (118.73,125.17) .. (116.09,125.17) .. controls (113.46,125.17) and (111.32,122.94) .. (111.32,120.18) -- cycle ;
%Shape: Ellipse [id:dp0003038149097125409] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.74,145.24) .. controls (36.74,142.48) and (38.88,140.25) .. (41.52,140.25) .. controls (44.15,140.25) and (46.29,142.48) .. (46.29,145.24) .. controls (46.29,147.99) and (44.15,150.23) .. (41.52,150.23) .. controls (38.88,150.23) and (36.74,147.99) .. (36.74,145.24) -- cycle ;
%Shape: Ellipse [id:dp6696577462228757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.49,145.24) .. controls (85.49,142.48) and (87.63,140.25) .. (90.26,140.25) .. controls (92.9,140.25) and (95.03,142.48) .. (95.03,145.24) .. controls (95.03,147.99) and (92.9,150.23) .. (90.26,150.23) .. controls (87.63,150.23) and (85.49,147.99) .. (85.49,145.24) -- cycle ;
%Shape: Ellipse [id:dp2691979526984396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.3,145.16) .. controls (136.3,142.4) and (138.43,140.17) .. (141.07,140.17) .. controls (143.7,140.17) and (145.84,142.4) .. (145.84,145.16) .. controls (145.84,147.92) and (143.7,150.15) .. (141.07,150.15) .. controls (138.43,150.15) and (136.3,147.92) .. (136.3,145.16) -- cycle ;
%Shape: Ellipse [id:dp2135197817319472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.32,145.16) .. controls (111.32,142.4) and (113.46,140.17) .. (116.09,140.17) .. controls (118.73,140.17) and (120.86,142.4) .. (120.86,145.16) .. controls (120.86,147.92) and (118.73,150.15) .. (116.09,150.15) .. controls (113.46,150.15) and (111.32,147.92) .. (111.32,145.16) -- cycle ;
%Shape: Ellipse [id:dp7089786265218401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.12,145.24) .. controls (61.12,142.48) and (63.25,140.25) .. (65.89,140.25) .. controls (68.52,140.25) and (70.66,142.48) .. (70.66,145.24) .. controls (70.66,147.99) and (68.52,150.23) .. (65.89,150.23) .. controls (63.25,150.23) and (61.12,147.99) .. (61.12,145.24) -- cycle ;
%Shape: Polygon [id:ds32981987375090416] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (420.3,105.96) -- (419.3,125.96) -- (359.3,123.96) -- (347.3,135.96) -- (400.3,183.96) -- (388.3,193.96) -- (323.3,140.96) -- (351.3,105.96) -- cycle ;
%Shape: Ellipse [id:dp7028896874899209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.54,45.33) .. controls (35.54,42.58) and (37.68,40.34) .. (40.31,40.34) .. controls (42.94,40.34) and (45.08,42.58) .. (45.08,45.33) .. controls (45.08,48.09) and (42.94,50.33) .. (40.31,50.33) .. controls (37.68,50.33) and (35.54,48.09) .. (35.54,45.33) -- cycle ;
%Shape: Ellipse [id:dp10513442323908584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.49,45.33) .. controls (85.49,42.58) and (87.63,40.34) .. (90.26,40.34) .. controls (92.9,40.34) and (95.03,42.58) .. (95.03,45.33) .. controls (95.03,48.09) and (92.9,50.33) .. (90.26,50.33) .. controls (87.63,50.33) and (85.49,48.09) .. (85.49,45.33) -- cycle ;
%Shape: Ellipse [id:dp6847987204458721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.44,45.33) .. controls (135.44,42.58) and (137.58,40.34) .. (140.21,40.34) .. controls (142.85,40.34) and (144.98,42.58) .. (144.98,45.33) .. controls (144.98,48.09) and (142.85,50.33) .. (140.21,50.33) .. controls (137.58,50.33) and (135.44,48.09) .. (135.44,45.33) -- cycle ;
%Shape: Ellipse [id:dp4606696070600662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.47,45.33) .. controls (110.47,42.58) and (112.6,40.34) .. (115.24,40.34) .. controls (117.87,40.34) and (120.01,42.58) .. (120.01,45.33) .. controls (120.01,48.09) and (117.87,50.33) .. (115.24,50.33) .. controls (112.6,50.33) and (110.47,48.09) .. (110.47,45.33) -- cycle ;
%Shape: Ellipse [id:dp4528151346809577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.52,45.33) .. controls (60.52,42.58) and (62.65,40.34) .. (65.29,40.34) .. controls (67.92,40.34) and (70.06,42.58) .. (70.06,45.33) .. controls (70.06,48.09) and (67.92,50.33) .. (65.29,50.33) .. controls (62.65,50.33) and (60.52,48.09) .. (60.52,45.33) -- cycle ;
%Curve Lines [id:da5441885017335995] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (320.19,124.16) .. controls (264.6,102.55) and (246.08,96.53) .. (158.38,108.06) ;
\draw [shift={(155.71,108.41)}, rotate = 352.41] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da31789138871636835] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (116.09,120.18) -- (152.16,132.35) ;
\draw [shift={(155,133.31)}, rotate = 198.65] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9062650094710629] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (85.86,70.31) -- (108.48,31.9) ;
\draw [shift={(110,29.31)}, rotate = 120.49] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (151,76.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{-1}( C)$};
% Text Node
\draw (92.26,103.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 68; blue, 35 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (362.58,143.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma ( x)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (157.09,124.17) -- (199.09,124.17) -- (199.09,144.17) -- (157.09,144.17) -- cycle  ;
\draw (160.09,128.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ^{-1}( z)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (99.09,7.17) -- (144.09,7.17) -- (144.09,27.17) -- (99.09,27.17) -- cycle  ;
\draw (102.09,11.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ^{-1}( w)$};
% Text Node
\draw (385.06,180.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (406.83,116.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (377.09,29.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma ( a)$};
% Text Node
\draw (39,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6730184883976407] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (88.37,141.21) -- (98.86,141.21) -- (98.86,147.65) -- (88.37,147.65) -- cycle ;
%Shape: Rectangle [id:dp18749645041572593] 
\draw   (137.07,141.21) -- (147.56,141.21) -- (147.56,147.65) -- (137.07,147.65) -- cycle ;
%Shape: Ellipse [id:dp47785722924468277] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (114.88,166.07) .. controls (114.88,163.85) and (117.09,162.06) .. (119.81,162.06) .. controls (122.54,162.06) and (124.75,163.85) .. (124.75,166.07) .. controls (124.75,168.29) and (122.54,170.09) .. (119.81,170.09) .. controls (117.09,170.09) and (114.88,168.29) .. (114.88,166.07) -- cycle ;
%Shape: Rectangle [id:dp02404371814291939] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (88.99,185.03) -- (99.47,185.03) -- (99.47,191.47) -- (88.99,191.47) -- cycle ;
%Shape: Rectangle [id:dp4055910239249936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (137.69,183.97) -- (148.18,183.97) -- (148.18,190.4) -- (137.69,190.4) -- cycle ;
%Shape: Rectangle [id:dp0005052545207511194] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (186.39,141.21) -- (196.88,141.21) -- (196.88,147.65) -- (186.39,147.65) -- cycle ;
%Shape: Ellipse [id:dp10655337418378918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (163.58,164.47) .. controls (163.58,162.25) and (165.79,160.45) .. (168.51,160.45) .. controls (171.24,160.45) and (173.45,162.25) .. (173.45,164.47) .. controls (173.45,166.69) and (171.24,168.49) .. (168.51,168.49) .. controls (165.79,168.49) and (163.58,166.69) .. (163.58,164.47) -- cycle ;
%Shape: Rectangle [id:dp8256212213271688] 
\draw   (187.01,183.43) -- (197.49,183.43) -- (197.49,189.86) -- (187.01,189.86) -- cycle ;
%Shape: Ellipse [id:dp9531104105986812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (211.05,164.47) .. controls (211.05,162.25) and (213.26,160.45) .. (215.98,160.45) .. controls (218.71,160.45) and (220.92,162.25) .. (220.92,164.47) .. controls (220.92,166.69) and (218.71,168.49) .. (215.98,168.49) .. controls (213.26,168.49) and (211.05,166.69) .. (211.05,164.47) -- cycle ;
%Shape: Ellipse [id:dp7501994671170273] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (114.26,208.29) .. controls (114.26,206.07) and (116.47,204.27) .. (119.2,204.27) .. controls (121.92,204.27) and (124.13,206.07) .. (124.13,208.29) .. controls (124.13,210.51) and (121.92,212.31) .. (119.2,212.31) .. controls (116.47,212.31) and (114.26,210.51) .. (114.26,208.29) -- cycle ;
%Shape: Rectangle [id:dp34454255353546603] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (90.84,224.79) -- (101.32,224.79) -- (101.32,231.22) -- (90.84,231.22) -- cycle ;
%Shape: Rectangle [id:dp8201592312168116] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (139.54,226.32) -- (150.02,226.32) -- (150.02,232.75) -- (139.54,232.75) -- cycle ;
%Shape: Ellipse [id:dp8312979177748059] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (163.58,207.76) .. controls (163.58,205.54) and (165.79,203.74) .. (168.51,203.74) .. controls (171.24,203.74) and (173.45,205.54) .. (173.45,207.76) .. controls (173.45,209.97) and (171.24,211.77) .. (168.51,211.77) .. controls (165.79,211.77) and (163.58,209.97) .. (163.58,207.76) -- cycle ;
%Shape: Rectangle [id:dp04188836343238189] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (188.85,224.79) -- (199.34,224.79) -- (199.34,231.22) -- (188.85,231.22) -- cycle ;
%Shape: Ellipse [id:dp9676118091515902] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (212.9,207.22) .. controls (212.9,205) and (215.11,203.2) .. (217.83,203.2) .. controls (220.56,203.2) and (222.77,205) .. (222.77,207.22) .. controls (222.77,209.44) and (220.56,211.24) .. (217.83,211.24) .. controls (215.11,211.24) and (212.9,209.44) .. (212.9,207.22) -- cycle ;
%Shape: Star [id:dp268551197695853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.23,156.73) -- (96.13,160.86) -- (100.39,161.53) -- (97.31,164.74) -- (98.04,169.28) -- (94.23,167.14) -- (90.42,169.28) -- (91.15,164.74) -- (88.07,161.53) -- (92.33,160.86) -- cycle ;
%Shape: Star [id:dp05229982659774479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.27,136.89) -- (120.18,141.02) -- (124.43,141.69) -- (121.35,144.9) -- (122.08,149.44) -- (118.27,147.3) -- (114.47,149.44) -- (115.19,144.9) -- (112.11,141.69) -- (116.37,141.02) -- cycle ;
%Shape: Star [id:dp07311610664300128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.97,135.36) -- (168.88,139.49) -- (173.13,140.15) -- (170.05,143.37) -- (170.78,147.91) -- (166.97,145.76) -- (163.17,147.91) -- (163.89,143.37) -- (160.81,140.15) -- (165.07,139.49) -- cycle ;
%Shape: Star [id:dp61967283555503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.44,135.89) -- (216.34,140.02) -- (220.6,140.69) -- (217.52,143.9) -- (218.25,148.44) -- (214.44,146.3) -- (210.63,148.44) -- (211.36,143.9) -- (208.28,140.69) -- (212.54,140.02) -- cycle ;
%Shape: Star [id:dp7908047765508077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.32,156.73) -- (144.22,160.86) -- (148.47,161.53) -- (145.39,164.74) -- (146.12,169.28) -- (142.32,167.14) -- (138.51,169.28) -- (139.24,164.74) -- (136.16,161.53) -- (140.41,160.86) -- cycle ;
%Shape: Star [id:dp836089552774999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.87,157.8) -- (194.77,161.93) -- (199.02,162.6) -- (195.94,165.81) -- (196.67,170.35) -- (192.87,168.21) -- (189.06,170.35) -- (189.79,165.81) -- (186.71,162.6) -- (190.96,161.93) -- cycle ;
%Shape: Star [id:dp42290013293854667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.51,178.11) -- (121.41,182.24) -- (125.67,182.9) -- (122.59,186.12) -- (123.31,190.66) -- (119.51,188.51) -- (115.7,190.66) -- (116.43,186.12) -- (113.35,182.9) -- (117.6,182.24) -- cycle ;
%Shape: Star [id:dp5767667488771091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.21,177.58) -- (170.11,181.71) -- (174.37,182.37) -- (171.29,185.58) -- (172.01,190.12) -- (168.21,187.98) -- (164.4,190.12) -- (165.13,185.58) -- (162.05,182.37) -- (166.3,181.71) -- cycle ;
%Shape: Star [id:dp8057276241625502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.29,178.11) -- (218.19,182.24) -- (222.45,182.9) -- (219.37,186.12) -- (220.1,190.66) -- (216.29,188.51) -- (212.48,190.66) -- (213.21,186.12) -- (210.13,182.9) -- (214.39,182.24) -- cycle ;
%Shape: Star [id:dp04471580244812645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.61,199.49) -- (95.52,203.62) -- (99.77,204.28) -- (96.69,207.49) -- (97.42,212.03) -- (93.61,209.89) -- (89.81,212.03) -- (90.54,207.49) -- (87.46,204.28) -- (91.71,203.62) -- cycle ;
%Shape: Star [id:dp3603733300539842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.4,200.02) -- (147.3,204.15) -- (151.56,204.81) -- (148.48,208.03) -- (149.2,212.57) -- (145.4,210.42) -- (141.59,212.57) -- (142.32,208.03) -- (139.24,204.81) -- (143.49,204.15) -- cycle ;
%Shape: Star [id:dp22581940097089714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.1,199.49) -- (196,203.62) -- (200.26,204.28) -- (197.18,207.49) -- (197.9,212.03) -- (194.1,209.89) -- (190.29,212.03) -- (191.02,207.49) -- (187.94,204.28) -- (192.19,203.62) -- cycle ;
%Shape: Star [id:dp13324526304915918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.27,220.33) -- (120.18,224.46) -- (124.43,225.12) -- (121.35,228.33) -- (122.08,232.87) -- (118.27,230.73) -- (114.47,232.87) -- (115.19,228.33) -- (112.11,225.12) -- (116.37,224.46) -- cycle ;
%Shape: Star [id:dp7598458348481643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.44,221.93) -- (171.34,226.06) -- (175.6,226.72) -- (172.52,229.94) -- (173.25,234.48) -- (169.44,232.33) -- (165.63,234.48) -- (166.36,229.94) -- (163.28,226.72) -- (167.54,226.06) -- cycle ;
%Shape: Star [id:dp736790103850893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.52,220.86) -- (219.43,224.99) -- (223.68,225.65) -- (220.6,228.87) -- (221.33,233.41) -- (217.52,231.26) -- (213.72,233.41) -- (214.44,228.87) -- (211.36,225.65) -- (215.62,224.99) -- cycle ;
%Shape: Rectangle [id:dp9953354004927999] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (90.37,56.21) -- (100.86,56.21) -- (100.86,62.65) -- (90.37,62.65) -- cycle ;
%Shape: Rectangle [id:dp42611064727996206] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (136.07,56.21) -- (146.56,56.21) -- (146.56,62.65) -- (136.07,62.65) -- cycle ;
%Shape: Ellipse [id:dp4835932143456707] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (113.88,81.07) .. controls (113.88,78.85) and (116.09,77.06) .. (118.81,77.06) .. controls (121.54,77.06) and (123.75,78.85) .. (123.75,81.07) .. controls (123.75,83.29) and (121.54,85.09) .. (118.81,85.09) .. controls (116.09,85.09) and (113.88,83.29) .. (113.88,81.07) -- cycle ;
%Shape: Rectangle [id:dp05494428835216625] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (87.99,100.03) -- (98.47,100.03) -- (98.47,106.47) -- (87.99,106.47) -- cycle ;
%Shape: Rectangle [id:dp9346761231331742] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ] (136.69,97.97) -- (147.18,97.97) -- (147.18,104.4) -- (136.69,104.4) -- cycle ;
%Shape: Rectangle [id:dp1573559982319921] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (185.39,56.21) -- (195.88,56.21) -- (195.88,62.65) -- (185.39,62.65) -- cycle ;
%Shape: Ellipse [id:dp7213554976701162] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (162.58,79.47) .. controls (162.58,77.25) and (164.79,75.45) .. (167.51,75.45) .. controls (170.24,75.45) and (172.45,77.25) .. (172.45,79.47) .. controls (172.45,81.69) and (170.24,83.49) .. (167.51,83.49) .. controls (164.79,83.49) and (162.58,81.69) .. (162.58,79.47) -- cycle ;
%Shape: Rectangle [id:dp668981579890124] 
\draw   (186.01,98.43) -- (196.49,98.43) -- (196.49,104.86) -- (186.01,104.86) -- cycle ;
%Shape: Ellipse [id:dp14969375251346562] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (210.05,79.47) .. controls (210.05,77.25) and (212.26,75.45) .. (214.98,75.45) .. controls (217.71,75.45) and (219.92,77.25) .. (219.92,79.47) .. controls (219.92,81.69) and (217.71,83.49) .. (214.98,83.49) .. controls (212.26,83.49) and (210.05,81.69) .. (210.05,79.47) -- cycle ;
%Shape: Ellipse [id:dp039126459080332854] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (113.26,123.29) .. controls (113.26,121.07) and (115.47,119.27) .. (118.2,119.27) .. controls (120.92,119.27) and (123.13,121.07) .. (123.13,123.29) .. controls (123.13,125.51) and (120.92,127.31) .. (118.2,127.31) .. controls (115.47,127.31) and (113.26,125.51) .. (113.26,123.29) -- cycle ;
%Shape: Ellipse [id:dp3177543268796774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (162.58,122.76) .. controls (162.58,120.54) and (164.79,118.74) .. (167.51,118.74) .. controls (170.24,118.74) and (172.45,120.54) .. (172.45,122.76) .. controls (172.45,124.97) and (170.24,126.77) .. (167.51,126.77) .. controls (164.79,126.77) and (162.58,124.97) .. (162.58,122.76) -- cycle ;
%Shape: Ellipse [id:dp16171198441896206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (211.9,122.22) .. controls (211.9,120) and (214.11,118.2) .. (216.83,118.2) .. controls (219.56,118.2) and (221.77,120) .. (221.77,122.22) .. controls (221.77,124.44) and (219.56,126.24) .. (216.83,126.24) .. controls (214.11,126.24) and (211.9,124.44) .. (211.9,122.22) -- cycle ;
%Shape: Star [id:dp8853983406823376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.23,71.73) -- (95.13,75.86) -- (99.39,76.53) -- (96.31,79.74) -- (97.04,84.28) -- (93.23,82.14) -- (89.42,84.28) -- (90.15,79.74) -- (87.07,76.53) -- (91.33,75.86) -- cycle ;
%Shape: Star [id:dp5227525598019906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.27,50.89) -- (121.18,55.02) -- (125.43,55.69) -- (122.35,58.9) -- (123.08,63.44) -- (119.27,61.3) -- (115.47,63.44) -- (116.19,58.9) -- (113.11,55.69) -- (117.37,55.02) -- cycle ;
%Shape: Star [id:dp7967516987368086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.97,50.36) -- (167.88,54.49) -- (172.13,55.15) -- (169.05,58.37) -- (169.78,62.91) -- (165.97,60.76) -- (162.17,62.91) -- (162.89,58.37) -- (159.81,55.15) -- (164.07,54.49) -- cycle ;
%Shape: Star [id:dp7528436848052562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.44,51.89) -- (214.34,56.02) -- (218.6,56.69) -- (215.52,59.9) -- (216.25,64.44) -- (212.44,62.3) -- (208.63,64.44) -- (209.36,59.9) -- (206.28,56.69) -- (210.54,56.02) -- cycle ;
%Shape: Star [id:dp13956369877224617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.32,71.73) -- (143.22,75.86) -- (147.47,76.53) -- (144.39,79.74) -- (145.12,84.28) -- (141.32,82.14) -- (137.51,84.28) -- (138.24,79.74) -- (135.16,76.53) -- (139.41,75.86) -- cycle ;
%Shape: Star [id:dp10795104160742985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.87,72.8) -- (193.77,76.93) -- (198.02,77.6) -- (194.94,80.81) -- (195.67,85.35) -- (191.87,83.21) -- (188.06,85.35) -- (188.79,80.81) -- (185.71,77.6) -- (189.96,76.93) -- cycle ;
%Shape: Star [id:dp17691505948196706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.51,93.11) -- (120.41,97.24) -- (124.67,97.9) -- (121.59,101.12) -- (122.31,105.66) -- (118.51,103.51) -- (114.7,105.66) -- (115.43,101.12) -- (112.35,97.9) -- (116.6,97.24) -- cycle ;
%Shape: Star [id:dp26968997152765617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.21,92.58) -- (169.11,96.71) -- (173.37,97.37) -- (170.29,100.58) -- (171.01,105.12) -- (167.21,102.98) -- (163.4,105.12) -- (164.13,100.58) -- (161.05,97.37) -- (165.3,96.71) -- cycle ;
%Shape: Star [id:dp11115627931690186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.29,93.11) -- (217.19,97.24) -- (221.45,97.9) -- (218.37,101.12) -- (219.1,105.66) -- (215.29,103.51) -- (211.48,105.66) -- (212.21,101.12) -- (209.13,97.9) -- (213.39,97.24) -- cycle ;
%Shape: Star [id:dp12102046959219748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.61,114.49) -- (94.52,118.62) -- (98.77,119.28) -- (95.69,122.49) -- (96.42,127.03) -- (92.61,124.89) -- (88.81,127.03) -- (89.54,122.49) -- (86.46,119.28) -- (90.71,118.62) -- cycle ;
%Shape: Star [id:dp29983547995933946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.4,114.02) -- (144.3,118.15) -- (148.56,118.81) -- (145.48,122.03) -- (146.2,126.57) -- (142.4,124.42) -- (138.59,126.57) -- (139.32,122.03) -- (136.24,118.81) -- (140.49,118.15) -- cycle ;
%Shape: Star [id:dp8191809074720033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.1,114.49) -- (195,118.62) -- (199.26,119.28) -- (196.18,122.49) -- (196.9,127.03) -- (193.1,124.89) -- (189.29,127.03) -- (190.02,122.49) -- (186.94,119.28) -- (191.19,118.62) -- cycle ;
%Shape: Rectangle [id:dp20072754383270053] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (231.07,139.21) -- (241.56,139.21) -- (241.56,145.65) -- (231.07,145.65) -- cycle ;
%Shape: Rectangle [id:dp7877025806549753] 
\draw   (231.69,181.97) -- (242.18,181.97) -- (242.18,188.4) -- (231.69,188.4) -- cycle ;
%Shape: Ellipse [id:dp06423078975980112] 
\draw   (257.58,162.47) .. controls (257.58,160.25) and (259.79,158.45) .. (262.51,158.45) .. controls (265.24,158.45) and (267.45,160.25) .. (267.45,162.47) .. controls (267.45,164.69) and (265.24,166.49) .. (262.51,166.49) .. controls (259.79,166.49) and (257.58,164.69) .. (257.58,162.47) -- cycle ;
%Shape: Rectangle [id:dp29950148867601634] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (232.54,226.32) -- (243.02,226.32) -- (243.02,232.75) -- (232.54,232.75) -- cycle ;
%Shape: Ellipse [id:dp6689391098388271] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (257.58,205.76) .. controls (257.58,203.54) and (259.79,201.74) .. (262.51,201.74) .. controls (265.24,201.74) and (267.45,203.54) .. (267.45,205.76) .. controls (267.45,207.97) and (265.24,209.77) .. (262.51,209.77) .. controls (259.79,209.77) and (257.58,207.97) .. (257.58,205.76) -- cycle ;
%Shape: Star [id:dp3600394407845777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.97,133.36) -- (262.88,137.49) -- (267.13,138.15) -- (264.05,141.37) -- (264.78,145.91) -- (260.97,143.76) -- (257.17,145.91) -- (257.89,141.37) -- (254.81,138.15) -- (259.07,137.49) -- cycle ;
%Shape: Star [id:dp9275119427566891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.32,154.73) -- (238.22,158.86) -- (242.47,159.53) -- (239.39,162.74) -- (240.12,167.28) -- (236.32,165.14) -- (232.51,167.28) -- (233.24,162.74) -- (230.16,159.53) -- (234.41,158.86) -- cycle ;
%Shape: Star [id:dp6248952367525187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.21,175.58) -- (264.11,179.71) -- (268.37,180.37) -- (265.29,183.58) -- (266.01,188.12) -- (262.21,185.98) -- (258.4,188.12) -- (259.13,183.58) -- (256.05,180.37) -- (260.3,179.71) -- cycle ;
%Shape: Star [id:dp7801556238849825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.4,198.02) -- (241.3,202.15) -- (245.56,202.81) -- (242.48,206.03) -- (243.2,210.57) -- (239.4,208.42) -- (235.59,210.57) -- (236.32,206.03) -- (233.24,202.81) -- (237.49,202.15) -- cycle ;
%Shape: Star [id:dp5156539512111962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.44,219.93) -- (265.34,224.06) -- (269.6,224.72) -- (266.52,227.94) -- (267.25,232.48) -- (263.44,230.33) -- (259.63,232.48) -- (260.36,227.94) -- (257.28,224.72) -- (261.54,224.06) -- cycle ;
%Shape: Rectangle [id:dp08143858210072707] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (230.07,54.21) -- (240.56,54.21) -- (240.56,60.65) -- (230.07,60.65) -- cycle ;
%Shape: Rectangle [id:dp7996707393026394] 
\draw   (230.69,96.97) -- (241.18,96.97) -- (241.18,103.4) -- (230.69,103.4) -- cycle ;
%Shape: Ellipse [id:dp22016964862170463] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.58,77.47) .. controls (256.58,75.25) and (258.79,73.45) .. (261.51,73.45) .. controls (264.24,73.45) and (266.45,75.25) .. (266.45,77.47) .. controls (266.45,79.69) and (264.24,81.49) .. (261.51,81.49) .. controls (258.79,81.49) and (256.58,79.69) .. (256.58,77.47) -- cycle ;
%Shape: Ellipse [id:dp5723211050097474] 
\draw   (256.58,120.76) .. controls (256.58,118.54) and (258.79,116.74) .. (261.51,116.74) .. controls (264.24,116.74) and (266.45,118.54) .. (266.45,120.76) .. controls (266.45,122.97) and (264.24,124.77) .. (261.51,124.77) .. controls (258.79,124.77) and (256.58,122.97) .. (256.58,120.76) -- cycle ;
%Shape: Star [id:dp2749180704121954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.97,51.36) -- (260.88,55.49) -- (265.13,56.15) -- (262.05,59.37) -- (262.78,63.91) -- (258.97,61.76) -- (255.17,63.91) -- (255.89,59.37) -- (252.81,56.15) -- (257.07,55.49) -- cycle ;
%Shape: Star [id:dp566427382589026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.32,69.73) -- (237.22,73.86) -- (241.47,74.53) -- (238.39,77.74) -- (239.12,82.28) -- (235.32,80.14) -- (231.51,82.28) -- (232.24,77.74) -- (229.16,74.53) -- (233.41,73.86) -- cycle ;
%Shape: Star [id:dp4494785836159958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.21,90.58) -- (263.11,94.71) -- (267.37,95.37) -- (264.29,98.58) -- (265.01,103.12) -- (261.21,100.98) -- (257.4,103.12) -- (258.13,98.58) -- (255.05,95.37) -- (259.3,94.71) -- cycle ;
%Shape: Star [id:dp21977840099760737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.4,112.02) -- (238.3,116.15) -- (242.56,116.81) -- (239.48,120.03) -- (240.2,124.57) -- (236.4,122.42) -- (232.59,124.57) -- (233.32,120.03) -- (230.24,116.81) -- (234.49,116.15) -- cycle ;
%Shape: Rectangle [id:dp04965281036241742] 
\draw   (281.07,140.21) -- (291.56,140.21) -- (291.56,146.65) -- (281.07,146.65) -- cycle ;
%Shape: Rectangle [id:dp8690274529070874] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (281.69,182.97) -- (292.18,182.97) -- (292.18,189.4) -- (281.69,189.4) -- cycle ;
%Shape: Ellipse [id:dp0345033230764944] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (307.58,163.47) .. controls (307.58,161.25) and (309.79,159.45) .. (312.51,159.45) .. controls (315.24,159.45) and (317.45,161.25) .. (317.45,163.47) .. controls (317.45,165.69) and (315.24,167.49) .. (312.51,167.49) .. controls (309.79,167.49) and (307.58,165.69) .. (307.58,163.47) -- cycle ;
%Shape: Rectangle [id:dp6125330079289399] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (283.54,225.32) -- (294.02,225.32) -- (294.02,231.75) -- (283.54,231.75) -- cycle ;
%Shape: Ellipse [id:dp5259004918532579] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (307.58,205.76) .. controls (307.58,203.54) and (309.79,201.74) .. (312.51,201.74) .. controls (315.24,201.74) and (317.45,203.54) .. (317.45,205.76) .. controls (317.45,207.97) and (315.24,209.77) .. (312.51,209.77) .. controls (309.79,209.77) and (307.58,207.97) .. (307.58,205.76) -- cycle ;
%Shape: Star [id:dp5970618141411324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.97,134.36) -- (312.88,138.49) -- (317.13,139.15) -- (314.05,142.37) -- (314.78,146.91) -- (310.97,144.76) -- (307.17,146.91) -- (307.89,142.37) -- (304.81,139.15) -- (309.07,138.49) -- cycle ;
%Shape: Star [id:dp2146220395972478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.32,155.73) -- (288.22,159.86) -- (292.47,160.53) -- (289.39,163.74) -- (290.12,168.28) -- (286.32,166.14) -- (282.51,168.28) -- (283.24,163.74) -- (280.16,160.53) -- (284.41,159.86) -- cycle ;
%Shape: Star [id:dp8248189077993451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.21,176.58) -- (314.11,180.71) -- (318.37,181.37) -- (315.29,184.58) -- (316.01,189.12) -- (312.21,186.98) -- (308.4,189.12) -- (309.13,184.58) -- (306.05,181.37) -- (310.3,180.71) -- cycle ;
%Shape: Star [id:dp3872804078029153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.4,199.02) -- (291.3,203.15) -- (295.56,203.81) -- (292.48,207.03) -- (293.2,211.57) -- (289.4,209.42) -- (285.59,211.57) -- (286.32,207.03) -- (283.24,203.81) -- (287.49,203.15) -- cycle ;
%Shape: Star [id:dp5418167387674913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.44,220.93) -- (315.34,225.06) -- (319.6,225.72) -- (316.52,228.94) -- (317.25,233.48) -- (313.44,231.33) -- (309.63,233.48) -- (310.36,228.94) -- (307.28,225.72) -- (311.54,225.06) -- cycle ;
%Shape: Rectangle [id:dp07000147946318958] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (280.07,55.21) -- (290.56,55.21) -- (290.56,61.65) -- (280.07,61.65) -- cycle ;
%Shape: Rectangle [id:dp401032327654987] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  (280.69,97.97) -- (291.18,97.97) -- (291.18,104.4) -- (280.69,104.4) -- cycle ;
%Shape: Ellipse [id:dp8991277895049063] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (306.58,78.47) .. controls (306.58,76.25) and (308.79,74.45) .. (311.51,74.45) .. controls (314.24,74.45) and (316.45,76.25) .. (316.45,78.47) .. controls (316.45,80.69) and (314.24,82.49) .. (311.51,82.49) .. controls (308.79,82.49) and (306.58,80.69) .. (306.58,78.47) -- cycle ;
%Shape: Ellipse [id:dp7566941088039423] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.58,121.76) .. controls (306.58,119.54) and (308.79,117.74) .. (311.51,117.74) .. controls (314.24,117.74) and (316.45,119.54) .. (316.45,121.76) .. controls (316.45,123.97) and (314.24,125.77) .. (311.51,125.77) .. controls (308.79,125.77) and (306.58,123.97) .. (306.58,121.76) -- cycle ;
%Shape: Star [id:dp7288823858899844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.97,49.36) -- (311.88,53.49) -- (316.13,54.15) -- (313.05,57.37) -- (313.78,61.91) -- (309.97,59.76) -- (306.17,61.91) -- (306.89,57.37) -- (303.81,54.15) -- (308.07,53.49) -- cycle ;
%Shape: Star [id:dp48103463651857226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.32,70.73) -- (287.22,74.86) -- (291.47,75.53) -- (288.39,78.74) -- (289.12,83.28) -- (285.32,81.14) -- (281.51,83.28) -- (282.24,78.74) -- (279.16,75.53) -- (283.41,74.86) -- cycle ;
%Shape: Star [id:dp6371673804826032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.21,91.58) -- (313.11,95.71) -- (317.37,96.37) -- (314.29,99.58) -- (315.01,104.12) -- (311.21,101.98) -- (307.4,104.12) -- (308.13,99.58) -- (305.05,96.37) -- (309.3,95.71) -- cycle ;
%Shape: Star [id:dp37593480573081806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.4,113.02) -- (288.3,117.15) -- (292.56,117.81) -- (289.48,121.03) -- (290.2,125.57) -- (286.4,123.42) -- (282.59,125.57) -- (283.32,121.03) -- (280.24,117.81) -- (284.49,117.15) -- cycle ;
%Shape: Polygon [id:ds9461980117925872] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (191.22,109.73) -- (214.44,135.89) -- (241.26,110.22) -- (281.07,140.21) -- (243.26,174.22) -- (216.26,154.22) -- (192.26,178.22) -- (153.26,139.22) -- cycle ;
%Shape: Polygon [id:ds5675552293559294] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (189.26,90.22) -- (216.26,111.22) -- (241.26,87.22) -- (304.81,139.15) -- (239.4,198.02) -- (216.29,178.11) -- (194.1,199.49) -- (124.43,141.69) -- cycle ;
%Straight Lines [id:da24882753910331568] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (344.26,72.22) -- (363.26,72.22) ;
%Straight Lines [id:da6231771951342839] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (346.26,109.22) -- (365.26,109.22) ;

% Text Node
\draw (373,62.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ( B)$};
% Text Node
\draw (375,99.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ( A)$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5739201702796608] 
\draw   (152.07,185.21) -- (162.56,185.21) -- (162.56,191.65) -- (152.07,191.65) -- cycle ;
%Shape: Ellipse [id:dp5419659463024349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (133.88,209.07) .. controls (133.88,206.85) and (136.09,205.06) .. (138.81,205.06) .. controls (141.54,205.06) and (143.75,206.85) .. (143.75,209.07) .. controls (143.75,211.29) and (141.54,213.09) .. (138.81,213.09) .. controls (136.09,213.09) and (133.88,211.29) .. (133.88,209.07) -- cycle ;
%Shape: Rectangle [id:dp060908090216864164] 
\draw   (107.99,228.03) -- (118.47,228.03) -- (118.47,234.47) -- (107.99,234.47) -- cycle ;
%Shape: Rectangle [id:dp2049450508182984] 
\draw   (156.69,226.97) -- (167.18,226.97) -- (167.18,233.4) -- (156.69,233.4) -- cycle ;
%Shape: Rectangle [id:dp7035802081175266] 
\draw   (205.39,184.21) -- (215.88,184.21) -- (215.88,190.65) -- (205.39,190.65) -- cycle ;
%Shape: Ellipse [id:dp6390683818375331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (182.58,207.47) .. controls (182.58,205.25) and (184.79,203.45) .. (187.51,203.45) .. controls (190.24,203.45) and (192.45,205.25) .. (192.45,207.47) .. controls (192.45,209.69) and (190.24,211.49) .. (187.51,211.49) .. controls (184.79,211.49) and (182.58,209.69) .. (182.58,207.47) -- cycle ;
%Shape: Rectangle [id:dp06779074988775391] 
\draw   (206.01,226.43) -- (216.49,226.43) -- (216.49,232.86) -- (206.01,232.86) -- cycle ;
%Shape: Ellipse [id:dp35644089150569136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230.05,207.47) .. controls (230.05,205.25) and (232.26,203.45) .. (234.98,203.45) .. controls (237.71,203.45) and (239.92,205.25) .. (239.92,207.47) .. controls (239.92,209.69) and (237.71,211.49) .. (234.98,211.49) .. controls (232.26,211.49) and (230.05,209.69) .. (230.05,207.47) -- cycle ;
%Shape: Ellipse [id:dp03317013480587483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (133.26,251.29) .. controls (133.26,249.07) and (135.47,247.27) .. (138.2,247.27) .. controls (140.92,247.27) and (143.13,249.07) .. (143.13,251.29) .. controls (143.13,253.51) and (140.92,255.31) .. (138.2,255.31) .. controls (135.47,255.31) and (133.26,253.51) .. (133.26,251.29) -- cycle ;
%Shape: Rectangle [id:dp6172845127367836] 
\draw   (109.84,267.79) -- (120.32,267.79) -- (120.32,274.22) -- (109.84,274.22) -- cycle ;
%Shape: Rectangle [id:dp2460617611761884] 
\draw   (158.54,269.32) -- (169.02,269.32) -- (169.02,275.75) -- (158.54,275.75) -- cycle ;
%Shape: Ellipse [id:dp6775482956002365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (182.58,250.76) .. controls (182.58,248.54) and (184.79,246.74) .. (187.51,246.74) .. controls (190.24,246.74) and (192.45,248.54) .. (192.45,250.76) .. controls (192.45,252.97) and (190.24,254.77) .. (187.51,254.77) .. controls (184.79,254.77) and (182.58,252.97) .. (182.58,250.76) -- cycle ;
%Shape: Rectangle [id:dp08042830559238934] 
\draw   (207.85,267.79) -- (218.34,267.79) -- (218.34,274.22) -- (207.85,274.22) -- cycle ;
%Shape: Ellipse [id:dp6702874984813985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (231.9,250.22) .. controls (231.9,248) and (234.11,246.2) .. (236.83,246.2) .. controls (239.56,246.2) and (241.77,248) .. (241.77,250.22) .. controls (241.77,252.44) and (239.56,254.24) .. (236.83,254.24) .. controls (234.11,254.24) and (231.9,252.44) .. (231.9,250.22) -- cycle ;
%Shape: Star [id:dp7250900299383896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.23,199.73) -- (115.13,203.86) -- (119.39,204.53) -- (116.31,207.74) -- (117.04,212.28) -- (113.23,210.14) -- (109.42,212.28) -- (110.15,207.74) -- (107.07,204.53) -- (111.33,203.86) -- cycle ;
%Shape: Star [id:dp2772905030087547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.27,179.89) -- (139.18,184.02) -- (143.43,184.69) -- (140.35,187.9) -- (141.08,192.44) -- (137.27,190.3) -- (133.47,192.44) -- (134.19,187.9) -- (131.11,184.69) -- (135.37,184.02) -- cycle ;
%Shape: Star [id:dp37033911127575614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.97,178.36) -- (187.88,182.49) -- (192.13,183.15) -- (189.05,186.37) -- (189.78,190.91) -- (185.97,188.76) -- (182.17,190.91) -- (182.89,186.37) -- (179.81,183.15) -- (184.07,182.49) -- cycle ;
%Shape: Star [id:dp15865173222735152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.44,178.89) -- (235.34,183.02) -- (239.6,183.69) -- (236.52,186.9) -- (237.25,191.44) -- (233.44,189.3) -- (229.63,191.44) -- (230.36,186.9) -- (227.28,183.69) -- (231.54,183.02) -- cycle ;
%Shape: Star [id:dp7847470933174454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.87,200.8) -- (213.77,204.93) -- (218.02,205.6) -- (214.94,208.81) -- (215.67,213.35) -- (211.87,211.21) -- (208.06,213.35) -- (208.79,208.81) -- (205.71,205.6) -- (209.96,204.93) -- cycle ;
%Shape: Star [id:dp6270715300924761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.51,221.11) -- (140.41,225.24) -- (144.67,225.9) -- (141.59,229.12) -- (142.31,233.66) -- (138.51,231.51) -- (134.7,233.66) -- (135.43,229.12) -- (132.35,225.9) -- (136.6,225.24) -- cycle ;
%Shape: Star [id:dp4954315529726314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.21,220.58) -- (189.11,224.71) -- (193.37,225.37) -- (190.29,228.58) -- (191.01,233.12) -- (187.21,230.98) -- (183.4,233.12) -- (184.13,228.58) -- (181.05,225.37) -- (185.3,224.71) -- cycle ;
%Shape: Star [id:dp7959781985665422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.29,221.11) -- (237.19,225.24) -- (241.45,225.9) -- (238.37,229.12) -- (239.1,233.66) -- (235.29,231.51) -- (231.48,233.66) -- (232.21,229.12) -- (229.13,225.9) -- (233.39,225.24) -- cycle ;
%Shape: Star [id:dp986419473578324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.61,242.49) -- (114.52,246.62) -- (118.77,247.28) -- (115.69,250.49) -- (116.42,255.03) -- (112.61,252.89) -- (108.81,255.03) -- (109.54,250.49) -- (106.46,247.28) -- (110.71,246.62) -- cycle ;
%Shape: Star [id:dp29617887575794444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.4,243.02) -- (166.3,247.15) -- (170.56,247.81) -- (167.48,251.03) -- (168.2,255.57) -- (164.4,253.42) -- (160.59,255.57) -- (161.32,251.03) -- (158.24,247.81) -- (162.49,247.15) -- cycle ;
%Shape: Star [id:dp7912181009787898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.1,242.49) -- (215,246.62) -- (219.26,247.28) -- (216.18,250.49) -- (216.9,255.03) -- (213.1,252.89) -- (209.29,255.03) -- (210.02,250.49) -- (206.94,247.28) -- (211.19,246.62) -- cycle ;
%Shape: Star [id:dp04065067098316555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.27,263.33) -- (139.18,267.46) -- (143.43,268.12) -- (140.35,271.33) -- (141.08,275.87) -- (137.27,273.73) -- (133.47,275.87) -- (134.19,271.33) -- (131.11,268.12) -- (135.37,267.46) -- cycle ;
%Shape: Star [id:dp7067093197544483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.44,264.93) -- (190.34,269.06) -- (194.6,269.72) -- (191.52,272.94) -- (192.25,277.48) -- (188.44,275.33) -- (184.63,277.48) -- (185.36,272.94) -- (182.28,269.72) -- (186.54,269.06) -- cycle ;
%Shape: Star [id:dp6432906511110916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.52,263.86) -- (238.43,267.99) -- (242.68,268.65) -- (239.6,271.87) -- (240.33,276.41) -- (236.52,274.26) -- (232.72,276.41) -- (233.44,271.87) -- (230.36,268.65) -- (234.62,267.99) -- cycle ;
%Shape: Rectangle [id:dp34832707486869374] 
\draw   (109.37,99.21) -- (119.86,99.21) -- (119.86,105.65) -- (109.37,105.65) -- cycle ;
%Shape: Rectangle [id:dp5877903010629568] 
\draw   (155.07,99.21) -- (165.56,99.21) -- (165.56,105.65) -- (155.07,105.65) -- cycle ;
%Shape: Ellipse [id:dp6806124902475619] 
\draw   (132.88,124.07) .. controls (132.88,121.85) and (135.09,120.06) .. (137.81,120.06) .. controls (140.54,120.06) and (142.75,121.85) .. (142.75,124.07) .. controls (142.75,126.29) and (140.54,128.09) .. (137.81,128.09) .. controls (135.09,128.09) and (132.88,126.29) .. (132.88,124.07) -- cycle ;
%Shape: Rectangle [id:dp5257501298663199] 
\draw   (110.27,139.29) -- (120.76,139.29) -- (120.76,145.72) -- (110.27,145.72) -- cycle ;
%Shape: Rectangle [id:dp39183071855951335] 
\draw   (155.69,141.97) -- (166.18,141.97) -- (166.18,148.4) -- (155.69,148.4) -- cycle ;
%Shape: Rectangle [id:dp8524722125792215] 
\draw   (204.39,99.21) -- (214.88,99.21) -- (214.88,105.65) -- (204.39,105.65) -- cycle ;
%Shape: Ellipse [id:dp9313341752261923] 
\draw   (181.58,122.47) .. controls (181.58,120.25) and (183.79,118.45) .. (186.51,118.45) .. controls (189.24,118.45) and (191.45,120.25) .. (191.45,122.47) .. controls (191.45,124.69) and (189.24,126.49) .. (186.51,126.49) .. controls (183.79,126.49) and (181.58,124.69) .. (181.58,122.47) -- cycle ;
%Shape: Rectangle [id:dp40558866575297525] 
\draw   (205.01,141.43) -- (215.49,141.43) -- (215.49,147.86) -- (205.01,147.86) -- cycle ;
%Shape: Ellipse [id:dp8578535700858962] 
\draw   (229.05,122.47) .. controls (229.05,120.25) and (231.26,118.45) .. (233.98,118.45) .. controls (236.71,118.45) and (238.92,120.25) .. (238.92,122.47) .. controls (238.92,124.69) and (236.71,126.49) .. (233.98,126.49) .. controls (231.26,126.49) and (229.05,124.69) .. (229.05,122.47) -- cycle ;
%Shape: Ellipse [id:dp12542696126052388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (132.26,166.29) .. controls (132.26,164.07) and (134.47,162.27) .. (137.2,162.27) .. controls (139.92,162.27) and (142.13,164.07) .. (142.13,166.29) .. controls (142.13,168.51) and (139.92,170.31) .. (137.2,170.31) .. controls (134.47,170.31) and (132.26,168.51) .. (132.26,166.29) -- cycle ;
%Shape: Ellipse [id:dp14743696070514933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (181.58,165.76) .. controls (181.58,163.54) and (183.79,161.74) .. (186.51,161.74) .. controls (189.24,161.74) and (191.45,163.54) .. (191.45,165.76) .. controls (191.45,167.97) and (189.24,169.77) .. (186.51,169.77) .. controls (183.79,169.77) and (181.58,167.97) .. (181.58,165.76) -- cycle ;
%Shape: Ellipse [id:dp4951806642961618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (230.9,165.22) .. controls (230.9,163) and (233.11,161.2) .. (235.83,161.2) .. controls (238.56,161.2) and (240.77,163) .. (240.77,165.22) .. controls (240.77,167.44) and (238.56,169.24) .. (235.83,169.24) .. controls (233.11,169.24) and (230.9,167.44) .. (230.9,165.22) -- cycle ;
%Shape: Star [id:dp030335111889842725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.23,157.73) -- (115.13,161.86) -- (119.39,162.53) -- (116.31,165.74) -- (117.04,170.28) -- (113.23,168.14) -- (109.42,170.28) -- (110.15,165.74) -- (107.07,162.53) -- (111.33,161.86) -- cycle ;
%Shape: Star [id:dp007590469412066758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.27,93.89) -- (140.18,98.02) -- (144.43,98.69) -- (141.35,101.9) -- (142.08,106.44) -- (138.27,104.3) -- (134.47,106.44) -- (135.19,101.9) -- (132.11,98.69) -- (136.37,98.02) -- cycle ;
%Shape: Star [id:dp986523625778692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.97,93.36) -- (186.88,97.49) -- (191.13,98.15) -- (188.05,101.37) -- (188.78,105.91) -- (184.97,103.76) -- (181.17,105.91) -- (181.89,101.37) -- (178.81,98.15) -- (183.07,97.49) -- cycle ;
%Shape: Star [id:dp15107177003187777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.44,94.89) -- (233.34,99.02) -- (237.6,99.69) -- (234.52,102.9) -- (235.25,107.44) -- (231.44,105.3) -- (227.63,107.44) -- (228.36,102.9) -- (225.28,99.69) -- (229.54,99.02) -- cycle ;
%Shape: Star [id:dp4113173128209142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.32,114.73) -- (162.22,118.86) -- (166.47,119.53) -- (163.39,122.74) -- (164.12,127.28) -- (160.32,125.14) -- (156.51,127.28) -- (157.24,122.74) -- (154.16,119.53) -- (158.41,118.86) -- cycle ;
%Shape: Star [id:dp810949862227021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.87,115.8) -- (212.77,119.93) -- (217.02,120.6) -- (213.94,123.81) -- (214.67,128.35) -- (210.87,126.21) -- (207.06,128.35) -- (207.79,123.81) -- (204.71,120.6) -- (208.96,119.93) -- cycle ;
%Shape: Star [id:dp53269652817781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.51,136.11) -- (139.41,140.24) -- (143.67,140.9) -- (140.59,144.12) -- (141.31,148.66) -- (137.51,146.51) -- (133.7,148.66) -- (134.43,144.12) -- (131.35,140.9) -- (135.6,140.24) -- cycle ;
%Shape: Star [id:dp07203817163812531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.21,135.58) -- (188.11,139.71) -- (192.37,140.37) -- (189.29,143.58) -- (190.01,148.12) -- (186.21,145.98) -- (182.4,148.12) -- (183.13,143.58) -- (180.05,140.37) -- (184.3,139.71) -- cycle ;
%Shape: Star [id:dp35632702759114787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.29,136.11) -- (236.19,140.24) -- (240.45,140.9) -- (237.37,144.12) -- (238.1,148.66) -- (234.29,146.51) -- (230.48,148.66) -- (231.21,144.12) -- (228.13,140.9) -- (232.39,140.24) -- cycle ;
%Shape: Star [id:dp20868640958625106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.61,113.49) -- (116.52,117.62) -- (120.77,118.28) -- (117.69,121.49) -- (118.42,126.03) -- (114.61,123.89) -- (110.81,126.03) -- (111.54,121.49) -- (108.46,118.28) -- (112.71,117.62) -- cycle ;
%Shape: Star [id:dp596492167052515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.4,157.02) -- (163.3,161.15) -- (167.56,161.81) -- (164.48,165.03) -- (165.2,169.57) -- (161.4,167.42) -- (157.59,169.57) -- (158.32,165.03) -- (155.24,161.81) -- (159.49,161.15) -- cycle ;
%Shape: Star [id:dp33717226775377296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.1,157.49) -- (214,161.62) -- (218.26,162.28) -- (215.18,165.49) -- (215.9,170.03) -- (212.1,167.89) -- (208.29,170.03) -- (209.02,165.49) -- (205.94,162.28) -- (210.19,161.62) -- cycle ;
%Shape: Rectangle [id:dp8441475736785216] 
\draw   (250.07,182.21) -- (260.56,182.21) -- (260.56,188.65) -- (250.07,188.65) -- cycle ;
%Shape: Rectangle [id:dp511926061137649] 
\draw   (250.69,224.97) -- (261.18,224.97) -- (261.18,231.4) -- (250.69,231.4) -- cycle ;
%Shape: Ellipse [id:dp7195951804184684] 
\draw   (276.58,205.47) .. controls (276.58,203.25) and (278.79,201.45) .. (281.51,201.45) .. controls (284.24,201.45) and (286.45,203.25) .. (286.45,205.47) .. controls (286.45,207.69) and (284.24,209.49) .. (281.51,209.49) .. controls (278.79,209.49) and (276.58,207.69) .. (276.58,205.47) -- cycle ;
%Shape: Rectangle [id:dp5108679206802342] 
\draw   (251.54,269.32) -- (262.02,269.32) -- (262.02,275.75) -- (251.54,275.75) -- cycle ;
%Shape: Ellipse [id:dp9272268822569334] 
\draw   (276.58,248.76) .. controls (276.58,246.54) and (278.79,244.74) .. (281.51,244.74) .. controls (284.24,244.74) and (286.45,246.54) .. (286.45,248.76) .. controls (286.45,250.97) and (284.24,252.77) .. (281.51,252.77) .. controls (278.79,252.77) and (276.58,250.97) .. (276.58,248.76) -- cycle ;
%Shape: Star [id:dp10414891934345683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.97,176.36) -- (281.88,180.49) -- (286.13,181.15) -- (283.05,184.37) -- (283.78,188.91) -- (279.97,186.76) -- (276.17,188.91) -- (276.89,184.37) -- (273.81,181.15) -- (278.07,180.49) -- cycle ;
%Shape: Star [id:dp38401896772910193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.32,197.73) -- (257.22,201.86) -- (261.47,202.53) -- (258.39,205.74) -- (259.12,210.28) -- (255.32,208.14) -- (251.51,210.28) -- (252.24,205.74) -- (249.16,202.53) -- (253.41,201.86) -- cycle ;
%Shape: Star [id:dp7989238148455282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.21,218.58) -- (283.11,222.71) -- (287.37,223.37) -- (284.29,226.58) -- (285.01,231.12) -- (281.21,228.98) -- (277.4,231.12) -- (278.13,226.58) -- (275.05,223.37) -- (279.3,222.71) -- cycle ;
%Shape: Star [id:dp3467742158376479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.4,241.02) -- (260.3,245.15) -- (264.56,245.81) -- (261.48,249.03) -- (262.2,253.57) -- (258.4,251.42) -- (254.59,253.57) -- (255.32,249.03) -- (252.24,245.81) -- (256.49,245.15) -- cycle ;
%Shape: Star [id:dp5657929203442842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.44,262.93) -- (284.34,267.06) -- (288.6,267.72) -- (285.52,270.94) -- (286.25,275.48) -- (282.44,273.33) -- (278.63,275.48) -- (279.36,270.94) -- (276.28,267.72) -- (280.54,267.06) -- cycle ;
%Shape: Rectangle [id:dp8310099973687808] 
\draw   (249.07,97.21) -- (259.56,97.21) -- (259.56,103.65) -- (249.07,103.65) -- cycle ;
%Shape: Rectangle [id:dp869612289105298] 
\draw   (249.69,139.97) -- (260.18,139.97) -- (260.18,146.4) -- (249.69,146.4) -- cycle ;
%Shape: Ellipse [id:dp6702417888282739] 
\draw   (275.58,120.47) .. controls (275.58,118.25) and (277.79,116.45) .. (280.51,116.45) .. controls (283.24,116.45) and (285.45,118.25) .. (285.45,120.47) .. controls (285.45,122.69) and (283.24,124.49) .. (280.51,124.49) .. controls (277.79,124.49) and (275.58,122.69) .. (275.58,120.47) -- cycle ;
%Shape: Ellipse [id:dp4591876270850921] 
\draw   (275.58,163.76) .. controls (275.58,161.54) and (277.79,159.74) .. (280.51,159.74) .. controls (283.24,159.74) and (285.45,161.54) .. (285.45,163.76) .. controls (285.45,165.97) and (283.24,167.77) .. (280.51,167.77) .. controls (277.79,167.77) and (275.58,165.97) .. (275.58,163.76) -- cycle ;
%Shape: Star [id:dp45248480784312783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.97,94.36) -- (279.88,98.49) -- (284.13,99.15) -- (281.05,102.37) -- (281.78,106.91) -- (277.97,104.76) -- (274.17,106.91) -- (274.89,102.37) -- (271.81,99.15) -- (276.07,98.49) -- cycle ;
%Shape: Star [id:dp09079302167342207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.32,112.73) -- (256.22,116.86) -- (260.47,117.53) -- (257.39,120.74) -- (258.12,125.28) -- (254.32,123.14) -- (250.51,125.28) -- (251.24,120.74) -- (248.16,117.53) -- (252.41,116.86) -- cycle ;
%Shape: Star [id:dp19380799935136128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.21,133.58) -- (282.11,137.71) -- (286.37,138.37) -- (283.29,141.58) -- (284.01,146.12) -- (280.21,143.98) -- (276.4,146.12) -- (277.13,141.58) -- (274.05,138.37) -- (278.3,137.71) -- cycle ;
%Shape: Star [id:dp9358501179096681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.4,155.02) -- (257.3,159.15) -- (261.56,159.81) -- (258.48,163.03) -- (259.2,167.57) -- (255.4,165.42) -- (251.59,167.57) -- (252.32,163.03) -- (249.24,159.81) -- (253.49,159.15) -- cycle ;
%Straight Lines [id:da34108120639540873] 
\draw    (133,277.24) ;
%Shape: Rectangle [id:dp45177981788092847] 
\draw   (300.07,183.21) -- (310.56,183.21) -- (310.56,189.65) -- (300.07,189.65) -- cycle ;
%Shape: Rectangle [id:dp40686587098480564] 
\draw   (300.69,225.97) -- (311.18,225.97) -- (311.18,232.4) -- (300.69,232.4) -- cycle ;
%Shape: Ellipse [id:dp37876826313994716] 
\draw   (326.58,206.47) .. controls (326.58,204.25) and (328.79,202.45) .. (331.51,202.45) .. controls (334.24,202.45) and (336.45,204.25) .. (336.45,206.47) .. controls (336.45,208.69) and (334.24,210.49) .. (331.51,210.49) .. controls (328.79,210.49) and (326.58,208.69) .. (326.58,206.47) -- cycle ;
%Shape: Rectangle [id:dp3756222021591695] 
\draw   (302.54,268.32) -- (313.02,268.32) -- (313.02,274.75) -- (302.54,274.75) -- cycle ;
%Shape: Ellipse [id:dp19777145352978343] 
\draw   (326.58,249.76) .. controls (326.58,247.54) and (328.79,245.74) .. (331.51,245.74) .. controls (334.24,245.74) and (336.45,247.54) .. (336.45,249.76) .. controls (336.45,251.97) and (334.24,253.77) .. (331.51,253.77) .. controls (328.79,253.77) and (326.58,251.97) .. (326.58,249.76) -- cycle ;
%Shape: Star [id:dp1220348243157714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.97,177.36) -- (331.88,181.49) -- (336.13,182.15) -- (333.05,185.37) -- (333.78,189.91) -- (329.97,187.76) -- (326.17,189.91) -- (326.89,185.37) -- (323.81,182.15) -- (328.07,181.49) -- cycle ;
%Shape: Star [id:dp5808308986848463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.32,198.73) -- (307.22,202.86) -- (311.47,203.53) -- (308.39,206.74) -- (309.12,211.28) -- (305.32,209.14) -- (301.51,211.28) -- (302.24,206.74) -- (299.16,203.53) -- (303.41,202.86) -- cycle ;
%Shape: Star [id:dp5022883466904495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.21,219.58) -- (333.11,223.71) -- (337.37,224.37) -- (334.29,227.58) -- (335.01,232.12) -- (331.21,229.98) -- (327.4,232.12) -- (328.13,227.58) -- (325.05,224.37) -- (329.3,223.71) -- cycle ;
%Shape: Star [id:dp31906512637743734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,242.02) -- (310.3,246.15) -- (314.56,246.81) -- (311.48,250.03) -- (312.2,254.57) -- (308.4,252.42) -- (304.59,254.57) -- (305.32,250.03) -- (302.24,246.81) -- (306.49,246.15) -- cycle ;
%Shape: Star [id:dp6562461213987871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.44,263.93) -- (334.34,268.06) -- (338.6,268.72) -- (335.52,271.94) -- (336.25,276.48) -- (332.44,274.33) -- (328.63,276.48) -- (329.36,271.94) -- (326.28,268.72) -- (330.54,268.06) -- cycle ;
%Shape: Rectangle [id:dp8018170870243968] 
\draw   (299.07,98.21) -- (309.56,98.21) -- (309.56,104.65) -- (299.07,104.65) -- cycle ;
%Shape: Rectangle [id:dp6090756586345951] 
\draw   (299.69,140.97) -- (310.18,140.97) -- (310.18,147.4) -- (299.69,147.4) -- cycle ;
%Shape: Ellipse [id:dp05396573035814578] 
\draw   (325.58,121.47) .. controls (325.58,119.25) and (327.79,117.45) .. (330.51,117.45) .. controls (333.24,117.45) and (335.45,119.25) .. (335.45,121.47) .. controls (335.45,123.69) and (333.24,125.49) .. (330.51,125.49) .. controls (327.79,125.49) and (325.58,123.69) .. (325.58,121.47) -- cycle ;
%Shape: Ellipse [id:dp5887917282663457] 
\draw   (325.58,164.76) .. controls (325.58,162.54) and (327.79,160.74) .. (330.51,160.74) .. controls (333.24,160.74) and (335.45,162.54) .. (335.45,164.76) .. controls (335.45,166.97) and (333.24,168.77) .. (330.51,168.77) .. controls (327.79,168.77) and (325.58,166.97) .. (325.58,164.76) -- cycle ;
%Shape: Star [id:dp06982166073456275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.97,92.36) -- (330.88,96.49) -- (335.13,97.15) -- (332.05,100.37) -- (332.78,104.91) -- (328.97,102.76) -- (325.17,104.91) -- (325.89,100.37) -- (322.81,97.15) -- (327.07,96.49) -- cycle ;
%Shape: Star [id:dp9446940974810352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.32,113.73) -- (306.22,117.86) -- (310.47,118.53) -- (307.39,121.74) -- (308.12,126.28) -- (304.32,124.14) -- (300.51,126.28) -- (301.24,121.74) -- (298.16,118.53) -- (302.41,117.86) -- cycle ;
%Shape: Star [id:dp6981205133212951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.21,134.58) -- (332.11,138.71) -- (336.37,139.37) -- (333.29,142.58) -- (334.01,147.12) -- (330.21,144.98) -- (326.4,147.12) -- (327.13,142.58) -- (324.05,139.37) -- (328.3,138.71) -- cycle ;
%Shape: Star [id:dp20871454011841606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.4,156.02) -- (307.3,160.15) -- (311.56,160.81) -- (308.48,164.03) -- (309.2,168.57) -- (305.4,166.42) -- (301.59,168.57) -- (302.32,164.03) -- (299.24,160.81) -- (303.49,160.15) -- cycle ;
%Shape: Rectangle [id:dp2870405809937713] 
\draw   (111.37,58.21) -- (121.86,58.21) -- (121.86,64.65) -- (111.37,64.65) -- cycle ;
%Shape: Rectangle [id:dp003530485770483427] 
\draw   (157.07,58.21) -- (167.56,58.21) -- (167.56,64.65) -- (157.07,64.65) -- cycle ;
%Shape: Ellipse [id:dp9423173333774728] 
\draw   (134.88,83.07) .. controls (134.88,80.85) and (137.09,79.06) .. (139.81,79.06) .. controls (142.54,79.06) and (144.75,80.85) .. (144.75,83.07) .. controls (144.75,85.29) and (142.54,87.09) .. (139.81,87.09) .. controls (137.09,87.09) and (134.88,85.29) .. (134.88,83.07) -- cycle ;
%Shape: Rectangle [id:dp24787888613434106] 
\draw   (206.39,58.21) -- (216.88,58.21) -- (216.88,64.65) -- (206.39,64.65) -- cycle ;
%Shape: Ellipse [id:dp33724768092169866] 
\draw   (183.58,81.47) .. controls (183.58,79.25) and (185.79,77.45) .. (188.51,77.45) .. controls (191.24,77.45) and (193.45,79.25) .. (193.45,81.47) .. controls (193.45,83.69) and (191.24,85.49) .. (188.51,85.49) .. controls (185.79,85.49) and (183.58,83.69) .. (183.58,81.47) -- cycle ;
%Shape: Ellipse [id:dp09421115426662241] 
\draw   (231.05,81.47) .. controls (231.05,79.25) and (233.26,77.45) .. (235.98,77.45) .. controls (238.71,77.45) and (240.92,79.25) .. (240.92,81.47) .. controls (240.92,83.69) and (238.71,85.49) .. (235.98,85.49) .. controls (233.26,85.49) and (231.05,83.69) .. (231.05,81.47) -- cycle ;
%Shape: Star [id:dp570826037049111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.23,73.73) -- (116.13,77.86) -- (120.39,78.53) -- (117.31,81.74) -- (118.04,86.28) -- (114.23,84.14) -- (110.42,86.28) -- (111.15,81.74) -- (108.07,78.53) -- (112.33,77.86) -- cycle ;
%Shape: Star [id:dp2229461312183858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.27,52.89) -- (142.18,57.02) -- (146.43,57.69) -- (143.35,60.9) -- (144.08,65.44) -- (140.27,63.3) -- (136.47,65.44) -- (137.19,60.9) -- (134.11,57.69) -- (138.37,57.02) -- cycle ;
%Shape: Star [id:dp9651718568758123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.97,52.36) -- (188.88,56.49) -- (193.13,57.15) -- (190.05,60.37) -- (190.78,64.91) -- (186.97,62.76) -- (183.17,64.91) -- (183.89,60.37) -- (180.81,57.15) -- (185.07,56.49) -- cycle ;
%Shape: Star [id:dp7702479414472303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.44,53.89) -- (235.34,58.02) -- (239.6,58.69) -- (236.52,61.9) -- (237.25,66.44) -- (233.44,64.3) -- (229.63,66.44) -- (230.36,61.9) -- (227.28,58.69) -- (231.54,58.02) -- cycle ;
%Shape: Star [id:dp6762420680121488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.32,73.73) -- (164.22,77.86) -- (168.47,78.53) -- (165.39,81.74) -- (166.12,86.28) -- (162.32,84.14) -- (158.51,86.28) -- (159.24,81.74) -- (156.16,78.53) -- (160.41,77.86) -- cycle ;
%Shape: Star [id:dp5907143349940247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.87,74.8) -- (214.77,78.93) -- (219.02,79.6) -- (215.94,82.81) -- (216.67,87.35) -- (212.87,85.21) -- (209.06,87.35) -- (209.79,82.81) -- (206.71,79.6) -- (210.96,78.93) -- cycle ;
%Shape: Rectangle [id:dp9485568743907349] 
\draw   (251.07,56.21) -- (261.56,56.21) -- (261.56,62.65) -- (251.07,62.65) -- cycle ;
%Shape: Ellipse [id:dp2399838382883961] 
\draw   (277.58,79.47) .. controls (277.58,77.25) and (279.79,75.45) .. (282.51,75.45) .. controls (285.24,75.45) and (287.45,77.25) .. (287.45,79.47) .. controls (287.45,81.69) and (285.24,83.49) .. (282.51,83.49) .. controls (279.79,83.49) and (277.58,81.69) .. (277.58,79.47) -- cycle ;
%Shape: Star [id:dp5225817311957597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.97,53.36) -- (281.88,57.49) -- (286.13,58.15) -- (283.05,61.37) -- (283.78,65.91) -- (279.97,63.76) -- (276.17,65.91) -- (276.89,61.37) -- (273.81,58.15) -- (278.07,57.49) -- cycle ;
%Shape: Star [id:dp07493170142443972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.32,71.73) -- (258.22,75.86) -- (262.47,76.53) -- (259.39,79.74) -- (260.12,84.28) -- (256.32,82.14) -- (252.51,84.28) -- (253.24,79.74) -- (250.16,76.53) -- (254.41,75.86) -- cycle ;
%Shape: Rectangle [id:dp6114844132155683] 
\draw   (301.07,57.21) -- (311.56,57.21) -- (311.56,63.65) -- (301.07,63.65) -- cycle ;
%Shape: Ellipse [id:dp20671221395576644] 
\draw   (327.58,80.47) .. controls (327.58,78.25) and (329.79,76.45) .. (332.51,76.45) .. controls (335.24,76.45) and (337.45,78.25) .. (337.45,80.47) .. controls (337.45,82.69) and (335.24,84.49) .. (332.51,84.49) .. controls (329.79,84.49) and (327.58,82.69) .. (327.58,80.47) -- cycle ;
%Shape: Star [id:dp2222705560411986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.97,51.36) -- (332.88,55.49) -- (337.13,56.15) -- (334.05,59.37) -- (334.78,63.91) -- (330.97,61.76) -- (327.17,63.91) -- (327.89,59.37) -- (324.81,56.15) -- (329.07,55.49) -- cycle ;
%Shape: Star [id:dp5056988659649964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.32,72.73) -- (308.22,76.86) -- (312.47,77.53) -- (309.39,80.74) -- (310.12,85.28) -- (306.32,83.14) -- (302.51,85.28) -- (303.24,80.74) -- (300.16,77.53) -- (304.41,76.86) -- cycle ;
%Shape: Star [id:dp9338152478136286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.27,199.89) -- (159.18,204.02) -- (163.43,204.69) -- (160.35,207.9) -- (161.08,212.44) -- (157.27,210.3) -- (153.47,212.44) -- (154.19,207.9) -- (151.11,204.69) -- (155.37,204.02) -- cycle ;
%Shape: Rectangle [id:dp8922814011742586] 
\draw   (106.77,183.29) -- (117.26,183.29) -- (117.26,189.72) -- (106.77,189.72) -- cycle ;
%Shape: Ellipse [id:dp009687904779442258] 
\draw   (83.58,208.47) .. controls (83.58,206.25) and (85.79,204.45) .. (88.51,204.45) .. controls (91.24,204.45) and (93.45,206.25) .. (93.45,208.47) .. controls (93.45,210.69) and (91.24,212.49) .. (88.51,212.49) .. controls (85.79,212.49) and (83.58,210.69) .. (83.58,208.47) -- cycle ;
%Shape: Ellipse [id:dp4808077351192559] 
\draw   (83.58,251.76) .. controls (83.58,249.54) and (85.79,247.74) .. (88.51,247.74) .. controls (91.24,247.74) and (93.45,249.54) .. (93.45,251.76) .. controls (93.45,253.97) and (91.24,255.77) .. (88.51,255.77) .. controls (85.79,255.77) and (83.58,253.97) .. (83.58,251.76) -- cycle ;
%Shape: Star [id:dp03168111361562875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.97,179.36) -- (88.88,183.49) -- (93.13,184.15) -- (90.05,187.37) -- (90.78,191.91) -- (86.97,189.76) -- (83.17,191.91) -- (83.89,187.37) -- (80.81,184.15) -- (85.07,183.49) -- cycle ;
%Shape: Star [id:dp9235279110255119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.21,221.58) -- (90.11,225.71) -- (94.37,226.37) -- (91.29,229.58) -- (92.01,234.12) -- (88.21,231.98) -- (84.4,234.12) -- (85.13,229.58) -- (82.05,226.37) -- (86.3,225.71) -- cycle ;
%Shape: Star [id:dp8495465801306894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.44,265.93) -- (91.34,270.06) -- (95.6,270.72) -- (92.52,273.94) -- (93.25,278.48) -- (89.44,276.33) -- (85.63,278.48) -- (86.36,273.94) -- (83.28,270.72) -- (87.54,270.06) -- cycle ;
%Shape: Ellipse [id:dp6487993686462008] 
\draw   (82.58,123.47) .. controls (82.58,121.25) and (84.79,119.45) .. (87.51,119.45) .. controls (90.24,119.45) and (92.45,121.25) .. (92.45,123.47) .. controls (92.45,125.69) and (90.24,127.49) .. (87.51,127.49) .. controls (84.79,127.49) and (82.58,125.69) .. (82.58,123.47) -- cycle ;
%Shape: Ellipse [id:dp6446716610323153] 
\draw   (82.58,166.76) .. controls (82.58,164.54) and (84.79,162.74) .. (87.51,162.74) .. controls (90.24,162.74) and (92.45,164.54) .. (92.45,166.76) .. controls (92.45,168.97) and (90.24,170.77) .. (87.51,170.77) .. controls (84.79,170.77) and (82.58,168.97) .. (82.58,166.76) -- cycle ;
%Shape: Star [id:dp9350917248460668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.97,94.36) -- (87.88,98.49) -- (92.13,99.15) -- (89.05,102.37) -- (89.78,106.91) -- (85.97,104.76) -- (82.17,106.91) -- (82.89,102.37) -- (79.81,99.15) -- (84.07,98.49) -- cycle ;
%Shape: Star [id:dp7726416064559378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.21,136.58) -- (89.11,140.71) -- (93.37,141.37) -- (90.29,144.58) -- (91.01,149.12) -- (87.21,146.98) -- (83.4,149.12) -- (84.13,144.58) -- (81.05,141.37) -- (85.3,140.71) -- cycle ;
%Shape: Ellipse [id:dp5198478324988896] 
\draw   (84.58,82.47) .. controls (84.58,80.25) and (86.79,78.45) .. (89.51,78.45) .. controls (92.24,78.45) and (94.45,80.25) .. (94.45,82.47) .. controls (94.45,84.69) and (92.24,86.49) .. (89.51,86.49) .. controls (86.79,86.49) and (84.58,84.69) .. (84.58,82.47) -- cycle ;
%Shape: Star [id:dp1610088841565076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.97,53.36) -- (89.88,57.49) -- (94.13,58.15) -- (91.05,61.37) -- (91.78,65.91) -- (87.97,63.76) -- (84.17,65.91) -- (84.89,61.37) -- (81.81,58.15) -- (86.07,57.49) -- cycle ;
%Shape: Ellipse [id:dp5891293561765556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (133.26,39.29) .. controls (133.26,37.07) and (135.47,35.27) .. (138.2,35.27) .. controls (140.92,35.27) and (143.13,37.07) .. (143.13,39.29) .. controls (143.13,41.51) and (140.92,43.31) .. (138.2,43.31) .. controls (135.47,43.31) and (133.26,41.51) .. (133.26,39.29) -- cycle ;
%Shape: Ellipse [id:dp39903877384852215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (182.58,38.76) .. controls (182.58,36.54) and (184.79,34.74) .. (187.51,34.74) .. controls (190.24,34.74) and (192.45,36.54) .. (192.45,38.76) .. controls (192.45,40.97) and (190.24,42.77) .. (187.51,42.77) .. controls (184.79,42.77) and (182.58,40.97) .. (182.58,38.76) -- cycle ;
%Shape: Ellipse [id:dp34189065147089726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (231.9,38.22) .. controls (231.9,36) and (234.11,34.2) .. (236.83,34.2) .. controls (239.56,34.2) and (241.77,36) .. (241.77,38.22) .. controls (241.77,40.44) and (239.56,42.24) .. (236.83,42.24) .. controls (234.11,42.24) and (231.9,40.44) .. (231.9,38.22) -- cycle ;
%Shape: Star [id:dp4066878975098158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.61,30.49) -- (114.52,34.62) -- (118.77,35.28) -- (115.69,38.49) -- (116.42,43.03) -- (112.61,40.89) -- (108.81,43.03) -- (109.54,38.49) -- (106.46,35.28) -- (110.71,34.62) -- cycle ;
%Shape: Star [id:dp41589979356445284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.4,31.02) -- (166.3,35.15) -- (170.56,35.81) -- (167.48,39.03) -- (168.2,43.57) -- (164.4,41.42) -- (160.59,43.57) -- (161.32,39.03) -- (158.24,35.81) -- (162.49,35.15) -- cycle ;
%Shape: Star [id:dp1109744450296335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.1,30.49) -- (215,34.62) -- (219.26,35.28) -- (216.18,38.49) -- (216.9,43.03) -- (213.1,40.89) -- (209.29,43.03) -- (210.02,38.49) -- (206.94,35.28) -- (211.19,34.62) -- cycle ;
%Shape: Ellipse [id:dp3118222028771662] 
\draw   (276.58,36.76) .. controls (276.58,34.54) and (278.79,32.74) .. (281.51,32.74) .. controls (284.24,32.74) and (286.45,34.54) .. (286.45,36.76) .. controls (286.45,38.97) and (284.24,40.77) .. (281.51,40.77) .. controls (278.79,40.77) and (276.58,38.97) .. (276.58,36.76) -- cycle ;
%Shape: Star [id:dp6109066977497697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.4,29.02) -- (260.3,33.15) -- (264.56,33.81) -- (261.48,37.03) -- (262.2,41.57) -- (258.4,39.42) -- (254.59,41.57) -- (255.32,37.03) -- (252.24,33.81) -- (256.49,33.15) -- cycle ;
%Shape: Ellipse [id:dp14621066621035061] 
\draw   (326.58,37.76) .. controls (326.58,35.54) and (328.79,33.74) .. (331.51,33.74) .. controls (334.24,33.74) and (336.45,35.54) .. (336.45,37.76) .. controls (336.45,39.97) and (334.24,41.77) .. (331.51,41.77) .. controls (328.79,41.77) and (326.58,39.97) .. (326.58,37.76) -- cycle ;
%Shape: Star [id:dp002221193913353625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,30.02) -- (310.3,34.15) -- (314.56,34.81) -- (311.48,38.03) -- (312.2,42.57) -- (308.4,40.42) -- (304.59,42.57) -- (305.32,38.03) -- (302.24,34.81) -- (306.49,34.15) -- cycle ;
%Shape: Ellipse [id:dp08854808813448756] 
\draw   (83.58,39.76) .. controls (83.58,37.54) and (85.79,35.74) .. (88.51,35.74) .. controls (91.24,35.74) and (93.45,37.54) .. (93.45,39.76) .. controls (93.45,41.97) and (91.24,43.77) .. (88.51,43.77) .. controls (85.79,43.77) and (83.58,41.97) .. (83.58,39.76) -- cycle ;
%Shape: Polygon [id:ds5656105625845904] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (139.81,87.09) -- (154.26,112.72) -- (213.26,110.72) -- (231.26,88.72) -- (249.26,109.72) -- (245.26,220.72) -- (155.26,219.72) -- (134.26,242.72) -- (98.26,206.72) -- (125.26,185.72) -- (127.26,103.72) -- cycle ;
%Shape: Polygon [id:ds0402749882805995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (141.27,71.68) -- (158.26,92.72) -- (207.26,92.72) -- (237.25,66.44) -- (265.26,95.72) -- (266.26,238.72) -- (155.26,238.72) -- (137.27,263.33) -- (75.26,207.72) -- (99.26,184.72) -- (102.26,99.72) -- cycle ;
%Shape: Rectangle [id:dp8612938817798821] 
\draw   (56.07,186.46) -- (66.56,186.46) -- (66.56,192.89) -- (56.07,192.89) -- cycle ;
%Shape: Rectangle [id:dp8006320208675564] 
\draw   (56.69,229.21) -- (67.18,229.21) -- (67.18,235.65) -- (56.69,235.65) -- cycle ;
%Shape: Rectangle [id:dp6235858868615358] 
\draw   (58.54,271.57) -- (69.02,271.57) -- (69.02,278) -- (58.54,278) -- cycle ;
%Shape: Star [id:dp2510136454787706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.32,201.98) -- (63.22,206.11) -- (67.47,206.78) -- (64.39,209.99) -- (65.12,214.53) -- (61.32,212.39) -- (57.51,214.53) -- (58.24,209.99) -- (55.16,206.78) -- (59.41,206.11) -- cycle ;
%Shape: Star [id:dp09696051813663553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.4,245.27) -- (66.3,249.4) -- (70.56,250.06) -- (67.48,253.28) -- (68.2,257.82) -- (64.4,255.67) -- (60.59,257.82) -- (61.32,253.28) -- (58.24,250.06) -- (62.49,249.4) -- cycle ;
%Shape: Rectangle [id:dp7641835935386099] 
\draw   (55.07,101.46) -- (65.56,101.46) -- (65.56,107.89) -- (55.07,107.89) -- cycle ;
%Shape: Rectangle [id:dp21209954342274462] 
\draw   (55.69,144.21) -- (66.18,144.21) -- (66.18,150.65) -- (55.69,150.65) -- cycle ;
%Shape: Star [id:dp44906026455334636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.32,116.98) -- (62.22,121.11) -- (66.47,121.78) -- (63.39,124.99) -- (64.12,129.53) -- (60.32,127.39) -- (56.51,129.53) -- (57.24,124.99) -- (54.16,121.78) -- (58.41,121.11) -- cycle ;
%Shape: Star [id:dp6273214687275537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.4,159.27) -- (63.3,163.4) -- (67.56,164.06) -- (64.48,167.28) -- (65.2,171.82) -- (61.4,169.67) -- (57.59,171.82) -- (58.32,167.28) -- (55.24,164.06) -- (59.49,163.4) -- cycle ;
%Shape: Rectangle [id:dp21830509861865766] 
\draw   (57.07,60.46) -- (67.56,60.46) -- (67.56,66.89) -- (57.07,66.89) -- cycle ;
%Shape: Star [id:dp9164420952462058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.32,75.98) -- (64.22,80.11) -- (68.47,80.78) -- (65.39,83.99) -- (66.12,88.53) -- (62.32,86.39) -- (58.51,88.53) -- (59.24,83.99) -- (56.16,80.78) -- (60.41,80.11) -- cycle ;
%Shape: Star [id:dp37331134216241457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.4,33.27) -- (66.3,37.4) -- (70.56,38.06) -- (67.48,41.28) -- (68.2,45.82) -- (64.4,43.67) -- (60.59,45.82) -- (61.32,41.28) -- (58.24,38.06) -- (62.49,37.4) -- cycle ;

\end{tikzpicture}
